Finite Type Invariants of Links with Fixed Linking Matrix

In this paper we introduce two theories of finite type invariants for framed links with fixed linking matrix. We show that these thepries are related to the theory of Vassiliev invariants of framed links. We also study the corresponding spaces of ``chord diagrams''.

==> draws/figure01.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8862,7527)(0,-10)
\put(7800,4650){\blacken\ellipse{70}{70}}
\put(7800,4650){\ellipse{70}{70}}
\put(338,5565){\blacken\ellipse{70}{70}}
\put(338,5565){\ellipse{70}{70}}
\put(810,6135){\blacken\ellipse{70}{70}}
\put(810,6135){\ellipse{70}{70}}
\put(2355,7290){\blacken\ellipse{70}{70}}
\put(2355,7290){\ellipse{70}{70}}
\put(1657,4883){\blacken\ellipse{70}{70}}
\put(1657,4883){\ellipse{70}{70}}
\put(6352,5550){\blacken\ellipse{70}{70}}
\put(6352,5550){\ellipse{70}{70}}
\put(6112,5243){\blacken\ellipse{70}{70}}
\put(6112,5243){\ellipse{70}{70}}
\put(8055,6975){\blacken\ellipse{70}{70}}
\put(8055,6975){\ellipse{70}{70}}
\path(3600,5925)(5025,5925)
\path(4905.000,5895.000)(5025.000,5925.000)(4905.000,5955.000)
\dashline{60.000}(150,1725)(750,1725)
\dashline{60.000}(3375,1725)(3750,1725)
\dashline{60.000}(6375,1725)(6750,1725)
\dashline{60.000}(2250,5100)(2850,5550)(3150,6000)
	(3000,6525)(2850,6825)
\dashline{60.000}(8475,4950)(8850,5475)(8850,6000)(8475,6600)
\dashline{60.000}(750,1125)(1950,1125)
\dashline{60.000}(750,2625)(1950,2625)
\dashline{60.000}(1950,2025)(2550,2025)
\dashline{60.000}(3750,1125)(4950,1125)
\dashline{60.000}(6750,2625)(7950,2625)
\dashline{60.000}(4950,2025)(5400,2025)
\dashline{60.000}(7950,2025)(8400,2025)
\path(750,2475)(750,2850)
\path(780.000,2730.000)(750.000,2850.000)(720.000,2730.000)
\path(1950,2475)(1950,2850)
\path(1980.000,2730.000)(1950.000,2850.000)(1920.000,2730.000)
\path(150,2475)(150,2850)
\path(180.000,2730.000)(150.000,2850.000)(120.000,2730.000)
\path(2550,2475)(2550,2850)
\path(2580.000,2730.000)(2550.000,2850.000)(2520.000,2730.000)
\path(3300,2475)(3300,2850)
\path(3330.000,2730.000)(3300.000,2850.000)(3270.000,2730.000)
\path(3750,2475)(3750,2850)
\path(3780.000,2730.000)(3750.000,2850.000)(3720.000,2730.000)
\path(4950,2475)(4950,2850)
\path(4980.000,2730.000)(4950.000,2850.000)(4920.000,2730.000)
\path(5400,2475)(5400,2850)
\path(5430.000,2730.000)(5400.000,2850.000)(5370.000,2730.000)
\path(6375,2475)(6375,2850)
\path(6405.000,2730.000)(6375.000,2850.000)(6345.000,2730.000)
\path(6750,2475)(6750,2850)
\path(6780.000,2730.000)(6750.000,2850.000)(6720.000,2730.000)
\path(7950,2475)(7950,2850)
\path(7980.000,2730.000)(7950.000,2850.000)(7920.000,2730.000)
\path(8400,2475)(8400,2850)
\path(8430.000,2730.000)(8400.000,2850.000)(8370.000,2730.000)
\path(150,1875)(150,1575)
\path(750,1875)(750,1575)
\path(750,1200)(750,1050)
\path(1950,1200)(1950,975)
\path(750,1050)(750,975)
\path(2550,2100)(2550,1875)
\path(3300,1800)(3300,1575)
\path(3750,1800)(3750,1575)
\path(3750,1200)(3750,975)
\path(4950,1200)(4950,975)
\path(3750,1200)(3750,1275)
\path(4950,2100)(4950,1875)
\path(5400,2100)(5400,1875)
\path(6375,1875)(6375,1575)
\path(6750,1875)(6750,1575)
\path(7950,2175)(7950,1950)
\path(8400,2175)(8400,1875)
\dottedline{90}(150,2400)(150,1950)
\dottedline{90}(750,2475)(750,1950)
\dottedline{90}(1950,2475)(1950,1200)
\dottedline{90}(750,1575)(750,1200)
\dottedline{90}(150,1500)(150,525)
\dottedline{90}(750,975)(750,525)
\dottedline{90}(1950,975)(1950,525)
\dottedline{90}(2550,1875)(2550,525)
\dottedline{90}(3300,2475)(3300,1800)
\dottedline{90}(3300,1575)(3300,825)
\dottedline{90}(3750,1575)(3750,1275)
\dottedline{90}(3750,2475)(3750,1875)
\dottedline{90}(4950,2475)(4950,2175)
\dottedline{90}(4950,1875)(4950,1275)
\dottedline{90}(3300,825)(3300,525)
\dottedline{90}(3750,975)(3750,525)
\dottedline{90}(4950,975)(4950,525)
\dottedline{90}(5400,2475)(5400,2175)
\dottedline{90}(5400,1875)(5400,525)
\dottedline{90}(6375,2475)(6375,1950)
\dottedline{90}(6750,2475)(6750,1875)
\dottedline{90}(7950,2475)(7950,2175)
\dottedline{90}(8400,2475)(8400,2175)
\dottedline{90}(7950,1950)(7950,525)
\dottedline{90}(6750,1575)(6750,525)
\dottedline{90}(6375,1575)(6375,600)
\dottedline{90}(8400,1875)(8400,525)
\dashline{60.000}(3750,1200)(4125,1950)(4650,2325)(4950,2325)
\dashline{60.000}(7950,2400)(7125,1350)(6750,1275)
\path(4950,2325)(4950,2250)
\path(6750,1350)(6750,1200)
\path(150,5325)(151,5327)(154,5331)
	(160,5338)(168,5349)(180,5365)
	(196,5385)(215,5410)(237,5439)
	(263,5473)(291,5509)(321,5548)
	(352,5588)(384,5630)(416,5672)
	(448,5713)(480,5753)(511,5793)
	(541,5830)(569,5867)(597,5901)
	(624,5934)(649,5966)(674,5995)
	(697,6024)(720,6051)(742,6078)
	(764,6103)(786,6128)(807,6152)
	(829,6176)(850,6200)(872,6224)
	(893,6247)(915,6271)(938,6294)
	(961,6318)(984,6342)(1008,6366)
	(1032,6391)(1057,6415)(1082,6440)
	(1108,6465)(1134,6489)(1160,6514)
	(1187,6539)(1214,6564)(1241,6588)
	(1268,6612)(1295,6636)(1322,6659)
	(1349,6682)(1376,6704)(1402,6726)
	(1429,6748)(1454,6768)(1480,6788)
	(1505,6808)(1530,6826)(1554,6845)
	(1579,6862)(1603,6880)(1626,6896)
	(1650,6912)(1675,6930)(1701,6946)
	(1726,6963)(1752,6979)(1779,6995)
	(1806,7011)(1835,7028)(1865,7045)
	(1896,7062)(1928,7079)(1963,7098)
	(1999,7116)(2036,7136)(2075,7156)
	(2115,7176)(2157,7196)(2198,7217)
	(2239,7237)(2279,7256)(2316,7274)
	(2351,7291)(2383,7306)(2409,7319)
	(2431,7329)(2449,7338)(2461,7343)
	(2469,7347)(2473,7349)(2475,7350)
\path(150,5925)(151,5922)(154,5917)
	(160,5906)(168,5890)(179,5869)
	(192,5843)(208,5813)(225,5779)
	(243,5744)(262,5708)(281,5672)
	(299,5638)(316,5605)(333,5574)
	(349,5545)(364,5518)(377,5494)
	(391,5471)(403,5449)(415,5429)
	(427,5411)(439,5392)(450,5375)
	(464,5355)(478,5335)(492,5315)
	(506,5296)(521,5277)(537,5258)
	(553,5239)(569,5221)(585,5203)
	(602,5185)(618,5169)(635,5152)
	(652,5137)(668,5122)(684,5108)
	(700,5095)(716,5083)(732,5071)
	(747,5061)(763,5050)(778,5040)
	(794,5030)(810,5020)(828,5011)
	(845,5001)(864,4992)(883,4983)
	(903,4974)(923,4965)(944,4957)
	(966,4949)(987,4942)(1009,4935)
	(1031,4928)(1053,4922)(1075,4917)
	(1097,4912)(1118,4908)(1140,4904)
	(1163,4900)(1183,4897)(1204,4894)
	(1226,4892)(1249,4890)(1272,4888)
	(1296,4886)(1321,4885)(1347,4883)
	(1373,4883)(1400,4882)(1427,4882)
	(1454,4882)(1481,4883)(1507,4883)
	(1534,4885)(1559,4886)(1584,4888)
	(1609,4890)(1632,4892)(1655,4894)
	(1678,4897)(1700,4900)(1722,4903)
	(1743,4907)(1765,4911)(1787,4915)
	(1810,4920)(1834,4926)(1859,4932)
	(1886,4939)(1914,4947)(1944,4955)
	(1975,4964)(2006,4973)(2038,4983)
	(2068,4992)(2096,5000)(2121,5008)
	(2141,5014)(2156,5019)(2167,5022)
	(2172,5024)(2175,5025)
\path(2175,7500)(2700,6900)
\path(525,6375)(1125,5850)
\path(1650,5250)(1650,4575)
\path(6000,5100)(6001,5102)(6004,5106)
	(6010,5113)(6018,5124)(6030,5140)
	(6046,5160)(6065,5185)(6087,5214)
	(6113,5248)(6141,5284)(6171,5323)
	(6202,5363)(6234,5405)(6266,5447)
	(6298,5488)(6330,5528)(6361,5568)
	(6391,5605)(6419,5642)(6447,5676)
	(6474,5709)(6499,5741)(6524,5770)
	(6547,5799)(6570,5826)(6592,5853)
	(6614,5878)(6636,5903)(6657,5927)
	(6679,5951)(6700,5975)(6722,5999)
	(6743,6022)(6765,6046)(6788,6069)
	(6811,6093)(6834,6117)(6858,6141)
	(6882,6166)(6907,6190)(6932,6215)
	(6958,6240)(6984,6264)(7010,6289)
	(7037,6314)(7064,6339)(7091,6363)
	(7118,6387)(7145,6411)(7172,6434)
	(7199,6457)(7226,6479)(7252,6501)
	(7279,6523)(7304,6543)(7330,6563)
	(7355,6583)(7380,6601)(7404,6620)
	(7429,6637)(7453,6655)(7476,6671)
	(7500,6687)(7525,6705)(7551,6721)
	(7576,6738)(7602,6754)(7629,6770)
	(7656,6786)(7685,6803)(7715,6820)
	(7746,6837)(7778,6854)(7813,6873)
	(7849,6891)(7886,6911)(7925,6931)
	(7965,6951)(8007,6971)(8048,6992)
	(8089,7012)(8129,7031)(8166,7049)
	(8201,7066)(8233,7081)(8259,7094)
	(8281,7104)(8299,7113)(8311,7118)
	(8319,7122)(8323,7124)(8325,7125)
\path(6075,5775)(6675,5250)
\path(7800,7275)(8325,6675)
\path(7800,5100)(7800,4425)
\path(5775,5475)(5778,5473)(5783,5470)
	(5793,5463)(5808,5453)(5827,5439)
	(5851,5423)(5877,5405)(5906,5385)
	(5935,5365)(5965,5344)(5993,5324)
	(6020,5305)(6044,5288)(6067,5271)
	(6089,5255)(6108,5240)(6126,5226)
	(6143,5213)(6158,5200)(6173,5188)
	(6188,5175)(6204,5160)(6221,5144)
	(6237,5128)(6254,5112)(6270,5096)
	(6286,5079)(6302,5061)(6318,5044)
	(6334,5027)(6350,5009)(6365,4992)
	(6380,4976)(6394,4960)(6409,4944)
	(6422,4929)(6436,4915)(6449,4901)
	(6463,4887)(6476,4874)(6490,4861)
	(6504,4848)(6519,4835)(6535,4822)
	(6551,4809)(6568,4797)(6586,4786)
	(6603,4775)(6621,4765)(6640,4755)
	(6658,4747)(6676,4741)(6693,4735)
	(6711,4731)(6728,4727)(6745,4726)
	(6763,4725)(6780,4726)(6798,4728)
	(6816,4731)(6834,4735)(6854,4741)
	(6873,4748)(6893,4757)(6913,4767)
	(6932,4778)(6952,4790)(6970,4804)
	(6988,4818)(7005,4832)(7021,4847)
	(7036,4863)(7050,4879)(7063,4896)
	(7075,4912)(7085,4928)(7094,4945)
	(7103,4962)(7112,4980)(7119,4999)
	(7127,5018)(7133,5039)(7139,5060)
	(7144,5081)(7149,5103)(7152,5126)
	(7155,5148)(7157,5170)(7158,5192)
	(7159,5213)(7158,5234)(7157,5254)
	(7156,5274)(7153,5293)(7150,5312)
	(7146,5333)(7141,5354)(7135,5376)
	(7128,5397)(7120,5419)(7112,5440)
	(7103,5462)(7093,5484)(7082,5506)
	(7072,5527)(7061,5547)(7050,5566)
	(7039,5585)(7028,5602)(7017,5619)
	(7007,5634)(6997,5649)(6988,5662)
	(6975,5679)(6963,5695)(6951,5711)
	(6938,5727)(6924,5743)(6909,5760)
	(6893,5778)(6876,5796)(6860,5814)
	(6845,5829)(6835,5840)(6828,5847)(6825,5850)
\path(6525,6075)(6524,6076)(6520,6080)
	(6511,6089)(6498,6104)(6481,6122)
	(6464,6140)(6448,6158)(6434,6174)
	(6423,6189)(6414,6202)(6406,6213)
	(6400,6225)(6395,6237)(6390,6248)
	(6387,6260)(6384,6272)(6382,6285)
	(6382,6297)(6382,6308)(6384,6319)
	(6387,6328)(6390,6336)(6395,6344)
	(6400,6350)(6406,6355)(6414,6360)
	(6422,6363)(6431,6366)(6442,6368)
	(6453,6368)(6465,6368)(6478,6366)
	(6490,6363)(6502,6360)(6513,6355)
	(6525,6350)(6537,6344)(6548,6336)
	(6561,6327)(6576,6316)(6592,6302)
	(6610,6286)(6628,6269)(6646,6252)
	(6661,6239)(6670,6230)(6674,6226)(6675,6225)
\path(6975,6000)(6977,5997)(6982,5990)
	(6991,5979)(7002,5963)(7018,5942)
	(7035,5919)(7053,5894)(7071,5869)
	(7088,5845)(7105,5822)(7120,5801)
	(7133,5782)(7146,5764)(7157,5747)
	(7168,5731)(7178,5715)(7188,5700)
	(7197,5685)(7206,5669)(7216,5653)
	(7225,5637)(7234,5619)(7244,5602)
	(7253,5583)(7262,5564)(7272,5545)
	(7280,5525)(7289,5505)(7297,5485)
	(7305,5464)(7312,5444)(7319,5424)
	(7326,5404)(7332,5383)(7338,5362)
	(7343,5343)(7348,5323)(7352,5303)
	(7357,5281)(7362,5259)(7367,5236)
	(7371,5213)(7376,5188)(7380,5164)
	(7384,5139)(7388,5115)(7392,5091)
	(7395,5067)(7398,5044)(7401,5022)
	(7404,5000)(7406,4980)(7409,4961)
	(7411,4943)(7413,4925)(7415,4901)
	(7417,4878)(7419,4856)(7421,4834)
	(7423,4813)(7425,4792)(7427,4773)
	(7429,4755)(7432,4738)(7435,4723)
	(7438,4709)(7441,4696)(7445,4685)
	(7450,4675)(7455,4667)(7460,4659)
	(7466,4651)(7473,4644)(7481,4637)
	(7490,4631)(7499,4626)(7510,4621)
	(7522,4617)(7535,4614)(7548,4612)
	(7562,4610)(7577,4610)(7592,4610)
	(7608,4611)(7625,4612)(7639,4614)
	(7654,4617)(7670,4620)(7687,4624)
	(7704,4628)(7723,4632)(7742,4637)
	(7763,4643)(7784,4649)(7805,4655)
	(7827,4662)(7849,4669)(7871,4676)
	(7892,4683)(7913,4690)(7934,4697)
	(7954,4704)(7974,4711)(7993,4718)
	(8013,4725)(8031,4732)(8050,4739)
	(8069,4746)(8089,4753)(8110,4761)
	(8132,4770)(8155,4779)(8180,4788)
	(8207,4799)(8234,4810)(8263,4821)
	(8291,4832)(8319,4843)(8343,4853)
	(8364,4861)(8380,4867)(8391,4871)
	(8397,4874)(8400,4875)
\put(600,5475){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2250,7050){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(0,5100){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(0,6000){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(375,6450){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(5925,1800){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3000,1800){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(1875,4500){\makebox(0,0)[lb]{\smash{{\mathmode{r}}}}}
\put(5925,0){\makebox(0,0)[lb]{\smash{{\mathmode{(d)}}}}}
\put(2775,1500){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(1275,2775){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(1275,1200){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(4200,2250){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(4275,1200){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(7275,2700){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(7425,1500){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(150,3075){\makebox(0,0)[lb]{\smash{{\mathmode{r}}}}}
\put(750,3075){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(1950,3075){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(2550,3075){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(7695,3915){\makebox(0,0)[lb]{\smash{{\mathmode{(c)}}}}}
\put(1545,3900){\makebox(0,0)[lb]{\smash{{\mathmode{(a)}}}}}
\put(1095,15){\makebox(0,0)[lb]{\smash{{\mathmode{(b)}}}}}
\end{picture}
}


==> draws/figure03.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6532,1602)(0,-10)
\put(423.500,1012.500){\arc{1277.204}{5.4146}{7.1517}}
\put(648.500,1012.500){\arc{1277.204}{2.2731}{4.0101}}
\put(3348.500,1012.500){\arc{1277.204}{2.2731}{4.0101}}
\put(5673.500,1012.500){\arc{1277.204}{2.2731}{4.0101}}
\put(3273.500,1012.500){\arc{1277.204}{5.4146}{7.1517}}
\put(5673.500,1012.500){\arc{1277.204}{5.4146}{7.1517}}
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(536,885){\shade\ellipse{30}{30}}
\put(536,885){\ellipse{30}{30}}
\put(536,1185){\shade\ellipse{30}{30}}
\put(536,1185){\ellipse{30}{30}}
\put(536,1200){\shade\ellipse{150}{150}}
\put(536,1200){\ellipse{150}{150}}
\put(536,900){\shade\ellipse{150}{150}}
\put(536,900){\ellipse{150}{150}}
\path(536,600)(536,1500)
\path(566.000,1380.000)(536.000,1500.000)(506.000,1380.000)
\path(1586,975)(2186,975)
\path(2066.000,945.000)(2186.000,975.000)(2066.000,1005.000)
\path(3236,600)(3236,1500)
\path(3266.000,1380.000)(3236.000,1500.000)(3206.000,1380.000)
\path(311,1200)(911,1200)
\path(791.000,1170.000)(911.000,1200.000)(791.000,1230.000)
\path(836,900)(236,900)
\path(356.000,930.000)(236.000,900.000)(356.000,870.000)
\path(3386,1200)(3686,1200)
\path(3566.000,1170.000)(3686.000,1200.000)(3566.000,1230.000)
\path(3086,1200)(2861,1200)
\path(3086,900)(2861,900)
\path(2981.000,930.000)(2861.000,900.000)(2981.000,870.000)
\path(3461,900)(3686,900)
\path(5636,1275)(5636,1575)
\path(5666.000,1455.000)(5636.000,1575.000)(5606.000,1455.000)
\path(5336,1200)(5936,1200)
\path(5816.000,1170.000)(5936.000,1200.000)(5816.000,1230.000)
\path(5636,975)(5636,1125)
\path(5936,900)(5336,900)
\path(5456.000,930.000)(5336.000,900.000)(5456.000,870.000)
\path(5636,675)(5636,750)
\path(3236,1350)(3236,900)
\put(4361,975){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(536,0){\makebox(0,0)[lb]{\smash{{\mathmode{L}}}}}
\put(2861,0){\makebox(0,0)[lb]{\smash{{\mathmode{\overline{L}}}}}}
\put(5486,0){\makebox(0,0)[lb]{\smash{{\mathmode{\underline{L}}}}}}
\end{picture}
}


==> draws/figure11.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10333,1560)(0,-10)
\put(9012,1437){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(87,1437){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(7287,1437){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(6012,1437){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(10287,1437){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(1212,1437){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(2337,1437){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(3687,1437){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\path(7287,12)(6087,1212)
\path(6193.066,1148.360)(6087.000,1212.000)(6150.640,1105.934)
\path(9087,1212)(10287,12)
\path(10180.934,75.640)(10287.000,12.000)(10223.360,118.066)
\path(9762,687)(10287,1212)
\path(10223.360,1105.934)(10287.000,1212.000)(10180.934,1148.360)
\path(762,537)(1287,12)
\path(9612,537)(9087,12)
\blacken\path(4407.000,642.000)(4287.000,612.000)(4407.000,582.000)(4407.000,642.000)
\path(4287,612)(5487,612)
\blacken\path(5367.000,582.000)(5487.000,612.000)(5367.000,642.000)(5367.000,582.000)
\drawline(6087,1212)(6087,1212)
\path(6612,537)(6087,12)
\path(6762,687)(7287,1212)
\path(7223.360,1105.934)(7287.000,1212.000)(7180.934,1148.360)
\path(3162,537)(3687,12)
\path(3580.934,75.640)(3687.000,12.000)(3623.360,118.066)
\path(2487,12)(3687,1212)
\path(3623.360,1105.934)(3687.000,1212.000)(3580.934,1148.360)
\path(537,762)(12,1287)
\path(118.066,1223.360)(12.000,1287.000)(75.640,1180.934)
\path(2937,762)(2412,1287)
\path(87,12)(1287,1212)
\path(1223.360,1105.934)(1287.000,1212.000)(1180.934,1148.360)
\end{picture}
}


==> draws/figure12.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5146,1671)(0,-10)
\put(5100,1437){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(0,1512){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(1350,1512){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(3675,1437){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\path(4875,87)(3750,1212)
\blacken\path(3856.066,1148.360)(3750.000,1212.000)(3813.640,1105.934)(3856.066,1148.360)
\path(3900,1287)(5025,162)
\blacken\path(4918.934,225.640)(5025.000,162.000)(4961.360,268.066)(4918.934,225.640)
\blacken\path(2145.000,717.000)(2025.000,687.000)(2145.000,657.000)(2145.000,717.000)
\path(2025,687)(3225,687)
\blacken\path(3105.000,657.000)(3225.000,687.000)(3105.000,717.000)(3105.000,657.000)
\path(600,762)(150,1212)
\blacken\path(256.066,1148.360)(150.000,1212.000)(213.640,1105.934)(256.066,1148.360)
\path(750,837)(225,1362)
\path(825,537)(1350,12)
\path(225,87)(1425,1287)
\blacken\path(1361.360,1180.934)(1425.000,1287.000)(1318.934,1223.360)(1361.360,1180.934)
\path(4575,837)(5025,1287)
\blacken\path(4961.360,1180.934)(5025.000,1287.000)(4918.934,1223.360)(4961.360,1180.934)
\path(4275,537)(3825,87)
\path(975,612)(1500,87)
\blacken\path(1393.934,150.640)(1500.000,87.000)(1436.360,193.066)(1393.934,150.640)
\end{picture}
}


==> draws/figure14.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8753,3384)(0,-10)
\put(1057,2618){\blacken\ellipse{70}{70}}
\put(1057,2618){\ellipse{70}{70}}
\put(1282,2213){\blacken\ellipse{70}{70}}
\put(1282,2213){\ellipse{70}{70}}
\put(728,1515){\blacken\ellipse{70}{70}}
\put(728,1515){\ellipse{70}{70}}
\put(1057,1650){\blacken\ellipse{70}{70}}
\put(1057,1650){\ellipse{70}{70}}
\put(645,2138){\ellipse{1274}{1274}}
\put(8145,2400){\ellipse{1200}{1200}}
\put(5670,2400){\ellipse{1200}{1200}}
\put(7020,900){\ellipse{1200}{1200}}
\put(1470,2138){\ellipse{1274}{1274}}
\path(2895,1950)(4170,1950)
\path(4050.000,1920.000)(4170.000,1950.000)(4050.000,1980.000)
\dashline{60.000}(7620,2700)(6120,2700)
\dashline{60.000}(7620,2100)(6195,2100)
\dashline{60.000}(7170,1500)(7020,1725)(6495,2400)(6270,2400)
\dashline{60.000}(6570,1275)(6120,1725)(6045,1950)
\path(945,2025)(948,2028)(955,2034)
	(965,2044)(980,2058)(996,2073)
	(1013,2088)(1029,2103)(1044,2116)
	(1058,2128)(1071,2138)(1083,2147)
	(1095,2155)(1108,2162)(1120,2170)
	(1133,2177)(1147,2183)(1162,2190)
	(1177,2196)(1194,2202)(1211,2207)
	(1228,2212)(1246,2216)(1264,2219)
	(1281,2222)(1298,2224)(1315,2225)
	(1333,2225)(1348,2225)(1363,2224)
	(1380,2223)(1396,2220)(1414,2218)
	(1432,2214)(1450,2210)(1468,2206)
	(1486,2200)(1504,2194)(1521,2188)
	(1538,2181)(1553,2174)(1568,2166)
	(1582,2158)(1595,2150)(1608,2141)
	(1620,2132)(1632,2121)(1644,2110)
	(1656,2098)(1667,2085)(1678,2072)
	(1688,2057)(1698,2043)(1707,2028)
	(1715,2013)(1723,1997)(1729,1982)
	(1735,1967)(1740,1952)(1745,1937)
	(1749,1922)(1753,1906)(1756,1890)
	(1758,1872)(1760,1851)(1762,1829)
	(1764,1805)(1766,1779)(1767,1751)
	(1768,1724)(1769,1699)(1769,1678)
	(1770,1663)(1770,1654)(1770,1651)(1770,1650)
\path(795,1800)(795,1799)(793,1795)
	(790,1786)(785,1770)(779,1749)
	(772,1726)(764,1702)(758,1679)
	(752,1658)(746,1638)(742,1621)
	(738,1605)(735,1590)(733,1575)
	(730,1560)(728,1545)(727,1530)
	(725,1513)(724,1497)(724,1480)
	(723,1462)(724,1445)(724,1428)
	(725,1412)(727,1395)(728,1380)
	(730,1365)(733,1350)(735,1335)
	(738,1320)(742,1305)(746,1288)
	(750,1272)(755,1255)(761,1237)
	(767,1220)(773,1203)(780,1187)
	(786,1170)(793,1155)(800,1140)
	(808,1125)(815,1110)(823,1095)
	(832,1080)(841,1064)(851,1048)
	(861,1032)(872,1016)(883,1000)
	(893,985)(904,971)(915,958)
	(925,946)(935,935)(945,925)
	(957,914)(968,904)(981,894)
	(994,884)(1008,876)(1022,868)
	(1036,861)(1051,854)(1065,849)
	(1079,844)(1093,841)(1108,837)
	(1120,835)(1133,833)(1147,832)
	(1161,831)(1177,830)(1193,830)
	(1209,830)(1226,831)(1242,833)
	(1259,835)(1275,838)(1290,841)
	(1305,845)(1320,850)(1333,855)
	(1346,860)(1359,866)(1373,872)
	(1387,880)(1402,888)(1416,897)
	(1431,907)(1445,917)(1459,928)
	(1473,939)(1486,951)(1498,963)
	(1510,975)(1522,987)(1533,1000)
	(1543,1013)(1554,1027)(1564,1042)
	(1575,1057)(1585,1073)(1596,1090)
	(1606,1107)(1617,1125)(1626,1143)
	(1636,1160)(1645,1177)(1654,1193)
	(1661,1208)(1669,1223)(1676,1237)
	(1683,1250)(1691,1267)(1699,1283)
	(1707,1299)(1716,1317)(1725,1335)
	(1735,1355)(1745,1376)(1755,1395)
	(1763,1410)(1768,1420)(1770,1424)(1770,1425)
\put(270,3000){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(1470,3000){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(1095,525){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(5670,3225){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(8220,3225){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(7095,0){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\end{picture}
}


==> draws/figure15.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4895,1309)(0,-10)
\put(612,687){\ellipse{1200}{1200}}
\put(4287,687){\ellipse{1200}{1200}}
\drawline(12,687)(12,687)
\dashline{60.000}(3762,1062)(1212,687)(3762,387)
\dashline{60.000}(912,1137)(3612,762)
\dashline{60.000}(3612,762)(1212,12)(987,237)
\dashline{60.000}(1137,387)(387,1212)
\dashline{60.000}(1137,387)(12,537)
\end{picture}
}


==> draws/figure15ab.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8784,1981)(0,-10)
\put(825,1583){\blacken\ellipse{70}{70}}
\put(825,1583){\ellipse{70}{70}}
\put(2025,1583){\blacken\ellipse{70}{70}}
\put(2025,1583){\ellipse{70}{70}}
\put(6000,1508){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(8325,383){\blacken\ellipse{70}{70}}
\put(8325,383){\ellipse{70}{70}}
\put(4125,383){\blacken\ellipse{70}{70}}
\put(4125,383){\ellipse{70}{70}}
\put(7800.000,1583.000){\arc{1950.000}{5.8884}{6.6780}}
\put(4800.000,1583.000){\arc{1950.000}{5.8884}{6.6780}}
\put(1500.000,1583.000){\arc{1950.000}{5.8884}{6.6780}}
\put(4650.000,1583.000){\arc{1950.000}{2.7468}{3.5364}}
\put(7650.000,1583.000){\arc{1950.000}{2.7468}{3.5364}}
\put(1350.000,1583.000){\arc{1950.000}{2.7468}{3.5364}}
\put(4650.000,383.000){\arc{1950.000}{2.7468}{3.5364}}
\put(4800.000,383.000){\arc{1950.000}{5.8884}{6.6780}}
\put(7800.000,383.000){\arc{1950.000}{5.8884}{6.6780}}
\put(7650.000,383.000){\arc{1950.000}{2.7468}{3.5364}}
\put(6000,308){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(3300,308){\makebox(0,0)[lb]{\smash{{\mathmode{V}}}}}
\put(4575,8){\makebox(0,0)[lb]{\smash{{\mathmode{,}}}}}
\put(2850,308){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(7725,83){\makebox(0,0)[lb]{\smash{{\mathmode{,}}}}}
\put(6300,1508){\makebox(0,0)[lb]{\smash{{\mathmode{V}}}}}
\put(0,1508){\makebox(0,0)[lb]{\smash{{\mathmode{V}}}}}
\put(7650,1208){\makebox(0,0)[lb]{\smash{{\mathmode{,}}}}}
\put(4650,1208){\makebox(0,0)[lb]{\smash{{\mathmode{,}}}}}
\put(3300,1508){\makebox(0,0)[lb]{\smash{{\mathmode{V}}}}}
\put(2850,1508){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(1350,1208){\makebox(0,0)[lb]{\smash{{\mathmode{,}}}}}
\put(6300,308){\makebox(0,0)[lb]{\smash{{\mathmode{V}}}}}
\path(8025,1283)(8250,1508)
\path(7425,1283)(6825,1883)
\path(6931.066,1819.360)(6825.000,1883.000)(6888.640,1776.934)
\path(8025,1883)(8625,1283)
\path(8518.934,1346.640)(8625.000,1283.000)(8561.360,1389.066)
\path(8400,1658)(8625,1883)
\path(8561.360,1776.934)(8625.000,1883.000)(8518.934,1819.360)
\path(7200,1658)(7425,1883)
\path(7361.360,1776.934)(7425.000,1883.000)(7318.934,1819.360)
\path(7425,83)(6825,683)
\path(6931.066,619.360)(6825.000,683.000)(6888.640,576.934)
\path(7200,458)(7425,683)
\path(7361.360,576.934)(7425.000,683.000)(7318.934,619.360)
\path(6825,1283)(7050,1508)
\path(8025,683)(8625,83)
\path(8518.934,146.640)(8625.000,83.000)(8561.360,189.066)
\path(3825,83)(4425,683)
\path(4361.360,576.934)(4425.000,683.000)(4318.934,619.360)
\path(4425,83)(3825,683)
\path(3931.066,619.360)(3825.000,683.000)(3888.640,576.934)
\path(5100,83)(5625,683)
\path(5568.557,572.936)(5625.000,683.000)(5523.402,612.446)
\path(5250,458)(5025,683)
\path(5400,308)(5625,83)
\path(5518.934,146.640)(5625.000,83.000)(5561.360,189.066)
\path(5250,1658)(5025,1883)
\path(6825,83)(7050,308)
\path(4200,1508)(4425,1283)
\path(5400,1508)(5625,1283)
\path(5518.934,1346.640)(5625.000,1283.000)(5561.360,1389.066)
\path(4050,1658)(3825,1883)
\path(3931.066,1819.360)(3825.000,1883.000)(3888.640,1776.934)
\path(5025,1283)(5625,1883)
\path(5561.360,1776.934)(5625.000,1883.000)(5518.934,1819.360)
\path(3825,1283)(4425,1883)
\path(4361.360,1776.934)(4425.000,1883.000)(4318.934,1819.360)
\path(1725,1883)(2325,1283)
\path(2218.934,1346.640)(2325.000,1283.000)(2261.360,1389.066)
\path(1725,1283)(2325,1883)
\path(2261.360,1776.934)(2325.000,1883.000)(2218.934,1819.360)
\drawline(2325,1283)(2325,1283)
\path(1125,1283)(525,1883)
\path(631.066,1819.360)(525.000,1883.000)(588.640,1776.934)
\path(8025,83)(8625,683)
\path(8561.360,576.934)(8625.000,683.000)(8518.934,619.360)
\path(525,1283)(1125,1883)
\path(1061.360,1776.934)(1125.000,1883.000)(1018.934,1819.360)
\end{picture}
}


==> draws/figure2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8643,1386)(0,-10)
\put(534,825){\blacken\ellipse{70}{70}}
\put(534,825){\ellipse{70}{70}}
\put(1734,825){\blacken\ellipse{70}{70}}
\put(1734,825){\ellipse{70}{70}}
\put(759.000,900.000){\arc{1500.000}{2.4981}{3.7851}}
\put(4059.000,900.000){\arc{1500.000}{2.4981}{3.7851}}
\put(7059.000,900.000){\arc{1500.000}{2.4981}{3.7851}}
\put(1584.000,900.000){\arc{1500.000}{5.6397}{6.9267}}
\put(4884.000,900.000){\arc{1500.000}{5.6397}{6.9267}}
\put(7884.000,900.000){\arc{1500.000}{5.6397}{6.9267}}
\path(234,525)(834,1125)
\path(770.360,1018.934)(834.000,1125.000)(727.934,1061.360)
\path(834,525)(234,1125)
\path(340.066,1061.360)(234.000,1125.000)(297.640,1018.934)
\path(1434,525)(2034,1125)
\path(1970.360,1018.934)(2034.000,1125.000)(1927.934,1061.360)
\path(1434,1125)(2034,525)
\path(1927.934,588.640)(2034.000,525.000)(1970.360,631.066)
\path(3534,525)(4134,1125)
\path(4070.360,1018.934)(4134.000,1125.000)(4027.934,1061.360)
\path(4734,525)(5334,1125)
\path(5270.360,1018.934)(5334.000,1125.000)(5227.934,1061.360)
\path(7134,525)(6534,1125)
\path(6640.066,1061.360)(6534.000,1125.000)(6597.640,1018.934)
\path(7734,1125)(8334,525)
\path(8227.934,588.640)(8334.000,525.000)(8270.360,631.066)
\path(3759,900)(3534,1125)
\path(3640.066,1061.360)(3534.000,1125.000)(3597.640,1018.934)
\path(5109,750)(5334,525)
\path(5227.934,588.640)(5334.000,525.000)(5270.360,631.066)
\path(6909,900)(7134,1125)
\path(7070.360,1018.934)(7134.000,1125.000)(7027.934,1061.360)
\path(8109,900)(8334,1125)
\path(8270.360,1018.934)(8334.000,1125.000)(8227.934,1061.360)
\path(4959,900)(4734,1125)
\path(3909,750)(4134,525)
\path(6759,750)(6534,525)
\path(7959,750)(7734,525)
\path(2484,900)(3159,900)
\path(3039.000,870.000)(3159.000,900.000)(3039.000,930.000)
\put(1134,525){\makebox(0,0)[lb]{\smash{{\mathmode{,}}}}}
\put(4434,450){\makebox(0,0)[lb]{\smash{{\mathmode{,}}}}}
\put(5859,825){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(7434,525){\makebox(0,0)[lb]{\smash{{\mathmode{,}}}}}
\put(759,750){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1359,1275){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(2034,1275){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(1884,750){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(7659,1275){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(8334,1275){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(1059,0){\makebox(0,0)[lb]{\smash{{\mathmode{L}}}}}
\put(4209,0){\makebox(0,0)[lb]{\smash{{\mathmode{\overline{L}}}}}}
\put(7209,0){\makebox(0,0)[lb]{\smash{{\mathmode{\underline{L}}}}}}
\put(234,1275){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(834,1275){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(3534,1275){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(4134,1275){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(4734,1275){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(5334,1275){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(6534,1275){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(7134,1275){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\end{picture}
}


==> draws/figure20.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4816,3629)(0,-10)
\put(308,3157){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3-}}}}}
\put(1883,3307){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(1883,2632){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(2033,1807){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(1433,1582){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(383,2707){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3+}}}}}
\put(4208,3007){\ellipse{1200}{1200}}
\put(2408,607){\ellipse{1200}{1200}}
\dashline{60.000}(383,3532)(1133,2707)
\dashline{60.000}(83,2707)(1133,3307)
\dashline{60.000}(1208,2857)(1508,2782)(2258,1207)
\dashline{60.000}(608,2407)(1883,907)
\put(608,3007){\ellipse{1200}{1200}}
\dashline{60.000}(1058,2557)(2483,2557)(3683,3307)
\dashline{60.000}(1058,3382)(2258,3157)(3833,2557)
\end{picture}
}


==> draws/figure21b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9282,2053)(0,-10)
\put(8709.500,1462.500){\arc{1127.497}{4.7790}{7.7874}}
\put(6131.869,1418.586){\arc{1219.803}{1.3390}{4.8194}}
\put(609,1425){\ellipse{1202}{1202}}
\put(2634,1425){\ellipse{1202}{1202}}
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(7667,1695){\shade\ellipse{30}{30}}
\put(7667,1695){\ellipse{30}{30}}
\put(7622,1725){\shade\ellipse{150}{150}}
\put(7622,1725){\ellipse{150}{150}}
\put(7622,1050){\shade\ellipse{150}{150}}
\put(7622,1050){\ellipse{150}{150}}
\path(3947,1425)(5147,1425)
\path(5027.000,1395.000)(5147.000,1425.000)(5027.000,1455.000)
\dashline{60.000}(1097,1725)(2072,1725)
\dashline{60.000}(1097,1125)(2147,1125)
\path(8747,2025)(8746,2025)(8742,2023)
	(8733,2020)(8718,2015)(8697,2007)
	(8674,1999)(8651,1990)(8629,1982)
	(8609,1973)(8591,1966)(8575,1959)
	(8560,1952)(8547,1945)(8535,1937)
	(8520,1929)(8506,1919)(8492,1909)
	(8478,1898)(8464,1887)(8450,1875)
	(8437,1863)(8425,1852)(8413,1841)
	(8403,1831)(8393,1821)(8385,1812)
	(8374,1802)(8365,1793)(8355,1783)
	(8345,1774)(8334,1766)(8324,1758)
	(8314,1752)(8304,1746)(8295,1741)
	(8285,1737)(8276,1735)(8266,1733)
	(8256,1731)(8244,1729)(8232,1728)
	(8219,1727)(8205,1726)(8191,1726)
	(8177,1725)(8163,1725)(8149,1725)
	(8135,1725)(8122,1725)(8109,1725)
	(8095,1725)(8081,1725)(8066,1725)
	(8050,1725)(8034,1725)(8019,1725)
	(8003,1725)(7988,1725)(7974,1725)
	(7960,1725)(7947,1725)(7935,1725)
	(7920,1725)(7906,1725)(7892,1725)
	(7878,1725)(7864,1725)(7850,1725)
	(7837,1725)(7825,1725)(7813,1725)
	(7803,1725)(7793,1725)(7785,1725)
	(7774,1725)(7765,1725)(7755,1725)
	(7745,1724)(7734,1723)(7724,1722)
	(7714,1720)(7704,1718)(7695,1716)
	(7685,1712)(7674,1709)(7662,1704)
	(7650,1699)(7637,1693)(7624,1686)
	(7611,1679)(7599,1671)(7589,1664)
	(7580,1657)(7572,1650)(7567,1645)
	(7563,1640)(7560,1635)(7557,1629)
	(7556,1624)(7554,1618)(7554,1612)
	(7554,1607)(7556,1601)(7557,1596)
	(7560,1590)(7563,1585)(7567,1580)
	(7572,1575)(7578,1569)(7586,1563)
	(7595,1557)(7606,1550)(7620,1542)
	(7636,1533)(7653,1523)(7670,1514)
	(7683,1507)(7692,1502)(7696,1500)(7697,1500)
\path(7697,1200)(7696,1200)(7692,1198)
	(7683,1193)(7670,1186)(7653,1177)
	(7636,1167)(7620,1158)(7606,1150)
	(7595,1143)(7586,1137)(7578,1131)
	(7572,1125)(7568,1121)(7565,1117)
	(7562,1113)(7560,1109)(7558,1105)
	(7557,1101)(7556,1096)(7555,1092)
	(7556,1087)(7557,1083)(7558,1079)
	(7560,1074)(7563,1070)(7566,1066)
	(7570,1062)(7574,1058)(7579,1054)
	(7585,1050)(7591,1046)(7599,1041)
	(7608,1037)(7619,1032)(7631,1028)
	(7645,1023)(7660,1019)(7677,1014)
	(7695,1010)(7715,1006)(7736,1002)
	(7759,998)(7782,995)(7807,992)
	(7832,990)(7860,987)(7880,986)
	(7902,985)(7925,983)(7949,982)
	(7975,981)(8001,980)(8028,979)
	(8057,978)(8085,977)(8114,976)
	(8144,975)(8173,974)(8201,973)
	(8229,972)(8256,971)(8282,970)
	(8307,969)(8330,968)(8352,967)
	(8373,965)(8392,964)(8410,962)
	(8435,960)(8458,957)(8479,954)
	(8499,950)(8517,946)(8533,942)
	(8547,937)(8561,933)(8573,929)
	(8583,925)(8594,921)(8603,918)
	(8612,915)(8622,912)(8632,910)
	(8643,908)(8656,907)(8671,905)
	(8688,904)(8707,903)(8728,902)
	(8751,901)(8773,901)(8793,900)
	(8808,900)(8817,900)(8821,900)(8822,900)
\path(7922,1425)(7923,1425)(7926,1425)
	(7935,1425)(7950,1425)(7970,1425)
	(7995,1425)(8022,1425)(8048,1425)
	(8074,1425)(8098,1425)(8119,1425)
	(8138,1425)(8155,1425)(8170,1425)
	(8184,1425)(8197,1425)(8214,1425)
	(8230,1425)(8246,1425)(8261,1424)
	(8276,1423)(8290,1422)(8303,1420)
	(8315,1417)(8325,1414)(8333,1410)
	(8341,1405)(8347,1400)(8351,1396)
	(8354,1392)(8357,1387)(8359,1381)
	(8361,1376)(8362,1370)(8362,1363)
	(8362,1357)(8362,1350)(8360,1343)
	(8358,1337)(8355,1330)(8351,1324)
	(8347,1319)(8342,1313)(8336,1308)
	(8329,1304)(8322,1300)(8311,1295)
	(8299,1291)(8286,1288)(8271,1285)
	(8255,1282)(8238,1280)(8220,1278)
	(8202,1277)(8185,1276)(8168,1276)
	(8151,1275)(8136,1275)(8122,1275)
	(8110,1275)(8093,1275)(8079,1275)
	(8065,1275)(8051,1275)(8036,1275)
	(8022,1275)(8010,1275)(8001,1275)
	(7998,1275)(7997,1275)
\path(6197,2025)(6201,2023)(6209,2020)
	(6222,2015)(6242,2006)(6266,1996)
	(6294,1985)(6323,1972)(6352,1960)
	(6379,1948)(6405,1936)(6428,1926)
	(6448,1916)(6467,1907)(6483,1898)
	(6497,1890)(6510,1883)(6522,1875)
	(6536,1865)(6549,1855)(6562,1845)
	(6574,1835)(6586,1824)(6598,1814)
	(6610,1803)(6621,1794)(6633,1784)
	(6645,1776)(6657,1768)(6670,1761)
	(6683,1755)(6697,1750)(6709,1746)
	(6722,1743)(6736,1740)(6752,1738)
	(6771,1736)(6791,1734)(6814,1732)
	(6840,1731)(6867,1729)(6896,1728)
	(6925,1727)(6953,1726)(6977,1726)
	(6997,1725)(7010,1725)(7018,1725)(7022,1725)
\path(7022,1725)(7023,1725)(7026,1725)
	(7034,1725)(7048,1725)(7068,1725)
	(7093,1725)(7121,1725)(7151,1725)
	(7181,1725)(7210,1725)(7237,1725)
	(7262,1725)(7284,1725)(7304,1725)
	(7323,1725)(7340,1725)(7356,1725)
	(7372,1725)(7391,1725)(7410,1725)
	(7430,1725)(7449,1725)(7468,1724)
	(7487,1724)(7506,1723)(7525,1722)
	(7543,1721)(7560,1720)(7576,1719)
	(7592,1717)(7607,1715)(7622,1712)
	(7637,1710)(7652,1707)(7668,1703)
	(7685,1699)(7705,1693)(7726,1687)
	(7749,1681)(7773,1673)(7796,1666)
	(7817,1660)(7833,1655)(7842,1652)
	(7846,1650)(7847,1650)
\path(7847,1650)(7847,1649)(7847,1643)
	(7846,1630)(7845,1615)(7843,1600)
	(7841,1587)(7838,1575)(7835,1562)
	(7832,1556)(7829,1549)(7826,1542)
	(7822,1534)(7817,1526)(7810,1518)
	(7803,1510)(7794,1502)(7784,1494)
	(7772,1486)(7759,1479)(7744,1472)
	(7729,1465)(7711,1460)(7693,1455)
	(7672,1450)(7656,1447)(7638,1444)
	(7619,1442)(7598,1440)(7574,1438)
	(7548,1436)(7519,1434)(7487,1433)
	(7452,1432)(7414,1430)(7374,1429)
	(7332,1428)(7289,1428)(7247,1427)
	(7208,1426)(7174,1426)(7145,1425)
	(7124,1425)(7109,1425)(7101,1425)(7097,1425)
\path(7097,1425)(7096,1425)(7093,1425)
	(7083,1425)(7067,1425)(7044,1424)
	(7015,1424)(6982,1423)(6948,1422)
	(6914,1421)(6882,1419)(6852,1418)
	(6825,1416)(6802,1414)(6781,1412)
	(6763,1410)(6748,1407)(6734,1404)
	(6722,1400)(6708,1395)(6697,1389)
	(6687,1381)(6678,1372)(6671,1362)
	(6665,1350)(6660,1336)(6656,1321)
	(6652,1307)(6650,1294)(6648,1284)
	(6647,1278)(6647,1275)
\path(6647,1275)(6650,1275)(6655,1275)
	(6666,1275)(6682,1275)(6704,1275)
	(6733,1275)(6768,1275)(6809,1274)
	(6854,1274)(6903,1274)(6954,1274)
	(7006,1274)(7058,1273)(7109,1273)
	(7159,1272)(7207,1272)(7252,1272)
	(7295,1271)(7335,1271)(7372,1270)
	(7407,1269)(7439,1269)(7469,1268)
	(7496,1267)(7522,1266)(7546,1266)
	(7568,1265)(7590,1264)(7610,1262)
	(7644,1260)(7676,1258)(7705,1255)
	(7732,1251)(7757,1247)(7782,1242)
	(7805,1237)(7829,1231)(7851,1224)
	(7872,1218)(7889,1212)(7904,1207)
	(7914,1203)(7919,1201)(7922,1200)
\path(7922,1200)(7922,1199)(7921,1193)
	(7920,1181)(7918,1167)(7914,1154)
	(7910,1143)(7905,1134)(7897,1125)
	(7892,1120)(7885,1115)(7878,1110)
	(7869,1105)(7858,1100)(7845,1094)
	(7830,1089)(7813,1084)(7794,1080)
	(7773,1075)(7751,1072)(7726,1068)
	(7700,1065)(7672,1062)(7654,1061)
	(7636,1060)(7616,1059)(7595,1058)
	(7573,1057)(7549,1056)(7525,1055)
	(7499,1054)(7473,1053)(7445,1053)
	(7417,1052)(7388,1052)(7359,1051)
	(7330,1051)(7301,1051)(7272,1051)
	(7244,1050)(7215,1050)(7188,1050)
	(7161,1050)(7135,1050)(7109,1050)
	(7084,1050)(7060,1050)(7033,1050)
	(7007,1050)(6981,1050)(6955,1050)
	(6928,1050)(6902,1049)(6876,1049)
	(6849,1048)(6823,1047)(6797,1046)
	(6772,1045)(6747,1043)(6723,1041)
	(6699,1039)(6677,1037)(6655,1034)
	(6635,1032)(6615,1028)(6597,1025)
	(6580,1021)(6563,1017)(6547,1012)
	(6528,1006)(6510,1000)(6493,992)
	(6475,983)(6457,973)(6439,961)
	(6419,948)(6399,933)(6379,917)
	(6358,900)(6337,882)(6318,866)
	(6302,852)(6289,840)(6280,832)
	(6274,827)(6272,825)
\put(6722,0){\makebox(0,0)[lb]{\smash{{\mathmode{(b)}}}}}
\put(1322,375){\makebox(0,0)[lb]{\smash{{\mathmode{(a)}}}}}
\put(1472,1875){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1472,1275){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(7547,1650){\makebox(0,0)[lb]{\smash{{\mathmode{.}}}}}
\end{picture}
}


==> draws/figure21c.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10653,5119)(0,-10)
\path(9448,4217)(8923,4217)
\path(9043.000,4247.000)(8923.000,4217.000)(9043.000,4187.000)
\path(9373,2942)(8698,2792)
\path(8808.635,2847.317)(8698.000,2792.000)(8821.650,2788.746)
\path(9598,1967)(8848,1967)
\path(8968.000,1997.000)(8848.000,1967.000)(8968.000,1937.000)
\path(5173,2567)(5172,2565)(5170,2559)
	(5165,2550)(5159,2536)(5150,2516)
	(5139,2491)(5126,2462)(5111,2430)
	(5095,2394)(5078,2358)(5061,2320)
	(5044,2284)(5028,2248)(5012,2214)
	(4997,2182)(4983,2151)(4970,2123)
	(4957,2097)(4946,2073)(4935,2050)
	(4924,2029)(4914,2009)(4904,1990)
	(4895,1972)(4886,1954)(4875,1934)
	(4864,1915)(4853,1896)(4842,1876)
	(4831,1857)(4820,1838)(4809,1819)
	(4798,1799)(4787,1780)(4776,1760)
	(4766,1740)(4755,1720)(4745,1700)
	(4735,1680)(4726,1660)(4717,1640)
	(4709,1620)(4701,1600)(4693,1580)
	(4686,1559)(4679,1539)(4673,1517)
	(4667,1497)(4662,1475)(4657,1453)
	(4652,1430)(4647,1406)(4642,1382)
	(4637,1356)(4632,1330)(4628,1303)
	(4624,1276)(4620,1248)(4616,1220)
	(4612,1193)(4609,1166)(4605,1139)
	(4602,1113)(4599,1088)(4597,1064)
	(4595,1041)(4592,1019)(4590,998)
	(4589,978)(4587,960)(4586,942)
	(4584,920)(4582,899)(4581,879)
	(4580,860)(4580,841)(4580,823)
	(4581,805)(4583,788)(4585,770)
	(4588,754)(4593,737)(4598,720)
	(4604,704)(4611,687)(4619,670)
	(4627,653)(4637,636)(4648,617)
	(4657,602)(4667,587)(4677,571)
	(4689,554)(4701,536)(4714,517)
	(4729,498)(4744,478)(4760,457)
	(4777,436)(4795,415)(4814,394)
	(4833,373)(4852,352)(4873,331)
	(4893,311)(4914,291)(4934,273)
	(4955,255)(4976,238)(4997,222)
	(5018,207)(5039,193)(5061,179)
	(5082,167)(5104,155)(5127,144)
	(5151,134)(5175,124)(5200,114)
	(5226,106)(5252,98)(5279,90)
	(5306,83)(5334,77)(5362,72)
	(5390,67)(5418,63)(5446,60)
	(5474,57)(5501,55)(5527,53)
	(5553,52)(5578,52)(5603,52)
	(5626,52)(5650,53)(5673,54)
	(5698,56)(5723,58)(5748,61)
	(5773,64)(5798,68)(5823,72)
	(5848,77)(5874,83)(5899,89)
	(5924,95)(5948,102)(5972,110)
	(5996,118)(6018,126)(6039,135)
	(6060,144)(6079,154)(6097,163)
	(6115,173)(6131,183)(6146,194)
	(6161,204)(6177,218)(6193,233)
	(6208,248)(6223,264)(6236,282)
	(6249,300)(6261,319)(6272,338)
	(6282,358)(6291,378)(6299,398)
	(6306,418)(6311,438)(6316,457)
	(6319,476)(6321,494)(6323,512)
	(6323,529)(6322,549)(6321,568)
	(6318,587)(6315,607)(6310,627)
	(6304,647)(6297,667)(6289,687)
	(6281,706)(6272,725)(6262,742)
	(6252,759)(6242,775)(6232,790)
	(6221,804)(6211,817)(6200,830)
	(6188,842)(6177,854)(6164,867)
	(6152,879)(6139,891)(6125,903)
	(6112,915)(6099,927)(6086,939)
	(6074,950)(6063,962)(6052,973)
	(6041,983)(6032,994)(6023,1004)
	(6015,1015)(6007,1027)(5999,1039)
	(5992,1052)(5985,1066)(5979,1081)
	(5974,1098)(5969,1115)(5965,1133)
	(5962,1152)(5960,1172)(5958,1192)
	(5958,1213)(5958,1234)(5959,1256)
	(5961,1279)(5962,1297)(5965,1316)
	(5967,1335)(5971,1356)(5975,1379)
	(5979,1404)(5985,1432)(5991,1462)
	(5998,1494)(6006,1529)(6014,1566)
	(6023,1605)(6032,1644)(6041,1681)
	(6049,1717)(6056,1748)(6063,1774)
	(6067,1793)(6070,1806)(6072,1814)(6073,1817)
\put(9823,1892){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}A synapse }}}}}
\put(9598,2867){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}An axon }}}}}
\put(9598,4142){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}A neuron }}}}}
\path(748,2642)(673,2717)
\path(7648,1067)(7645,1065)(7638,1061)
	(7628,1055)(7613,1046)(7597,1035)
	(7580,1024)(7564,1012)(7549,999)
	(7535,987)(7522,974)(7510,961)
	(7498,946)(7486,929)(7477,917)
	(7468,904)(7459,889)(7450,873)
	(7440,857)(7431,839)(7422,820)
	(7413,799)(7404,778)(7396,757)
	(7388,734)(7381,711)(7375,688)
	(7370,665)(7366,642)(7363,619)
	(7360,597)(7359,574)(7359,552)
	(7361,529)(7362,511)(7365,492)
	(7369,473)(7373,453)(7379,433)
	(7386,413)(7394,392)(7404,372)
	(7414,351)(7426,330)(7440,309)
	(7454,288)(7470,268)(7487,248)
	(7505,229)(7524,210)(7544,192)
	(7565,175)(7587,159)(7610,144)
	(7634,130)(7658,116)(7684,104)
	(7711,92)(7734,82)(7759,73)
	(7785,65)(7812,57)(7840,49)
	(7870,42)(7900,36)(7932,30)
	(7965,25)(7998,21)(8033,17)
	(8068,15)(8103,13)(8139,12)
	(8175,13)(8211,14)(8246,16)
	(8281,19)(8316,23)(8349,28)
	(8382,35)(8414,42)(8445,50)
	(8475,59)(8504,69)(8532,80)
	(8559,92)(8586,104)(8611,119)
	(8636,134)(8660,150)(8684,168)
	(8707,187)(8730,206)(8752,228)
	(8774,250)(8796,273)(8817,297)
	(8837,322)(8857,348)(8875,374)
	(8894,401)(8911,428)(8927,455)
	(8942,481)(8957,508)(8970,535)
	(8983,560)(8994,586)(9004,610)
	(9014,634)(9022,657)(9030,680)
	(9037,701)(9043,722)(9048,742)
	(9054,769)(9059,795)(9063,820)
	(9065,845)(9067,869)(9066,893)
	(9065,917)(9063,940)(9059,964)
	(9054,987)(9048,1010)(9041,1032)
	(9033,1054)(9024,1076)(9015,1097)
	(9005,1119)(8995,1140)(8984,1161)
	(8972,1183)(8961,1204)(8951,1222)
	(8941,1240)(8931,1259)(8920,1279)
	(8909,1300)(8896,1323)(8883,1347)
	(8868,1373)(8853,1401)(8836,1432)
	(8819,1464)(8800,1498)(8780,1534)
	(8760,1570)(8739,1608)(8719,1644)
	(8699,1680)(8681,1712)(8665,1741)
	(8651,1766)(8640,1786)(8632,1800)
	(8627,1809)(8624,1815)(8623,1817)
\path(8623,2042)(8624,2041)(8627,2038)
	(8633,2030)(8642,2019)(8651,2007)
	(8659,1995)(8666,1984)(8670,1974)
	(8672,1965)(8673,1954)(8673,1946)
	(8671,1936)(8668,1925)(8664,1912)
	(8658,1897)(8651,1880)(8644,1862)
	(8636,1845)(8630,1831)(8625,1822)
	(8623,1818)(8623,1817)
\path(298,3467)(296,3469)(291,3475)
	(283,3484)(271,3498)(255,3516)
	(237,3537)(217,3561)(196,3587)
	(176,3613)(156,3639)(138,3664)
	(122,3689)(107,3712)(94,3736)
	(83,3759)(72,3782)(63,3805)
	(55,3829)(48,3854)(42,3876)
	(37,3899)(33,3923)(29,3948)
	(25,3974)(21,4001)(19,4029)
	(16,4058)(14,4088)(13,4119)
	(12,4150)(12,4181)(12,4213)
	(13,4244)(14,4275)(16,4305)
	(19,4335)(21,4364)(25,4392)
	(29,4419)(33,4445)(37,4470)
	(42,4494)(48,4517)(54,4538)
	(60,4558)(66,4578)(73,4598)
	(81,4617)(90,4637)(100,4655)
	(111,4674)(123,4692)(136,4710)
	(151,4727)(166,4744)(183,4760)
	(200,4776)(219,4791)(239,4805)
	(261,4818)(283,4831)(306,4843)
	(330,4854)(356,4864)(382,4873)
	(409,4882)(437,4890)(467,4898)
	(498,4904)(524,4910)(552,4915)
	(580,4919)(610,4924)(641,4928)
	(673,4931)(707,4935)(741,4938)
	(777,4941)(814,4943)(851,4945)
	(890,4947)(929,4949)(968,4950)
	(1008,4951)(1048,4951)(1088,4952)
	(1128,4951)(1167,4951)(1206,4950)
	(1245,4949)(1282,4947)(1319,4945)
	(1355,4943)(1389,4941)(1423,4938)
	(1455,4935)(1486,4932)(1516,4929)
	(1544,4925)(1572,4921)(1598,4917)
	(1629,4912)(1659,4906)(1687,4899)
	(1714,4892)(1740,4884)(1766,4876)
	(1790,4867)(1813,4857)(1835,4846)
	(1857,4835)(1877,4823)(1896,4810)
	(1913,4796)(1930,4782)(1945,4767)
	(1960,4751)(1973,4735)(1985,4718)
	(1996,4701)(2006,4683)(2015,4665)
	(2023,4647)(2030,4627)(2036,4608)
	(2042,4588)(2048,4567)(2053,4545)
	(2058,4523)(2062,4500)(2066,4475)
	(2070,4450)(2073,4423)(2076,4396)
	(2078,4368)(2080,4338)(2082,4309)
	(2083,4278)(2084,4248)(2084,4217)
	(2084,4186)(2083,4156)(2082,4125)
	(2080,4096)(2078,4066)(2076,4038)
	(2073,4011)(2070,3984)(2066,3959)
	(2062,3934)(2058,3911)(2053,3889)
	(2048,3867)(2041,3842)(2034,3819)
	(2027,3796)(2018,3773)(2010,3750)
	(2000,3728)(1990,3705)(1980,3683)
	(1970,3661)(1959,3638)(1948,3615)
	(1937,3593)(1926,3570)(1916,3547)
	(1906,3524)(1896,3501)(1886,3477)
	(1878,3454)(1869,3430)(1862,3406)
	(1855,3380)(1848,3354)(1843,3333)
	(1839,3311)(1835,3288)(1831,3264)
	(1827,3239)(1823,3213)(1820,3186)
	(1817,3158)(1814,3129)(1811,3099)
	(1808,3069)(1805,3038)(1802,3006)
	(1800,2974)(1797,2942)(1795,2910)
	(1792,2879)(1790,2847)(1787,2816)
	(1784,2785)(1782,2756)(1779,2726)
	(1776,2698)(1774,2670)(1771,2643)
	(1767,2617)(1764,2592)(1761,2567)
	(1756,2536)(1750,2506)(1744,2476)
	(1738,2446)(1731,2417)(1723,2388)
	(1715,2360)(1706,2332)(1697,2304)
	(1687,2278)(1677,2252)(1666,2227)
	(1655,2204)(1644,2182)(1632,2161)
	(1620,2142)(1609,2124)(1597,2107)
	(1585,2092)(1573,2078)(1560,2066)
	(1548,2054)(1532,2042)(1516,2030)
	(1500,2020)(1482,2011)(1464,2003)
	(1445,1996)(1425,1990)(1406,1985)
	(1385,1981)(1365,1978)(1346,1976)
	(1326,1975)(1307,1974)(1289,1974)
	(1271,1975)(1255,1976)(1239,1978)
	(1223,1979)(1204,1982)(1185,1985)
	(1166,1989)(1147,1993)(1129,1997)
	(1111,2002)(1094,2008)(1078,2014)
	(1063,2020)(1050,2027)(1038,2033)
	(1028,2040)(1018,2047)(1011,2054)
	(1004,2062)(998,2070)(993,2079)
	(988,2088)(985,2097)(983,2107)
	(982,2117)(981,2127)(982,2137)
	(984,2146)(986,2155)(990,2164)
	(993,2172)(998,2179)(1004,2188)
	(1012,2196)(1021,2204)(1032,2213)
	(1046,2222)(1062,2232)(1079,2242)
	(1096,2252)(1109,2260)(1118,2265)
	(1122,2267)(1123,2267)
\path(298,3467)(298,3466)(298,3463)
	(298,3455)(298,3440)(299,3419)
	(299,3392)(300,3359)(300,3324)
	(301,3287)(302,3251)(303,3217)
	(305,3184)(306,3155)(308,3128)
	(310,3104)(312,3083)(314,3064)
	(317,3047)(320,3031)(323,3017)
	(329,2995)(337,2976)(346,2959)
	(357,2943)(371,2928)(387,2913)
	(404,2898)(421,2886)(434,2876)
	(443,2870)(447,2867)(448,2867)
\path(1198,2117)(1199,2118)(1202,2121)
	(1208,2129)(1217,2141)(1226,2154)
	(1234,2167)(1241,2180)(1245,2192)
	(1247,2204)(1248,2217)(1248,2227)
	(1247,2238)(1245,2250)(1242,2262)
	(1238,2275)(1234,2288)(1229,2301)
	(1222,2314)(1216,2325)(1208,2336)
	(1200,2346)(1191,2354)(1183,2361)
	(1173,2367)(1163,2371)(1152,2374)
	(1140,2376)(1127,2377)(1113,2377)
	(1098,2376)(1082,2374)(1066,2372)
	(1050,2369)(1034,2366)(1018,2363)
	(1003,2360)(988,2357)(973,2354)
	(958,2352)(943,2350)(928,2349)
	(912,2348)(897,2348)(881,2349)
	(866,2351)(851,2353)(837,2357)
	(824,2362)(813,2368)(802,2375)
	(793,2383)(786,2392)(779,2403)
	(773,2415)(768,2430)(764,2447)
	(760,2468)(757,2493)(754,2520)
	(752,2549)(751,2578)(749,2604)
	(749,2624)(748,2636)(748,2641)(748,2642)
\path(1348,2342)(1351,2344)(1357,2349)
	(1367,2357)(1380,2368)(1394,2382)
	(1409,2398)(1423,2416)(1435,2434)
	(1445,2453)(1454,2475)(1462,2498)
	(1468,2524)(1473,2554)(1476,2574)
	(1478,2594)(1480,2616)(1482,2640)
	(1484,2664)(1485,2690)(1485,2718)
	(1485,2746)(1484,2775)(1483,2805)
	(1480,2835)(1477,2865)(1473,2896)
	(1469,2926)(1463,2955)(1457,2984)
	(1449,3011)(1441,3038)(1432,3063)
	(1422,3087)(1411,3109)(1399,3130)
	(1387,3149)(1373,3167)(1358,3184)
	(1342,3199)(1325,3213)(1306,3226)
	(1286,3238)(1265,3248)(1243,3258)
	(1221,3266)(1197,3274)(1173,3280)
	(1148,3285)(1123,3289)(1098,3292)
	(1073,3294)(1049,3295)(1025,3295)
	(1003,3294)(981,3292)(960,3289)
	(940,3286)(921,3282)(904,3278)
	(888,3272)(873,3267)(855,3259)
	(838,3250)(824,3240)(810,3229)
	(797,3216)(786,3203)(775,3189)
	(766,3173)(757,3157)(748,3139)
	(740,3122)(733,3104)(725,3085)
	(718,3067)(711,3048)(703,3030)
	(695,3011)(686,2992)(677,2976)
	(668,2960)(659,2943)(649,2926)
	(637,2908)(626,2889)(614,2870)
	(601,2850)(588,2830)(574,2809)
	(560,2789)(547,2767)(533,2746)
	(520,2725)(507,2704)(495,2684)
	(484,2663)(472,2643)(462,2624)
	(453,2605)(444,2586)(436,2567)
	(426,2544)(418,2521)(411,2497)
	(404,2473)(398,2449)(393,2424)
	(389,2400)(385,2375)(382,2351)
	(379,2327)(377,2304)(376,2282)
	(374,2262)(374,2243)(373,2225)
	(373,2209)(373,2193)(373,2179)
	(373,2165)(373,2152)(373,2139)
	(374,2128)(375,2117)(377,2107)
	(379,2098)(382,2090)(385,2083)
	(390,2076)(395,2071)(401,2067)
	(408,2063)(416,2059)(425,2057)
	(436,2054)(447,2052)(460,2051)
	(474,2049)(490,2048)(507,2046)
	(525,2045)(544,2044)(564,2044)
	(584,2043)(604,2043)(624,2042)
	(643,2042)(661,2042)(679,2042)
	(695,2042)(711,2042)(730,2042)
	(748,2042)(767,2042)(785,2042)
	(805,2042)(826,2042)(847,2042)
	(867,2042)(883,2042)(893,2042)
	(897,2042)(898,2042)
\path(6373,2417)(6375,2419)(6380,2424)
	(6389,2433)(6401,2446)(6417,2462)
	(6437,2481)(6458,2503)(6480,2525)
	(6502,2548)(6523,2570)(6543,2590)
	(6561,2610)(6579,2628)(6595,2644)
	(6609,2660)(6623,2675)(6636,2689)
	(6648,2703)(6661,2717)(6674,2732)
	(6687,2748)(6700,2764)(6714,2780)
	(6727,2797)(6741,2814)(6754,2832)
	(6767,2850)(6780,2869)(6793,2887)
	(6805,2906)(6817,2924)(6828,2942)
	(6838,2960)(6848,2978)(6857,2995)
	(6865,3012)(6873,3029)(6880,3047)
	(6888,3065)(6894,3083)(6901,3102)
	(6907,3121)(6913,3142)(6919,3162)
	(6924,3183)(6929,3205)(6933,3226)
	(6937,3247)(6940,3267)(6942,3288)
	(6944,3307)(6946,3326)(6947,3344)
	(6948,3362)(6948,3379)(6948,3399)
	(6947,3418)(6946,3437)(6943,3457)
	(6941,3476)(6937,3496)(6933,3515)
	(6929,3533)(6923,3551)(6917,3568)
	(6911,3584)(6904,3598)(6897,3611)
	(6889,3623)(6881,3633)(6873,3642)
	(6864,3650)(6855,3657)(6844,3663)
	(6833,3669)(6822,3673)(6810,3676)
	(6797,3679)(6784,3680)(6771,3680)
	(6757,3679)(6744,3677)(6732,3674)
	(6719,3670)(6708,3666)(6696,3661)
	(6686,3654)(6675,3648)(6664,3640)
	(6654,3631)(6644,3621)(6634,3611)
	(6624,3599)(6615,3586)(6607,3573)
	(6599,3558)(6592,3544)(6586,3529)
	(6581,3514)(6578,3499)(6575,3484)
	(6574,3469)(6573,3454)(6574,3437)
	(6576,3419)(6579,3400)(6583,3381)
	(6589,3362)(6596,3342)(6603,3322)
	(6611,3303)(6620,3285)(6628,3268)
	(6637,3253)(6645,3240)(6653,3228)
	(6661,3217)(6671,3205)(6680,3195)
	(6690,3187)(6701,3181)(6713,3176)
	(6725,3172)(6736,3169)(6744,3168)
	(6747,3167)(6748,3167)
\path(6073,3317)(6073,3318)(6074,3322)
	(6075,3332)(6077,3347)(6081,3366)
	(6086,3387)(6092,3407)(6099,3425)
	(6108,3443)(6119,3459)(6132,3475)
	(6148,3492)(6160,3504)(6173,3516)
	(6188,3529)(6204,3542)(6220,3557)
	(6238,3571)(6256,3587)(6274,3603)
	(6293,3619)(6311,3635)(6328,3651)
	(6344,3667)(6360,3683)(6373,3698)
	(6385,3713)(6395,3727)(6404,3741)
	(6411,3754)(6415,3765)(6417,3776)
	(6419,3787)(6420,3798)(6419,3808)
	(6417,3819)(6414,3829)(6409,3839)
	(6404,3849)(6397,3858)(6390,3867)
	(6381,3876)(6372,3883)(6361,3890)
	(6350,3897)(6339,3902)(6326,3907)
	(6314,3910)(6301,3913)(6288,3915)
	(6274,3917)(6261,3917)(6245,3916)
	(6228,3915)(6211,3912)(6193,3909)
	(6174,3904)(6155,3898)(6134,3891)
	(6113,3883)(6092,3874)(6070,3864)
	(6047,3853)(6025,3841)(6003,3829)
	(5981,3816)(5960,3802)(5939,3788)
	(5919,3774)(5899,3760)(5880,3745)
	(5861,3729)(5843,3715)(5826,3700)
	(5809,3685)(5792,3669)(5774,3652)
	(5757,3635)(5739,3616)(5721,3598)
	(5704,3578)(5686,3559)(5669,3539)
	(5652,3518)(5636,3498)(5621,3478)
	(5606,3458)(5592,3439)(5578,3419)
	(5566,3401)(5554,3382)(5543,3364)
	(5533,3347)(5523,3329)(5513,3311)
	(5504,3292)(5495,3273)(5487,3253)
	(5478,3232)(5471,3210)(5463,3187)
	(5455,3162)(5447,3135)(5439,3108)
	(5432,3079)(5424,3051)(5417,3023)
	(5411,2999)(5406,2978)(5403,2962)
	(5400,2951)(5399,2945)(5398,2942)
\path(5398,2642)(5398,2641)(5398,2634)
	(5397,2621)(5397,2601)(5396,2581)
	(5395,2562)(5393,2547)(5391,2534)
	(5389,2525)(5386,2517)(5383,2513)
	(5381,2509)(5378,2506)(5374,2504)
	(5371,2502)(5366,2500)(5362,2499)
	(5357,2499)(5352,2499)(5346,2500)
	(5341,2502)(5335,2504)(5329,2506)
	(5323,2509)(5317,2513)(5311,2517)
	(5303,2522)(5295,2528)(5287,2536)
	(5278,2544)(5268,2555)(5259,2566)
	(5250,2579)(5241,2594)(5232,2609)
	(5224,2626)(5216,2644)(5209,2663)
	(5203,2683)(5198,2704)(5195,2720)
	(5192,2737)(5189,2755)(5187,2774)
	(5185,2795)(5183,2816)(5182,2838)
	(5181,2861)(5180,2885)(5180,2910)
	(5180,2934)(5181,2959)(5182,2984)
	(5183,3008)(5185,3032)(5187,3055)
	(5189,3078)(5192,3100)(5195,3121)
	(5198,3142)(5202,3163)(5206,3183)
	(5210,3203)(5215,3224)(5221,3245)
	(5228,3267)(5235,3289)(5243,3311)
	(5252,3334)(5262,3356)(5272,3379)
	(5284,3402)(5296,3425)(5308,3447)
	(5322,3469)(5336,3492)(5350,3514)
	(5365,3535)(5381,3557)(5398,3579)
	(5412,3597)(5426,3615)(5441,3633)
	(5456,3651)(5473,3670)(5490,3690)
	(5508,3710)(5527,3730)(5546,3751)
	(5567,3772)(5587,3793)(5608,3814)
	(5630,3835)(5652,3856)(5674,3876)
	(5695,3896)(5717,3915)(5739,3934)
	(5760,3952)(5781,3969)(5801,3985)
	(5821,4001)(5841,4015)(5860,4029)
	(5879,4042)(5898,4054)(5922,4069)
	(5946,4083)(5969,4096)(5993,4109)
	(6017,4120)(6041,4131)(6064,4142)
	(6088,4152)(6110,4161)(6132,4169)
	(6154,4177)(6174,4184)(6192,4191)
	(6210,4197)(6226,4203)(6241,4209)
	(6254,4214)(6266,4219)(6276,4224)
	(6286,4229)(6297,4237)(6305,4245)
	(6311,4254)(6315,4264)(6317,4276)
	(6317,4289)(6316,4304)(6313,4319)
	(6309,4334)(6305,4348)(6301,4358)
	(6299,4364)(6298,4367)
\path(7648,1067)(7651,1070)(7657,1077)
	(7666,1088)(7678,1102)(7692,1119)
	(7705,1137)(7717,1154)(7727,1170)
	(7735,1185)(7741,1200)(7745,1214)
	(7747,1228)(7748,1242)(7747,1255)
	(7746,1269)(7743,1284)(7740,1299)
	(7736,1315)(7730,1332)(7724,1349)
	(7718,1367)(7711,1385)(7703,1402)
	(7696,1419)(7688,1435)(7681,1450)
	(7674,1465)(7667,1479)(7661,1492)
	(7653,1506)(7646,1521)(7639,1535)
	(7632,1549)(7626,1562)(7619,1576)
	(7612,1590)(7606,1604)(7600,1617)
	(7594,1630)(7588,1643)(7583,1655)
	(7578,1667)(7573,1679)(7568,1692)
	(7563,1705)(7558,1719)(7552,1733)
	(7547,1749)(7541,1765)(7535,1781)
	(7530,1798)(7524,1814)(7519,1831)
	(7513,1847)(7508,1862)(7503,1877)
	(7498,1892)(7493,1907)(7488,1922)
	(7483,1937)(7478,1953)(7474,1970)
	(7470,1986)(7466,2003)(7462,2019)
	(7460,2035)(7458,2051)(7457,2065)
	(7458,2079)(7459,2092)(7461,2104)
	(7463,2117)(7467,2129)(7472,2140)
	(7479,2152)(7485,2164)(7493,2175)
	(7501,2185)(7510,2195)(7519,2203)
	(7528,2211)(7537,2217)(7545,2222)
	(7553,2227)(7561,2229)(7571,2232)
	(7580,2233)(7590,2232)(7599,2229)
	(7609,2226)(7618,2222)(7626,2217)
	(7634,2213)(7641,2208)(7648,2204)
	(7657,2201)(7666,2198)(7677,2196)
	(7690,2194)(7704,2193)(7716,2192)
	(7722,2192)(7723,2192)
\path(7873,2117)(7874,2114)(7876,2107)
	(7879,2096)(7884,2078)(7890,2055)
	(7898,2027)(7906,1995)(7915,1961)
	(7925,1926)(7934,1890)(7943,1856)
	(7951,1824)(7959,1793)(7966,1764)
	(7972,1738)(7978,1713)(7983,1689)
	(7987,1667)(7991,1646)(7995,1625)
	(7998,1604)(8001,1582)(8004,1560)
	(8007,1537)(8009,1515)(8011,1491)
	(8013,1468)(8015,1444)(8016,1421)
	(8017,1397)(8018,1374)(8018,1351)
	(8018,1329)(8018,1307)(8018,1286)
	(8017,1266)(8016,1247)(8015,1229)
	(8014,1212)(8012,1195)(8011,1179)
	(8008,1161)(8006,1142)(8003,1124)
	(8001,1106)(7999,1088)(7997,1071)
	(7996,1054)(7996,1038)(7997,1023)
	(7998,1008)(8001,995)(8005,982)
	(8011,971)(8017,960)(8026,951)
	(8036,942)(8046,935)(8058,927)
	(8071,921)(8086,914)(8102,908)
	(8121,902)(8140,896)(8160,891)
	(8182,886)(8204,882)(8226,878)
	(8248,875)(8270,873)(8292,871)
	(8313,869)(8334,868)(8354,867)
	(8373,867)(8394,867)(8415,868)
	(8436,869)(8457,872)(8477,874)
	(8497,878)(8516,882)(8534,886)
	(8551,892)(8567,898)(8580,904)
	(8592,911)(8603,918)(8611,926)
	(8618,934)(8623,942)(8627,952)
	(8629,963)(8629,975)(8627,989)
	(8624,1003)(8619,1018)(8613,1035)
	(8605,1052)(8596,1069)(8587,1086)
	(8578,1103)(8568,1120)(8558,1137)
	(8548,1154)(8539,1170)(8531,1185)
	(8522,1202)(8513,1219)(8503,1237)
	(8494,1255)(8484,1274)(8475,1294)
	(8465,1313)(8456,1333)(8448,1352)
	(8439,1371)(8431,1389)(8424,1407)
	(8417,1425)(8411,1442)(8404,1459)
	(8398,1477)(8392,1495)(8386,1513)
	(8380,1532)(8375,1552)(8369,1572)
	(8364,1592)(8359,1612)(8355,1632)
	(8350,1652)(8347,1671)(8343,1689)
	(8340,1707)(8338,1725)(8336,1742)
	(8333,1759)(8332,1777)(8330,1794)
	(8329,1813)(8328,1831)(8327,1850)
	(8327,1868)(8326,1887)(8327,1905)
	(8327,1922)(8328,1938)(8329,1954)
	(8330,1968)(8332,1981)(8333,1993)
	(8336,2004)(8339,2021)(8344,2035)
	(8350,2049)(8358,2063)(8367,2078)
	(8378,2092)(8387,2104)(8394,2113)
	(8397,2116)(8398,2117)
\path(6223,2117)(6224,2118)(6227,2121)
	(6233,2129)(6242,2140)(6251,2152)
	(6259,2164)(6266,2175)(6270,2185)
	(6272,2194)(6273,2204)(6273,2212)
	(6272,2220)(6270,2228)(6267,2237)
	(6263,2246)(6258,2255)(6252,2264)
	(6245,2272)(6237,2280)(6228,2286)
	(6219,2293)(6208,2298)(6197,2302)
	(6186,2304)(6176,2306)(6165,2307)
	(6154,2307)(6141,2306)(6128,2304)
	(6114,2301)(6099,2296)(6084,2290)
	(6068,2282)(6051,2273)(6035,2262)
	(6018,2249)(6002,2235)(5986,2220)
	(5969,2203)(5954,2184)(5938,2164)
	(5923,2142)(5912,2124)(5900,2105)
	(5888,2085)(5877,2063)(5865,2040)
	(5853,2016)(5840,1991)(5828,1964)
	(5816,1936)(5804,1908)(5792,1879)
	(5780,1849)(5768,1820)(5757,1790)
	(5746,1760)(5736,1731)(5726,1703)
	(5717,1675)(5708,1649)(5700,1623)
	(5692,1598)(5685,1574)(5679,1551)
	(5673,1529)(5666,1502)(5659,1475)
	(5653,1449)(5647,1423)(5641,1399)
	(5636,1376)(5630,1353)(5624,1331)
	(5618,1311)(5611,1292)(5604,1275)
	(5597,1259)(5589,1244)(5580,1231)
	(5570,1219)(5560,1209)(5548,1200)
	(5536,1192)(5521,1185)(5506,1178)
	(5489,1173)(5470,1168)(5450,1163)
	(5429,1160)(5407,1158)(5384,1156)
	(5360,1156)(5337,1156)(5314,1158)
	(5292,1160)(5271,1163)(5251,1168)
	(5232,1173)(5215,1178)(5200,1185)
	(5186,1192)(5171,1201)(5159,1211)
	(5147,1223)(5138,1235)(5129,1249)
	(5121,1263)(5115,1278)(5110,1294)
	(5106,1309)(5103,1325)(5101,1340)
	(5099,1355)(5099,1368)(5098,1381)
	(5098,1393)(5098,1404)(5098,1416)
	(5098,1428)(5099,1439)(5099,1450)
	(5100,1462)(5102,1474)(5105,1486)
	(5108,1500)(5113,1515)(5118,1530)
	(5124,1547)(5131,1564)(5139,1583)
	(5148,1604)(5155,1619)(5162,1635)
	(5169,1652)(5178,1670)(5187,1689)
	(5197,1709)(5207,1731)(5218,1754)
	(5229,1777)(5241,1802)(5253,1827)
	(5266,1853)(5278,1879)(5291,1905)
	(5303,1932)(5316,1957)(5328,1983)
	(5340,2008)(5352,2033)(5363,2057)
	(5374,2081)(5386,2104)(5396,2128)
	(5407,2151)(5418,2175)(5429,2199)
	(5440,2223)(5451,2247)(5461,2272)
	(5472,2296)(5483,2321)(5493,2345)
	(5504,2369)(5513,2393)(5523,2416)
	(5532,2438)(5541,2459)(5549,2479)
	(5556,2498)(5563,2517)(5569,2534)
	(5575,2550)(5581,2565)(5586,2579)
	(5592,2598)(5597,2616)(5602,2633)
	(5605,2649)(5609,2665)(5611,2679)
	(5612,2693)(5613,2707)(5612,2719)
	(5611,2730)(5609,2740)(5605,2750)
	(5602,2758)(5597,2766)(5592,2773)
	(5586,2779)(5576,2788)(5565,2796)
	(5553,2804)(5539,2811)(5524,2818)
	(5509,2824)(5493,2830)(5477,2834)
	(5462,2838)(5448,2840)(5435,2842)
	(5423,2842)(5410,2841)(5397,2839)
	(5386,2836)(5374,2832)(5364,2826)
	(5354,2820)(5345,2813)(5337,2806)
	(5330,2799)(5323,2792)(5316,2785)
	(5309,2778)(5301,2770)(5291,2760)
	(5281,2750)(5269,2738)(5259,2728)
	(5252,2721)(5249,2718)(5248,2717)
\path(8248,1817)(8247,1818)(8244,1822)
	(8237,1830)(8228,1843)(8217,1858)
	(8208,1874)(8200,1890)(8194,1906)
	(8189,1923)(8186,1942)(8184,1954)
	(8182,1967)(8181,1981)(8179,1996)
	(8178,2012)(8177,2030)(8175,2049)
	(8174,2069)(8173,2090)(8172,2111)
	(8171,2134)(8169,2156)(8168,2179)
	(8167,2201)(8165,2224)(8164,2247)
	(8162,2269)(8161,2292)(8159,2311)
	(8157,2330)(8155,2350)(8153,2371)
	(8150,2392)(8147,2414)(8144,2436)
	(8140,2459)(8136,2483)(8132,2507)
	(8127,2531)(8122,2556)(8116,2580)
	(8110,2604)(8103,2627)(8097,2651)
	(8089,2673)(8082,2696)(8074,2717)
	(8066,2738)(8057,2759)(8048,2779)
	(8038,2800)(8028,2820)(8017,2841)
	(8005,2861)(7993,2882)(7980,2903)
	(7967,2925)(7952,2946)(7938,2967)
	(7922,2989)(7907,3010)(7891,3031)
	(7876,3051)(7860,3071)(7845,3090)
	(7830,3109)(7815,3127)(7801,3144)
	(7787,3160)(7774,3175)(7761,3190)
	(7748,3204)(7731,3223)(7714,3242)
	(7698,3260)(7681,3277)(7664,3294)
	(7647,3311)(7631,3326)(7614,3341)
	(7598,3354)(7582,3366)(7567,3376)
	(7552,3385)(7538,3392)(7524,3397)
	(7511,3402)(7498,3404)(7487,3406)
	(7475,3406)(7463,3405)(7451,3403)
	(7439,3400)(7426,3396)(7413,3390)
	(7400,3383)(7387,3375)(7374,3365)
	(7362,3354)(7350,3343)(7338,3330)
	(7326,3316)(7316,3302)(7305,3287)
	(7295,3271)(7286,3254)(7277,3239)
	(7269,3222)(7260,3204)(7251,3185)
	(7243,3164)(7234,3143)(7225,3121)
	(7216,3098)(7207,3074)(7198,3049)
	(7189,3025)(7180,3000)(7171,2975)
	(7162,2951)(7153,2927)(7145,2904)
	(7136,2881)(7127,2859)(7119,2838)
	(7111,2817)(7103,2798)(7094,2780)
	(7086,2761)(7077,2742)(7068,2724)
	(7058,2704)(7047,2685)(7036,2666)
	(7024,2646)(7011,2626)(6998,2606)
	(6985,2587)(6971,2567)(6956,2548)
	(6941,2529)(6925,2510)(6909,2492)
	(6893,2474)(6876,2456)(6859,2439)
	(6841,2422)(6823,2404)(6805,2389)
	(6787,2373)(6768,2356)(6748,2340)
	(6727,2323)(6705,2306)(6683,2288)
	(6659,2271)(6636,2253)(6611,2235)
	(6587,2218)(6562,2201)(6538,2184)
	(6513,2167)(6489,2151)(6466,2136)
	(6443,2121)(6422,2108)(6401,2095)
	(6381,2082)(6362,2071)(6344,2061)
	(6327,2051)(6311,2042)(6285,2028)
	(6260,2016)(6238,2006)(6217,1997)
	(6197,1989)(6179,1984)(6162,1979)
	(6147,1976)(6133,1974)(6121,1974)
	(6111,1974)(6101,1975)(6093,1977)
	(6086,1979)(6078,1982)(6071,1985)
	(6065,1989)(6058,1993)(6052,1997)
	(6047,2002)(6042,2008)(6039,2014)
	(6036,2020)(6034,2027)(6033,2033)
	(6033,2040)(6034,2047)(6036,2054)
	(6039,2063)(6045,2073)(6052,2084)
	(6062,2097)(6074,2112)(6089,2129)
	(6105,2147)(6121,2164)(6135,2178)
	(6143,2187)(6147,2191)(6148,2192)
\path(6523,2942)(6520,2944)(6514,2949)
	(6504,2957)(6489,2970)(6469,2985)
	(6446,3004)(6420,3024)(6394,3045)
	(6368,3066)(6343,3086)(6320,3105)
	(6299,3122)(6280,3138)(6262,3152)
	(6247,3164)(6233,3176)(6220,3186)
	(6209,3196)(6198,3204)(6182,3218)
	(6167,3231)(6153,3242)(6140,3254)
	(6127,3266)(6114,3278)(6102,3290)
	(6090,3300)(6081,3309)(6076,3314)(6073,3317)
\path(7423,2267)(7123,2492)
\path(6298,4367)(6298,4368)(6298,4371)
	(6299,4380)(6299,4396)(6300,4417)
	(6302,4443)(6304,4471)(6307,4500)
	(6310,4528)(6313,4554)(6317,4578)
	(6322,4600)(6327,4621)(6333,4641)
	(6340,4660)(6348,4679)(6355,4695)
	(6363,4711)(6372,4727)(6382,4744)
	(6393,4761)(6406,4778)(6419,4796)
	(6434,4814)(6450,4832)(6467,4849)
	(6485,4867)(6505,4884)(6525,4900)
	(6546,4916)(6567,4931)(6589,4945)
	(6612,4958)(6636,4970)(6660,4981)
	(6686,4992)(6706,5000)(6727,5007)
	(6749,5014)(6772,5021)(6796,5028)
	(6821,5034)(6847,5040)(6874,5045)
	(6903,5051)(6932,5056)(6962,5061)
	(6993,5065)(7024,5069)(7056,5073)
	(7089,5076)(7121,5079)(7154,5082)
	(7186,5084)(7218,5086)(7250,5088)
	(7282,5089)(7313,5090)(7344,5091)
	(7375,5092)(7405,5092)(7436,5092)
	(7464,5092)(7492,5092)(7521,5091)
	(7550,5091)(7580,5090)(7610,5089)
	(7641,5087)(7672,5086)(7704,5084)
	(7736,5082)(7768,5079)(7800,5077)
	(7832,5074)(7864,5071)(7896,5067)
	(7928,5064)(7959,5060)(7989,5056)
	(8019,5052)(8048,5047)(8076,5042)
	(8103,5038)(8129,5033)(8154,5027)
	(8179,5022)(8203,5016)(8226,5011)
	(8248,5004)(8276,4996)(8303,4988)
	(8330,4979)(8356,4969)(8382,4958)
	(8407,4947)(8433,4935)(8457,4922)
	(8481,4908)(8505,4893)(8527,4878)
	(8549,4862)(8569,4846)(8588,4829)
	(8606,4811)(8623,4793)(8639,4775)
	(8653,4757)(8666,4738)(8677,4719)
	(8688,4699)(8698,4679)(8707,4659)
	(8715,4637)(8723,4615)(8730,4591)
	(8736,4567)(8742,4541)(8747,4515)
	(8751,4488)(8755,4460)(8758,4431)
	(8761,4403)(8763,4374)(8764,4345)
	(8766,4317)(8766,4289)(8766,4262)
	(8766,4236)(8765,4210)(8764,4186)
	(8763,4162)(8762,4139)(8761,4117)
	(8759,4093)(8757,4070)(8754,4047)
	(8752,4024)(8749,4001)(8745,3978)
	(8741,3955)(8737,3932)(8732,3910)
	(8727,3888)(8721,3867)(8715,3846)
	(8708,3826)(8701,3806)(8693,3788)
	(8685,3770)(8676,3753)(8667,3736)
	(8658,3720)(8648,3704)(8637,3689)
	(8626,3674)(8614,3658)(8601,3642)
	(8587,3626)(8573,3610)(8558,3594)
	(8543,3577)(8528,3560)(8512,3544)
	(8497,3527)(8482,3511)(8467,3495)
	(8453,3479)(8439,3463)(8427,3448)
	(8415,3434)(8404,3420)(8395,3406)
	(8386,3392)(8376,3377)(8368,3361)
	(8361,3345)(8355,3329)(8349,3312)
	(8345,3295)(8341,3277)(8339,3259)
	(8337,3240)(8336,3222)(8336,3203)
	(8338,3185)(8340,3167)(8343,3149)
	(8346,3131)(8350,3114)(8355,3097)
	(8361,3079)(8366,3064)(8372,3048)
	(8378,3032)(8385,3015)(8393,2997)
	(8401,2979)(8409,2960)(8418,2941)
	(8427,2921)(8436,2901)(8444,2881)
	(8453,2860)(8462,2840)(8470,2820)
	(8478,2800)(8486,2781)(8493,2761)
	(8499,2742)(8505,2723)(8511,2704)
	(8515,2685)(8520,2666)(8524,2646)
	(8528,2626)(8531,2605)(8534,2583)
	(8536,2561)(8538,2538)(8540,2515)
	(8541,2492)(8542,2469)(8542,2446)
	(8542,2423)(8542,2401)(8542,2379)
	(8541,2358)(8540,2338)(8539,2318)
	(8537,2299)(8536,2279)(8533,2259)
	(8531,2238)(8529,2216)(8526,2195)
	(8523,2174)(8520,2152)(8516,2130)
	(8513,2109)(8509,2088)(8505,2068)
	(8501,2048)(8497,2030)(8493,2012)
	(8489,1996)(8485,1981)(8481,1967)
	(8477,1954)(8473,1942)(8467,1926)
	(8461,1911)(8455,1897)(8448,1884)
	(8440,1871)(8431,1858)(8421,1846)
	(8412,1834)(8405,1825)(8400,1820)(8398,1817)
\path(7273,2867)(7276,2865)(7283,2860)
	(7294,2851)(7310,2838)(7330,2822)
	(7353,2804)(7377,2784)(7402,2765)
	(7425,2745)(7447,2727)(7467,2709)
	(7486,2693)(7503,2677)(7518,2662)
	(7533,2647)(7547,2632)(7561,2617)
	(7574,2601)(7587,2585)(7600,2569)
	(7614,2551)(7627,2533)(7640,2514)
	(7653,2494)(7666,2475)(7679,2454)
	(7691,2434)(7702,2415)(7713,2395)
	(7723,2376)(7732,2358)(7740,2340)
	(7748,2324)(7754,2308)(7761,2292)
	(7767,2273)(7773,2254)(7778,2235)
	(7783,2216)(7786,2198)(7788,2180)
	(7789,2163)(7790,2147)(7789,2132)
	(7787,2119)(7785,2107)(7781,2097)
	(7778,2087)(7773,2079)(7767,2072)
	(7760,2065)(7751,2059)(7742,2055)
	(7732,2051)(7721,2049)(7710,2048)
	(7699,2048)(7689,2048)(7679,2050)
	(7669,2052)(7661,2054)(7650,2058)
	(7641,2063)(7631,2069)(7620,2077)
	(7608,2086)(7596,2097)(7585,2106)
	(7577,2113)(7574,2116)(7573,2117)
\end{picture}
}


==> draws/figure21ca.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6474,2514)(0,-10)
\put(6259,1542){\blacken\ellipse{70}{70}}
\put(6259,1542){\ellipse{70}{70}}
\path(2862,2112)(2862,2109)(2862,2103)
	(2862,2091)(2862,2073)(2862,2050)
	(2862,2020)(2863,1987)(2863,1949)
	(2863,1910)(2864,1870)(2864,1831)
	(2865,1793)(2865,1757)(2866,1723)
	(2866,1691)(2867,1662)(2868,1636)
	(2869,1611)(2870,1589)(2871,1568)
	(2872,1548)(2873,1530)(2875,1512)
	(2877,1487)(2879,1463)(2882,1440)
	(2885,1418)(2889,1396)(2893,1375)
	(2897,1356)(2901,1337)(2906,1319)
	(2910,1302)(2915,1287)(2919,1272)
	(2924,1259)(2928,1247)(2933,1235)
	(2937,1224)(2943,1210)(2949,1196)
	(2955,1182)(2962,1169)(2969,1155)
	(2976,1142)(2984,1130)(2992,1119)
	(3000,1109)(3008,1101)(3016,1093)
	(3025,1087)(3033,1082)(3043,1077)
	(3053,1073)(3065,1070)(3077,1067)
	(3090,1065)(3104,1064)(3118,1063)
	(3132,1062)(3146,1062)(3160,1062)
	(3175,1062)(3187,1062)(3200,1062)
	(3214,1062)(3228,1063)(3243,1063)
	(3259,1064)(3275,1065)(3290,1067)
	(3306,1069)(3321,1072)(3335,1075)
	(3349,1078)(3362,1082)(3375,1087)
	(3387,1092)(3399,1098)(3411,1105)
	(3423,1113)(3435,1122)(3447,1132)
	(3459,1142)(3470,1153)(3481,1165)
	(3491,1177)(3500,1188)(3509,1200)
	(3517,1212)(3525,1224)(3532,1237)
	(3539,1250)(3546,1265)(3553,1281)
	(3560,1299)(3569,1319)(3577,1341)
	(3586,1364)(3594,1387)(3602,1408)(3612,1437)
\path(3601.242,1313.776)(3612.000,1437.000)(3544.520,1333.335)
\path(12,2037)(12,2034)(12,2028)
	(12,2016)(12,1998)(12,1975)
	(12,1945)(13,1912)(13,1874)
	(13,1835)(14,1795)(14,1756)
	(15,1718)(15,1682)(16,1648)
	(16,1616)(17,1587)(18,1561)
	(19,1536)(20,1514)(21,1493)
	(22,1473)(23,1455)(25,1437)
	(27,1412)(29,1388)(32,1365)
	(35,1343)(39,1321)(43,1300)
	(47,1281)(51,1262)(56,1244)
	(60,1227)(65,1212)(69,1197)
	(74,1184)(78,1172)(83,1160)
	(87,1149)(93,1135)(99,1121)
	(105,1107)(112,1094)(119,1080)
	(126,1067)(134,1055)(142,1044)
	(150,1034)(158,1026)(166,1018)
	(175,1012)(183,1007)(193,1002)
	(203,998)(215,995)(227,992)
	(240,990)(254,989)(268,988)
	(282,987)(296,987)(310,987)
	(325,987)(337,987)(350,987)
	(364,987)(378,988)(393,988)
	(409,989)(425,990)(440,992)
	(456,994)(471,997)(485,1000)
	(499,1003)(512,1007)(525,1012)
	(537,1017)(549,1023)(561,1030)
	(573,1038)(585,1047)(597,1057)
	(609,1067)(620,1078)(631,1090)
	(641,1102)(650,1113)(659,1125)
	(667,1137)(675,1149)(682,1162)
	(689,1175)(696,1190)(703,1206)
	(710,1224)(719,1244)(727,1266)
	(736,1289)(744,1312)(752,1333)(762,1362)
\path(751.242,1238.776)(762.000,1362.000)(694.520,1258.335)
\path(162,12)(162,15)(162,23)
	(162,36)(162,55)(162,81)
	(163,112)(163,148)(163,185)
	(164,224)(164,263)(165,300)
	(165,335)(166,367)(167,397)
	(167,425)(168,450)(169,473)
	(170,494)(172,513)(173,532)
	(175,549)(177,573)(179,594)
	(182,616)(186,637)(190,659)
	(195,681)(200,704)(206,728)
	(213,752)(219,776)(225,797)(237,837)
\path(231.253,713.440)(237.000,837.000)(173.783,730.681)
\path(312,1137)(312,1138)(315,1142)
	(320,1151)(328,1166)(338,1184)
	(349,1202)(360,1220)(371,1236)
	(381,1251)(391,1264)(401,1275)
	(412,1287)(422,1297)(433,1307)
	(445,1317)(458,1328)(471,1339)
	(485,1349)(500,1360)(514,1371)
	(528,1381)(541,1391)(554,1400)
	(566,1409)(577,1417)(587,1424)
	(598,1433)(609,1441)(619,1449)
	(629,1457)(639,1464)(650,1471)
	(660,1477)(670,1483)(680,1488)
	(690,1493)(701,1496)(712,1499)
	(724,1502)(737,1504)(752,1506)
	(767,1506)(784,1505)(801,1503)
	(819,1500)(836,1495)(853,1489)
	(870,1482)(885,1473)(900,1462)
	(908,1455)(916,1447)(925,1438)
	(933,1427)(941,1416)(949,1403)
	(957,1388)(965,1372)(973,1354)
	(980,1334)(987,1313)(993,1291)
	(999,1267)(1004,1241)(1009,1215)
	(1013,1187)(1017,1158)(1020,1127)
	(1023,1095)(1025,1062)(1025,1040)
	(1026,1017)(1027,993)(1027,968)
	(1027,942)(1027,913)(1027,883)
	(1026,851)(1025,817)(1024,780)
	(1023,741)(1021,699)(1020,655)
	(1018,608)(1016,560)(1013,509)
	(1011,457)(1008,404)(1005,352)
	(1003,300)(1000,250)(998,203)
	(995,160)(993,122)(991,90)
	(990,64)(989,43)(987,12)
\path(964.788,133.683)(987.000,12.000)(1024.664,129.820)
\path(3912,12)(3912,15)(3912,21)
	(3912,32)(3912,49)(3912,72)
	(3912,102)(3912,138)(3911,179)
	(3911,224)(3911,272)(3911,321)
	(3910,371)(3910,420)(3909,467)
	(3909,513)(3908,556)(3908,597)
	(3907,635)(3907,671)(3906,704)
	(3905,735)(3905,764)(3904,791)
	(3903,817)(3902,841)(3901,865)
	(3900,887)(3898,917)(3896,947)
	(3893,975)(3891,1003)(3888,1030)
	(3885,1057)(3882,1083)(3879,1108)
	(3875,1132)(3871,1155)(3867,1178)
	(3863,1199)(3858,1219)(3854,1237)
	(3849,1254)(3844,1270)(3839,1285)
	(3835,1299)(3830,1312)(3825,1324)
	(3817,1341)(3809,1357)(3800,1373)
	(3790,1388)(3780,1402)(3769,1416)
	(3757,1428)(3744,1440)(3731,1451)
	(3718,1460)(3704,1468)(3690,1476)
	(3676,1482)(3662,1487)(3647,1492)
	(3631,1496)(3614,1499)(3596,1502)
	(3577,1505)(3558,1507)(3539,1509)
	(3520,1510)(3501,1511)(3483,1511)
	(3467,1512)(3451,1512)(3437,1512)
	(3425,1512)(3408,1512)(3393,1512)
	(3379,1511)(3366,1510)(3353,1509)
	(3341,1506)(3330,1503)(3320,1498)
	(3310,1493)(3300,1487)(3291,1481)
	(3281,1473)(3271,1465)(3261,1456)
	(3250,1445)(3239,1434)(3228,1422)
	(3218,1409)(3209,1397)(3200,1385)
	(3193,1374)(3187,1362)(3182,1350)
	(3177,1339)(3174,1326)(3171,1311)
	(3168,1295)(3166,1277)(3165,1259)
	(3163,1241)(3162,1212)
\path(3136.153,1332.963)(3162.000,1212.000)(3196.118,1330.895)
\path(3162,912)(3162,12)
\path(3132.000,132.000)(3162.000,12.000)(3192.000,132.000)
\path(6462,87)(6462,90)(6462,96)
	(6462,107)(6462,124)(6462,147)
	(6462,177)(6462,213)(6461,254)
	(6461,299)(6461,347)(6461,396)
	(6460,446)(6460,495)(6459,542)
	(6459,588)(6458,631)(6458,672)
	(6457,710)(6457,746)(6456,779)
	(6455,810)(6455,839)(6454,866)
	(6453,892)(6452,916)(6451,940)
	(6450,962)(6448,992)(6446,1022)
	(6443,1050)(6441,1078)(6438,1105)
	(6435,1132)(6432,1158)(6429,1183)
	(6425,1207)(6421,1230)(6417,1253)
	(6413,1274)(6408,1294)(6404,1312)
	(6399,1329)(6394,1345)(6389,1360)
	(6385,1374)(6380,1387)(6375,1399)
	(6367,1416)(6359,1432)(6350,1448)
	(6340,1463)(6330,1477)(6319,1491)
	(6307,1503)(6294,1515)(6281,1526)
	(6268,1535)(6254,1543)(6240,1551)
	(6226,1557)(6212,1562)(6197,1567)
	(6181,1571)(6164,1574)(6146,1577)
	(6127,1580)(6108,1582)(6089,1584)
	(6070,1585)(6051,1586)(6033,1586)
	(6017,1587)(6001,1587)(5987,1587)
	(5975,1587)(5958,1587)(5943,1587)
	(5929,1586)(5916,1585)(5903,1584)
	(5891,1581)(5880,1578)(5870,1573)
	(5860,1568)(5850,1562)(5841,1556)
	(5831,1548)(5821,1540)(5811,1531)
	(5800,1520)(5789,1509)(5778,1497)
	(5768,1484)(5759,1472)(5750,1460)
	(5743,1449)(5737,1437)(5732,1425)
	(5727,1414)(5724,1401)(5721,1386)
	(5718,1370)(5716,1352)(5715,1334)
	(5713,1316)(5712,1287)
\path(5686.153,1407.963)(5712.000,1287.000)(5746.118,1405.895)
\path(5712,987)(5712,87)
\path(5682.000,207.000)(5712.000,87.000)(5742.000,207.000)
\path(5487,2187)(5487,2184)(5487,2178)
	(5487,2166)(5487,2148)(5487,2125)
	(5487,2095)(5488,2062)(5488,2024)
	(5488,1985)(5489,1945)(5489,1906)
	(5490,1868)(5490,1832)(5491,1798)
	(5491,1766)(5492,1737)(5493,1711)
	(5494,1686)(5495,1664)(5496,1643)
	(5497,1623)(5498,1605)(5500,1587)
	(5502,1562)(5504,1538)(5507,1515)
	(5510,1493)(5514,1471)(5518,1450)
	(5522,1431)(5526,1412)(5531,1394)
	(5535,1377)(5540,1362)(5544,1347)
	(5549,1334)(5553,1322)(5558,1310)
	(5562,1299)(5568,1285)(5574,1271)
	(5580,1257)(5587,1244)(5594,1230)
	(5601,1217)(5609,1205)(5617,1194)
	(5625,1184)(5633,1176)(5641,1168)
	(5650,1162)(5658,1157)(5668,1152)
	(5678,1148)(5690,1145)(5702,1142)
	(5715,1140)(5729,1139)(5743,1138)
	(5757,1137)(5771,1137)(5785,1137)
	(5800,1137)(5812,1137)(5825,1137)
	(5839,1137)(5853,1138)(5868,1138)
	(5884,1139)(5900,1140)(5915,1142)
	(5931,1144)(5946,1147)(5960,1150)
	(5974,1153)(5987,1157)(6000,1162)
	(6012,1167)(6024,1173)(6036,1180)
	(6048,1188)(6060,1197)(6072,1207)
	(6084,1217)(6095,1228)(6106,1240)
	(6116,1252)(6125,1263)(6134,1275)
	(6142,1287)(6150,1299)(6157,1312)
	(6164,1325)(6171,1340)(6178,1356)
	(6185,1374)(6194,1394)(6202,1416)
	(6211,1439)(6219,1462)(6227,1483)
	(6232,1498)(6235,1507)(6237,1511)(6237,1512)
\path(6253,1542)(6253,1543)(6254,1546)
	(6256,1554)(6258,1568)(6262,1587)
	(6267,1611)(6272,1637)(6277,1663)
	(6282,1688)(6286,1712)(6290,1734)
	(6293,1755)(6296,1774)(6298,1793)
	(6300,1811)(6302,1829)(6304,1846)
	(6305,1863)(6306,1881)(6307,1901)
	(6308,1922)(6309,1945)(6309,1970)
	(6310,1997)(6310,2027)(6311,2057)
	(6311,2087)(6311,2116)(6312,2141)
	(6312,2161)(6312,2187)
\path(6342.000,2067.000)(6312.000,2187.000)(6282.000,2067.000)
\path(762,1662)(762,2337)
\path(2862,2487)(2862,2037)
\path(2832.000,2157.000)(2862.000,2037.000)(2892.000,2157.000)
\path(12,2487)(12,2037)
\path(-18.000,2157.000)(12.000,2037.000)(42.000,2157.000)
\path(3612,1662)(3612,2337)
\end{picture}
}


==> draws/figure21d1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1771,1671)(0,-10)
\put(1650,1362){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(1725,1062){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(375,1512){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(0,1137){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\path(1575,1062)(1573,1060)(1568,1055)
	(1560,1047)(1547,1034)(1531,1018)
	(1510,998)(1487,975)(1463,951)
	(1437,926)(1412,901)(1387,876)
	(1363,853)(1341,832)(1320,811)
	(1300,793)(1282,775)(1264,759)
	(1248,743)(1231,728)(1216,714)
	(1200,699)(1184,685)(1169,671)
	(1152,657)(1136,643)(1119,629)
	(1102,614)(1084,599)(1066,584)
	(1048,568)(1030,553)(1011,537)
	(992,521)(973,506)(954,490)
	(936,475)(917,460)(899,445)
	(882,431)(864,417)(847,403)
	(830,389)(813,374)(795,360)
	(778,346)(760,331)(741,315)
	(721,299)(699,281)(677,263)
	(652,242)(626,221)(598,198)
	(569,173)(539,148)(509,123)
	(479,99)(452,76)(428,56)
	(408,40)(375,12)
\path(447.092,112.513)(375.000,12.000)(485.910,66.762)
\path(525,1362)(900,987)
\path(975,312)(1350,12)
\path(1275,537)(1575,237)
\path(1468.934,300.640)(1575.000,237.000)(1511.360,343.066)
\path(600,687)(225,1062)
\path(331.066,998.360)(225.000,1062.000)(288.640,955.934)
\path(225,162)(228,165)(235,172)
	(246,183)(260,197)(277,214)
	(295,232)(312,249)(328,265)
	(343,280)(358,295)(372,309)
	(386,323)(400,337)(412,349)
	(424,361)(437,374)(451,387)
	(465,402)(480,417)(496,433)
	(513,449)(530,465)(548,482)
	(565,499)(583,516)(601,533)
	(619,549)(636,565)(653,581)
	(670,597)(688,612)(702,625)
	(716,637)(731,650)(746,663)
	(762,677)(778,690)(795,705)
	(812,719)(830,734)(848,749)
	(866,764)(884,779)(903,794)
	(921,809)(940,824)(958,839)
	(976,854)(993,868)(1011,882)
	(1028,896)(1045,910)(1063,924)
	(1080,939)(1097,953)(1115,968)
	(1134,984)(1154,1000)(1176,1018)
	(1198,1036)(1223,1057)(1249,1078)
	(1277,1101)(1306,1126)(1336,1151)
	(1366,1176)(1396,1200)(1423,1223)
	(1447,1243)(1467,1259)(1500,1287)
\path(1427.908,1186.487)(1500.000,1287.000)(1389.090,1232.238)
\end{picture}
}


==> draws/figure21d2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2608,1512)(0,-10)
\path(12,462)(14,464)(20,469)
	(29,478)(42,490)(58,506)
	(77,524)(98,543)(119,562)
	(139,581)(159,599)(179,615)
	(197,631)(215,646)(233,660)
	(250,673)(268,686)(287,699)
	(303,711)(320,722)(337,733)
	(355,745)(374,757)(394,769)
	(415,782)(436,795)(458,808)
	(480,821)(503,834)(526,846)
	(549,859)(572,871)(594,882)
	(616,894)(638,904)(659,914)
	(679,924)(699,933)(718,941)
	(737,949)(757,958)(778,966)
	(798,973)(819,981)(840,988)
	(861,994)(882,1001)(903,1007)
	(925,1012)(946,1018)(967,1022)
	(988,1027)(1008,1031)(1028,1035)
	(1048,1038)(1066,1041)(1085,1043)
	(1102,1046)(1120,1048)(1137,1049)
	(1156,1051)(1175,1053)(1195,1054)
	(1215,1056)(1236,1057)(1256,1057)
	(1277,1058)(1298,1058)(1319,1059)
	(1340,1058)(1360,1058)(1379,1057)
	(1397,1057)(1415,1056)(1431,1054)
	(1446,1053)(1461,1051)(1475,1049)
	(1491,1047)(1507,1044)(1523,1040)
	(1539,1036)(1555,1030)(1572,1024)
	(1590,1018)(1608,1010)(1626,1003)
	(1641,997)(1652,992)(1659,989)(1662,987)
\path(2187,612)(2190,609)(2197,602)
	(2207,591)(2222,577)(2238,560)
	(2255,542)(2271,525)(2286,509)
	(2300,494)(2313,479)(2325,465)
	(2337,451)(2350,437)(2360,424)
	(2372,410)(2383,395)(2395,380)
	(2408,364)(2421,348)(2433,331)
	(2446,314)(2458,297)(2470,281)
	(2481,265)(2492,250)(2501,236)
	(2510,223)(2518,211)(2525,199)
	(2534,183)(2541,169)(2547,155)
	(2552,141)(2556,126)(2558,112)(2562,87)
\path(2513.418,200.753)(2562.000,87.000)(2572.664,210.233)
\put(2487,1362){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(2562,1062){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(12,762){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\path(2412,1062)(2410,1060)(2405,1055)
	(2397,1047)(2384,1034)(2368,1018)
	(2347,998)(2324,975)(2300,951)
	(2274,926)(2249,901)(2224,876)
	(2200,853)(2178,832)(2157,811)
	(2137,793)(2119,775)(2101,759)
	(2085,743)(2068,728)(2053,714)
	(2037,699)(2021,685)(2006,671)
	(1989,657)(1973,643)(1956,629)
	(1939,614)(1921,599)(1903,584)
	(1885,568)(1867,553)(1848,537)
	(1829,521)(1810,506)(1791,490)
	(1773,475)(1754,460)(1736,445)
	(1719,431)(1701,417)(1684,403)
	(1667,389)(1650,374)(1632,360)
	(1615,346)(1597,331)(1578,315)
	(1558,299)(1536,281)(1514,263)
	(1489,242)(1463,221)(1435,198)
	(1406,173)(1376,148)(1346,123)
	(1316,99)(1289,76)(1265,56)
	(1245,40)(1212,12)
\path(1284.092,112.513)(1212.000,12.000)(1322.910,66.762)
\path(1062,162)(1065,165)(1072,172)
	(1083,183)(1097,197)(1114,214)
	(1132,232)(1149,249)(1165,265)
	(1180,280)(1195,295)(1209,309)
	(1223,323)(1237,337)(1249,349)
	(1261,361)(1274,374)(1288,387)
	(1302,402)(1317,417)(1333,433)
	(1350,449)(1367,465)(1385,482)
	(1402,499)(1420,516)(1438,533)
	(1456,549)(1473,565)(1490,581)
	(1507,597)(1525,612)(1539,625)
	(1553,637)(1568,650)(1583,663)
	(1599,677)(1615,690)(1632,705)
	(1649,719)(1667,734)(1685,749)
	(1703,764)(1721,779)(1740,794)
	(1758,809)(1777,824)(1795,839)
	(1813,854)(1830,868)(1848,882)
	(1865,896)(1882,910)(1900,924)
	(1917,939)(1934,953)(1952,968)
	(1971,984)(1991,1000)(2013,1018)
	(2035,1036)(2060,1057)(2086,1078)
	(2114,1101)(2143,1126)(2173,1151)
	(2203,1176)(2233,1200)(2260,1223)
	(2284,1243)(2304,1259)(2337,1287)
\path(2264.908,1186.487)(2337.000,1287.000)(2226.090,1232.238)
\end{picture}
}


==> draws/figure21e.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11308,2398)(0,-10)
\put(11262,421){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(2262,1396){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(10812,1321){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(8712,1846){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(7062,1546){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(4812,421){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(3837,1396){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(237,1396){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\path(6687,496)(7137,496)
\path(5037,1396)(5787,1396)
\path(5667.000,1366.000)(5787.000,1396.000)(5667.000,1426.000)
\path(10437,496)(10962,496)
\path(612,1696)(613,1693)(615,1687)
	(618,1675)(623,1658)(629,1635)
	(637,1607)(645,1576)(654,1542)
	(664,1508)(673,1474)(682,1441)
	(690,1409)(698,1380)(705,1353)
	(711,1327)(717,1304)(722,1283)
	(726,1263)(730,1244)(734,1226)
	(737,1208)(741,1188)(744,1167)
	(747,1147)(749,1127)(752,1106)
	(754,1086)(756,1065)(757,1045)
	(759,1024)(760,1004)(760,985)
	(761,965)(761,946)(762,928)
	(762,910)(762,893)(762,876)
	(762,858)(762,841)(762,823)
	(762,805)(762,786)(762,767)
	(762,747)(762,727)(762,707)
	(762,687)(762,667)(762,648)
	(762,629)(762,611)(762,593)
	(762,577)(762,562)(762,547)
	(762,533)(762,514)(762,495)
	(762,477)(763,460)(763,443)
	(764,426)(765,411)(766,396)
	(768,382)(770,370)(772,358)
	(775,346)(778,334)(781,323)
	(785,311)(790,298)(796,285)
	(801,273)(807,260)(813,248)
	(819,237)(825,227)(831,217)
	(837,208)(843,200)(849,192)
	(855,184)(862,177)(869,170)
	(876,164)(884,158)(892,154)
	(900,150)(908,148)(916,146)
	(925,146)(935,147)(947,149)
	(959,152)(972,156)(985,162)
	(998,168)(1010,175)(1020,182)
	(1029,189)(1037,196)(1043,203)
	(1048,210)(1053,218)(1056,226)
	(1059,235)(1060,245)(1061,254)
	(1062,264)(1062,273)(1062,283)
	(1062,294)(1062,306)(1062,321)
	(1062,338)(1062,358)(1062,379)
	(1062,399)(1062,413)(1062,420)(1062,421)
\path(1062,721)(1062,722)(1062,725)
	(1062,734)(1062,750)(1062,771)
	(1062,796)(1062,824)(1062,852)
	(1062,879)(1062,904)(1062,927)
	(1062,948)(1062,968)(1062,986)
	(1062,1004)(1062,1021)(1062,1038)
	(1062,1056)(1062,1074)(1062,1092)
	(1062,1111)(1061,1131)(1061,1151)
	(1060,1171)(1060,1191)(1059,1211)
	(1058,1231)(1056,1250)(1055,1268)
	(1053,1286)(1052,1304)(1050,1321)
	(1047,1338)(1045,1356)(1042,1374)
	(1039,1392)(1035,1411)(1031,1431)
	(1027,1451)(1023,1471)(1018,1491)
	(1014,1511)(1009,1531)(1005,1550)
	(1000,1568)(996,1586)(991,1604)
	(987,1621)(983,1638)(978,1656)
	(974,1674)(969,1694)(964,1715)
	(958,1738)(951,1763)(945,1790)
	(938,1818)(931,1846)(924,1871)
	(919,1892)(915,1908)(913,1917)
	(912,1920)(912,1921)
\path(2562,1696)(2562,1695)(2562,1692)
	(2562,1683)(2562,1667)(2562,1646)
	(2562,1620)(2562,1592)(2562,1563)
	(2562,1535)(2562,1509)(2562,1485)
	(2562,1463)(2562,1442)(2562,1422)
	(2562,1403)(2562,1383)(2562,1366)
	(2562,1348)(2562,1330)(2562,1311)
	(2562,1292)(2561,1272)(2561,1252)
	(2561,1231)(2560,1210)(2560,1190)
	(2559,1169)(2558,1150)(2557,1130)
	(2556,1112)(2554,1094)(2553,1078)
	(2551,1062)(2550,1046)(2547,1027)
	(2544,1008)(2540,989)(2536,970)
	(2532,951)(2527,932)(2521,914)
	(2515,896)(2509,879)(2502,863)
	(2496,848)(2489,834)(2482,821)
	(2475,808)(2467,796)(2459,784)
	(2450,772)(2441,760)(2431,748)
	(2420,735)(2409,723)(2397,711)
	(2385,699)(2373,687)(2361,676)
	(2349,666)(2337,656)(2325,646)
	(2312,636)(2299,626)(2286,616)
	(2271,606)(2257,595)(2242,585)
	(2228,574)(2214,565)(2200,555)
	(2188,547)(2177,539)(2166,532)
	(2157,526)(2150,521)(2135,511)
	(2124,504)(2117,499)(2114,497)
	(2112,496)(2110,494)(2106,490)
	(2098,482)(2087,471)(2081,465)
	(2074,457)(2065,449)(2057,440)
	(2047,429)(2037,418)(2027,406)
	(2017,393)(2009,381)(2000,369)
	(1993,358)(1987,346)(1982,334)
	(1977,323)(1974,311)(1971,298)
	(1969,285)(1969,273)(1969,260)
	(1971,248)(1974,237)(1977,227)
	(1982,217)(1987,208)(1995,198)
	(2004,189)(2015,180)(2027,171)
	(2040,164)(2055,157)(2069,152)
	(2084,149)(2098,147)(2112,146)
	(2124,146)(2135,148)(2148,151)
	(2163,155)(2179,161)(2197,168)
	(2215,175)(2233,183)(2248,189)
	(2257,194)(2261,196)(2262,196)
\path(2637,646)(2639,649)(2644,656)
	(2651,667)(2662,683)(2674,702)
	(2688,723)(2702,744)(2716,764)
	(2729,783)(2740,801)(2751,817)
	(2760,831)(2770,845)(2778,858)
	(2787,871)(2796,884)(2804,897)
	(2813,911)(2822,925)(2831,940)
	(2841,955)(2850,971)(2859,987)
	(2867,1004)(2875,1020)(2883,1037)
	(2890,1054)(2896,1071)(2902,1087)
	(2907,1104)(2912,1121)(2916,1137)
	(2919,1153)(2922,1169)(2924,1187)
	(2927,1205)(2929,1224)(2931,1244)
	(2932,1263)(2934,1284)(2935,1304)
	(2935,1323)(2936,1343)(2936,1362)
	(2937,1380)(2937,1398)(2937,1414)
	(2937,1430)(2937,1446)(2937,1463)
	(2937,1480)(2937,1496)(2937,1513)
	(2937,1530)(2937,1547)(2937,1565)
	(2937,1582)(2937,1599)(2937,1615)
	(2937,1632)(2937,1648)(2937,1663)
	(2937,1679)(2937,1694)(2937,1708)
	(2937,1726)(2937,1744)(2937,1763)
	(2937,1782)(2937,1802)(2937,1822)
	(2937,1843)(2937,1862)(2937,1881)
	(2937,1899)(2937,1916)(2937,1932)
	(2937,1946)(2937,1958)(2937,1975)
	(2937,1989)(2937,2003)(2937,2017)
	(2937,2032)(2937,2046)(2937,2058)
	(2937,2067)(2937,2070)(2937,2071)
\path(3237,1696)(3238,1693)(3240,1687)
	(3243,1675)(3248,1658)(3254,1635)
	(3262,1607)(3270,1576)(3279,1542)
	(3289,1508)(3298,1474)(3307,1441)
	(3315,1409)(3323,1380)(3330,1353)
	(3336,1327)(3342,1304)(3347,1283)
	(3351,1263)(3355,1244)(3359,1226)
	(3362,1208)(3366,1188)(3369,1167)
	(3372,1147)(3374,1127)(3377,1106)
	(3379,1086)(3381,1065)(3382,1045)
	(3384,1024)(3385,1004)(3385,985)
	(3386,965)(3386,946)(3387,928)
	(3387,910)(3387,893)(3387,876)
	(3387,858)(3387,841)(3387,823)
	(3387,805)(3387,786)(3387,767)
	(3387,747)(3387,727)(3387,707)
	(3387,687)(3387,667)(3387,648)
	(3387,629)(3387,611)(3387,593)
	(3387,577)(3387,562)(3387,547)
	(3387,533)(3387,514)(3387,495)
	(3387,477)(3388,460)(3388,443)
	(3389,426)(3390,411)(3391,396)
	(3393,382)(3395,370)(3397,358)
	(3400,346)(3403,334)(3406,323)
	(3410,311)(3415,298)(3421,285)
	(3426,273)(3432,260)(3438,248)
	(3444,237)(3450,227)(3456,217)
	(3462,208)(3468,200)(3474,192)
	(3480,184)(3487,177)(3494,170)
	(3501,164)(3509,158)(3517,154)
	(3525,150)(3533,148)(3541,146)
	(3550,146)(3560,147)(3572,149)
	(3584,152)(3597,156)(3610,162)
	(3623,168)(3635,175)(3645,182)
	(3654,189)(3662,196)(3668,203)
	(3673,210)(3678,218)(3681,226)
	(3684,235)(3685,245)(3686,254)
	(3687,264)(3687,273)(3687,283)
	(3687,294)(3687,306)(3687,321)
	(3687,338)(3687,358)(3687,379)
	(3687,399)(3687,413)(3687,420)(3687,421)
\path(3687,646)(3687,647)(3687,650)
	(3687,659)(3687,675)(3687,696)
	(3687,721)(3687,749)(3687,777)
	(3687,804)(3687,829)(3687,852)
	(3687,873)(3687,893)(3687,911)
	(3687,929)(3687,946)(3687,963)
	(3687,981)(3687,999)(3687,1017)
	(3687,1036)(3686,1056)(3686,1076)
	(3685,1096)(3685,1116)(3684,1136)
	(3683,1156)(3681,1175)(3680,1193)
	(3678,1211)(3677,1229)(3675,1246)
	(3672,1263)(3670,1281)(3667,1299)
	(3664,1317)(3660,1336)(3656,1356)
	(3652,1376)(3648,1396)(3643,1416)
	(3639,1436)(3634,1456)(3630,1475)
	(3625,1493)(3621,1511)(3616,1529)
	(3612,1546)(3608,1563)(3603,1581)
	(3599,1599)(3594,1619)(3589,1640)
	(3583,1663)(3576,1688)(3570,1715)
	(3563,1743)(3556,1771)(3549,1796)
	(3544,1817)(3540,1833)(3538,1842)
	(3537,1845)(3537,1846)
\path(2262,196)(2637,646)
\path(3537,1846)(3537,1847)(3537,1850)
	(3538,1858)(3539,1870)(3541,1883)
	(3544,1896)(3547,1909)(3551,1921)
	(3556,1933)(3562,1946)(3567,1956)
	(3573,1967)(3581,1980)(3590,1995)
	(3600,2012)(3612,2031)(3626,2052)
	(3641,2075)(3655,2097)(3668,2117)
	(3678,2132)(3684,2141)(3687,2145)(3687,2146)
\path(3237,1621)(3237,1622)(3237,1625)
	(3236,1634)(3235,1646)(3233,1660)
	(3230,1675)(3227,1689)(3223,1703)
	(3218,1717)(3212,1733)(3207,1746)
	(3201,1760)(3195,1776)(3189,1793)
	(3183,1811)(3177,1830)(3172,1849)
	(3169,1870)(3167,1890)(3167,1910)
	(3169,1929)(3172,1948)(3178,1966)
	(3187,1983)(3195,1995)(3204,2007)
	(3215,2019)(3228,2032)(3243,2045)
	(3261,2058)(3281,2072)(3304,2088)
	(3330,2104)(3358,2121)(3388,2138)
	(3418,2155)(3447,2172)(3474,2187)
	(3497,2199)(3515,2209)(3527,2216)
	(3534,2219)(3537,2221)
\path(612,1696)(612,2221)
\path(912,1921)(912,1922)(912,1925)
	(913,1934)(914,1948)(915,1968)
	(917,1992)(920,2018)(923,2043)
	(927,2067)(931,2089)(936,2108)
	(941,2125)(948,2139)(956,2151)
	(964,2162)(975,2171)(986,2179)
	(999,2186)(1014,2192)(1032,2197)
	(1053,2202)(1077,2206)(1104,2209)
	(1134,2212)(1166,2215)(1198,2217)
	(1228,2219)(1253,2220)(1271,2220)
	(1282,2221)(1286,2221)(1287,2221)
\path(612,2221)(610,2222)(606,2223)
	(599,2225)(589,2229)(575,2233)
	(567,2236)(557,2239)(547,2242)
	(535,2246)(522,2250)(507,2254)
	(491,2259)(474,2263)(456,2267)
	(438,2271)(419,2275)(400,2278)
	(381,2281)(362,2283)(346,2285)
	(330,2287)(313,2288)(294,2290)
	(274,2291)(252,2292)(227,2292)
	(200,2293)(171,2294)(141,2294)
	(111,2295)(83,2295)(58,2296)
	(38,2296)(24,2296)(16,2296)
	(13,2296)(12,2296)
\path(3537,2221)(3237,2371)
\path(3687,2146)(3687,2148)(3688,2160)
	(3689,2177)(3691,2191)(3695,2202)
	(3700,2208)(3704,2212)(3711,2215)
	(3719,2218)(3730,2219)(3742,2220)
	(3756,2221)(3771,2221)(3787,2221)
	(3797,2221)(3808,2221)(3821,2221)
	(3836,2221)(3853,2221)(3872,2221)
	(3893,2221)(3916,2221)(3938,2221)
	(3958,2221)(3973,2221)(3982,2221)
	(3986,2221)(3987,2221)
\path(2562,1696)(2562,1697)(2562,1700)
	(2562,1709)(2561,1724)(2561,1744)
	(2560,1768)(2559,1794)(2558,1820)
	(2556,1845)(2554,1868)(2552,1888)
	(2550,1906)(2548,1921)(2545,1935)
	(2541,1947)(2537,1958)(2531,1972)
	(2524,1985)(2515,1997)(2506,2009)
	(2496,2020)(2485,2030)(2474,2040)
	(2463,2049)(2453,2058)(2443,2067)
	(2433,2075)(2425,2083)(2416,2092)
	(2408,2102)(2400,2113)(2391,2126)
	(2382,2141)(2372,2158)(2362,2176)
	(2352,2193)(2344,2207)(2339,2216)
	(2337,2220)(2337,2221)
\path(2937,2071)(2937,2072)(2937,2075)
	(2935,2082)(2933,2092)(2931,2104)
	(2927,2114)(2922,2124)(2916,2132)
	(2909,2139)(2900,2146)(2890,2152)
	(2879,2158)(2867,2164)(2853,2171)
	(2838,2178)(2823,2185)(2807,2193)
	(2791,2201)(2776,2209)(2762,2217)
	(2749,2225)(2737,2233)(2726,2242)
	(2716,2252)(2706,2263)(2696,2276)
	(2685,2291)(2674,2308)(2663,2326)
	(2653,2343)(2645,2357)(2640,2366)
	(2637,2370)(2637,2371)
\path(6387,2221)(6390,2220)(6398,2217)
	(6410,2213)(6429,2206)(6453,2198)
	(6482,2188)(6513,2177)(6546,2165)
	(6579,2153)(6610,2142)(6640,2131)
	(6668,2121)(6693,2111)(6716,2101)
	(6738,2092)(6758,2084)(6777,2075)
	(6795,2067)(6812,2058)(6831,2049)
	(6850,2039)(6868,2028)(6888,2017)
	(6908,2004)(6929,1991)(6952,1976)
	(6976,1959)(7002,1942)(7028,1924)
	(7054,1906)(7078,1889)(7099,1873)
	(7116,1862)(7127,1853)(7134,1848)(7137,1846)
\path(7137,1846)(7737,1546)
\path(7587,1621)(7590,1620)(7598,1617)
	(7610,1613)(7629,1607)(7653,1599)
	(7682,1589)(7713,1578)(7746,1567)
	(7779,1556)(7810,1545)(7840,1534)
	(7868,1525)(7893,1516)(7916,1507)
	(7938,1499)(7958,1492)(7977,1485)
	(7995,1478)(8012,1471)(8031,1463)
	(8050,1456)(8068,1448)(8087,1440)
	(8106,1431)(8125,1423)(8143,1414)
	(8162,1405)(8180,1396)(8198,1387)
	(8215,1378)(8231,1369)(8247,1361)
	(8261,1352)(8275,1344)(8288,1336)
	(8300,1329)(8312,1321)(8325,1312)
	(8337,1304)(8349,1295)(8362,1285)
	(8374,1275)(8387,1265)(8399,1255)
	(8412,1244)(8425,1233)(8437,1223)
	(8450,1212)(8462,1201)(8475,1190)
	(8487,1180)(8499,1169)(8512,1158)
	(8524,1149)(8536,1139)(8549,1128)
	(8563,1117)(8577,1105)(8592,1092)
	(8608,1078)(8625,1063)(8642,1048)
	(8660,1032)(8677,1015)(8695,998)
	(8713,980)(8731,962)(8748,943)
	(8765,924)(8782,904)(8800,883)
	(8812,867)(8826,851)(8839,833)
	(8853,815)(8867,796)(8881,776)
	(8896,755)(8911,734)(8926,712)
	(8941,690)(8956,667)(8971,644)
	(8986,621)(9001,598)(9015,576)
	(9029,553)(9043,531)(9056,510)
	(9069,489)(9081,469)(9093,450)
	(9104,431)(9114,413)(9125,396)
	(9138,373)(9150,351)(9163,330)
	(9175,309)(9187,288)(9199,267)
	(9211,247)(9222,227)(9234,208)
	(9245,190)(9256,173)(9266,157)
	(9276,142)(9286,128)(9296,116)
	(9306,104)(9315,93)(9325,83)
	(9335,73)(9347,63)(9358,54)
	(9371,46)(9383,38)(9396,31)
	(9410,26)(9423,21)(9436,17)
	(9449,14)(9461,12)(9472,12)
	(9483,13)(9494,14)(9503,17)
	(9512,21)(9521,27)(9530,34)
	(9539,43)(9548,55)(9556,70)
	(9566,87)(9575,107)(9584,128)
	(9593,149)(9601,168)(9607,183)
	(9610,192)(9612,195)(9612,196)
\path(9612,196)(9612,421)
\path(9012,1996)(9012,1993)(9012,1987)
	(9012,1975)(9012,1958)(9012,1934)
	(9012,1905)(9012,1871)(9012,1834)
	(9012,1795)(9012,1756)(9012,1717)
	(9012,1679)(9012,1644)(9012,1610)
	(9012,1580)(9012,1551)(9012,1526)
	(9012,1502)(9012,1480)(9012,1460)
	(9012,1442)(9012,1425)(9012,1408)
	(9012,1383)(9012,1358)(9012,1336)
	(9011,1314)(9011,1294)(9010,1276)
	(9009,1258)(9007,1242)(9005,1228)
	(9002,1214)(8999,1202)(8996,1191)
	(8992,1181)(8987,1171)(8981,1159)
	(8973,1148)(8964,1135)(8953,1120)
	(8939,1104)(8923,1086)(8906,1068)
	(8889,1050)(8876,1035)(8867,1026)
	(8863,1022)(8862,1021)
\path(8712,871)(8711,871)(8707,868)
	(8698,862)(8683,852)(8662,838)
	(8639,823)(8616,808)(8594,793)
	(8574,780)(8556,768)(8540,758)
	(8525,749)(8512,741)(8500,733)
	(8487,726)(8475,719)(8463,712)
	(8451,705)(8439,697)(8426,690)
	(8414,682)(8402,674)(8390,665)
	(8378,657)(8367,648)(8357,640)
	(8347,631)(8337,621)(8327,611)
	(8317,600)(8307,588)(8297,575)
	(8286,561)(8276,547)(8265,532)
	(8256,517)(8246,502)(8238,487)
	(8230,473)(8223,459)(8217,446)
	(8212,433)(8207,421)(8203,409)
	(8200,397)(8197,385)(8196,373)
	(8194,361)(8194,349)(8194,338)
	(8196,327)(8197,317)(8200,308)
	(8203,299)(8207,291)(8212,283)
	(8220,273)(8229,264)(8239,255)
	(8251,246)(8264,239)(8277,232)
	(8290,227)(8302,224)(8314,222)
	(8325,221)(8335,222)(8344,224)
	(8354,227)(8364,232)(8375,239)
	(8385,246)(8395,255)(8405,264)
	(8414,273)(8425,283)(8432,291)
	(8440,299)(8449,308)(8458,317)
	(8468,327)(8479,338)(8490,349)
	(8502,361)(8514,373)(8526,385)
	(8538,397)(8550,409)(8562,421)
	(8575,433)(8585,444)(8597,456)
	(8609,468)(8622,481)(8637,496)
	(8653,512)(8672,531)(8691,550)
	(8712,571)(8732,591)(8750,609)
	(8766,625)(8777,636)(8784,643)(8787,646)
\path(8937,796)(8940,799)(8946,806)
	(8957,817)(8973,833)(8992,854)
	(9015,877)(9038,902)(9061,927)
	(9083,951)(9104,974)(9123,995)
	(9139,1014)(9154,1032)(9167,1049)
	(9179,1065)(9190,1081)(9200,1096)
	(9210,1113)(9220,1131)(9229,1149)
	(9238,1167)(9246,1186)(9254,1206)
	(9261,1226)(9268,1246)(9274,1266)
	(9279,1286)(9284,1306)(9288,1325)
	(9291,1343)(9295,1361)(9297,1379)
	(9300,1396)(9302,1413)(9303,1431)
	(9305,1449)(9306,1467)(9308,1486)
	(9309,1506)(9310,1526)(9310,1546)
	(9311,1566)(9311,1586)(9312,1606)
	(9312,1625)(9312,1643)(9312,1661)
	(9312,1679)(9312,1696)(9312,1713)
	(9312,1731)(9312,1749)(9312,1769)
	(9312,1790)(9312,1813)(9312,1838)
	(9312,1865)(9312,1893)(9312,1921)
	(9312,1946)(9312,1967)(9312,1983)
	(9312,1992)(9312,1995)(9312,1996)
\path(9612,571)(9612,572)(9611,575)
	(9610,583)(9607,595)(9603,608)
	(9598,621)(9592,634)(9584,646)
	(9574,658)(9562,671)(9553,680)
	(9542,690)(9530,700)(9516,712)
	(9499,726)(9480,741)(9458,758)
	(9434,777)(9409,797)(9383,817)
	(9359,835)(9339,850)(9325,861)
	(9316,868)(9313,871)(9312,871)
\path(8862,1246)(8860,1248)(8854,1251)
	(8845,1258)(8831,1268)(8811,1281)
	(8788,1298)(8760,1317)(8729,1339)
	(8696,1361)(8662,1384)(8629,1407)
	(8596,1430)(8564,1451)(8534,1471)
	(8505,1490)(8478,1508)(8452,1524)
	(8427,1540)(8404,1555)(8380,1569)
	(8358,1582)(8335,1596)(8312,1608)
	(8289,1621)(8266,1634)(8242,1647)
	(8217,1660)(8192,1673)(8166,1686)
	(8140,1699)(8114,1713)(8087,1726)
	(8059,1739)(8032,1753)(8005,1766)
	(7978,1779)(7951,1791)(7925,1804)
	(7899,1816)(7874,1827)(7850,1838)
	(7827,1849)(7805,1859)(7784,1869)
	(7763,1878)(7743,1887)(7725,1896)
	(7697,1909)(7671,1921)(7645,1933)
	(7620,1945)(7597,1957)(7574,1969)
	(7553,1980)(7533,1991)(7515,2001)
	(7499,2011)(7485,2021)(7474,2029)
	(7465,2037)(7458,2045)(7453,2052)
	(7450,2058)(7448,2065)(7449,2071)
	(7451,2077)(7455,2083)(7461,2089)
	(7469,2094)(7478,2100)(7488,2105)
	(7500,2110)(7513,2114)(7527,2119)
	(7541,2122)(7555,2126)(7570,2129)
	(7585,2131)(7600,2133)(7615,2136)
	(7631,2137)(7647,2139)(7665,2140)
	(7686,2141)(7708,2142)(7732,2143)
	(7758,2144)(7786,2144)(7813,2145)
	(7838,2145)(7859,2146)(7874,2146)
	(7883,2146)(7886,2146)(7887,2146)
\path(6462,2221)(6162,2146)
\path(10137,1696)(10137,1697)(10135,1701)
	(10132,1710)(10126,1725)(10118,1744)
	(10109,1766)(10100,1788)(10091,1808)
	(10081,1826)(10073,1842)(10064,1855)
	(10055,1866)(10046,1876)(10037,1883)
	(10027,1890)(10016,1896)(10003,1901)
	(9988,1905)(9971,1909)(9952,1912)
	(9931,1915)(9908,1917)(9886,1918)
	(9866,1920)(9851,1920)(9842,1921)
	(9838,1921)(9837,1921)
\path(10137,1696)(10138,1693)(10140,1687)
	(10143,1675)(10148,1658)(10154,1635)
	(10162,1607)(10170,1576)(10179,1542)
	(10189,1508)(10198,1474)(10207,1441)
	(10215,1409)(10223,1380)(10230,1353)
	(10236,1327)(10242,1304)(10247,1283)
	(10251,1263)(10255,1244)(10259,1226)
	(10262,1208)(10266,1188)(10269,1167)
	(10272,1147)(10274,1127)(10277,1106)
	(10279,1086)(10281,1065)(10282,1045)
	(10284,1024)(10285,1004)(10285,985)
	(10286,965)(10286,946)(10287,928)
	(10287,910)(10287,893)(10287,876)
	(10287,858)(10287,841)(10287,823)
	(10287,805)(10287,786)(10287,767)
	(10287,747)(10287,727)(10287,707)
	(10287,687)(10287,667)(10287,648)
	(10287,629)(10287,611)(10287,593)
	(10287,577)(10287,562)(10287,547)
	(10287,533)(10287,514)(10287,495)
	(10287,477)(10288,460)(10288,443)
	(10289,426)(10290,411)(10291,396)
	(10293,382)(10295,370)(10297,358)
	(10300,346)(10303,334)(10306,323)
	(10310,311)(10315,298)(10321,285)
	(10326,273)(10332,260)(10338,248)
	(10344,237)(10350,227)(10356,217)
	(10362,208)(10368,200)(10374,192)
	(10380,184)(10387,177)(10394,170)
	(10401,164)(10409,158)(10417,154)
	(10425,150)(10433,148)(10441,146)
	(10450,146)(10460,147)(10472,149)
	(10484,152)(10497,156)(10510,162)
	(10523,168)(10535,175)(10545,182)
	(10554,189)(10562,196)(10568,203)
	(10573,210)(10578,218)(10581,226)
	(10584,235)(10585,245)(10586,254)
	(10587,264)(10587,273)(10587,283)
	(10587,294)(10587,306)(10587,321)
	(10587,338)(10587,358)(10587,379)
	(10587,399)(10587,413)(10587,420)(10587,421)
\path(10587,646)(10587,647)(10587,650)
	(10587,659)(10587,675)(10587,696)
	(10587,721)(10587,749)(10587,777)
	(10587,804)(10587,829)(10587,852)
	(10587,873)(10587,893)(10587,911)
	(10587,929)(10587,946)(10587,963)
	(10587,981)(10587,999)(10587,1017)
	(10587,1036)(10586,1056)(10586,1076)
	(10585,1096)(10585,1116)(10584,1136)
	(10583,1156)(10581,1175)(10580,1193)
	(10578,1211)(10577,1229)(10575,1246)
	(10572,1263)(10570,1281)(10567,1299)
	(10564,1317)(10560,1336)(10556,1356)
	(10552,1376)(10548,1396)(10543,1416)
	(10539,1436)(10534,1456)(10530,1475)
	(10525,1493)(10521,1511)(10516,1529)
	(10512,1546)(10508,1563)(10503,1581)
	(10499,1599)(10494,1619)(10489,1640)
	(10483,1663)(10476,1688)(10470,1715)
	(10463,1743)(10456,1771)(10449,1796)
	(10444,1817)(10440,1833)(10438,1842)
	(10437,1845)(10437,1846)
\path(10437,1846)(10440,1847)(10447,1849)
	(10459,1853)(10475,1858)(10495,1864)
	(10517,1870)(10539,1877)(10561,1883)
	(10582,1888)(10601,1893)(10619,1897)
	(10637,1901)(10653,1904)(10670,1906)
	(10687,1908)(10703,1910)(10719,1912)
	(10736,1913)(10755,1915)(10775,1916)
	(10797,1917)(10822,1917)(10849,1918)
	(10878,1919)(10908,1919)(10938,1920)
	(10966,1920)(10991,1921)(11011,1921)
	(11025,1921)(11033,1921)(11036,1921)(11037,1921)
\path(7062,496)(7737,496)(8037,496)
\path(8937,496)(8337,496)
\path(9162,496)(9837,496)(10137,496)
\path(3537,496)(4212,496)(4512,496)
\path(2262,496)(2937,496)(3237,496)
\path(912,496)(1587,496)(1887,496)
\path(87,496)(537,496)
\put(8787,871){\ellipse{618}{618}}
\end{picture}
}


==> draws/figure21ea.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6208,6523)(0,-10)
\put(4662,1321){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(2562,1846){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(912,1546){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(6162,4546){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(5187,5521){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(3687,5521){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(1587,5521){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(5262,571){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\path(2787,496)(2187,496)
\path(912,496)(1587,496)(1887,496)
\path(537,496)(987,496)
\path(1962,5821)(1963,5818)(1965,5812)
	(1968,5800)(1973,5783)(1979,5760)
	(1987,5732)(1995,5701)(2004,5667)
	(2014,5633)(2023,5599)(2032,5566)
	(2040,5534)(2048,5505)(2055,5478)
	(2061,5452)(2067,5429)(2072,5408)
	(2076,5388)(2080,5369)(2084,5351)
	(2087,5333)(2091,5313)(2094,5292)
	(2097,5272)(2099,5252)(2102,5231)
	(2104,5211)(2106,5190)(2107,5170)
	(2109,5149)(2110,5129)(2110,5110)
	(2111,5090)(2111,5071)(2112,5053)
	(2112,5035)(2112,5018)(2112,5001)
	(2112,4983)(2112,4966)(2112,4948)
	(2112,4930)(2112,4911)(2112,4892)
	(2112,4872)(2112,4852)(2112,4832)
	(2112,4812)(2112,4792)(2112,4773)
	(2112,4754)(2112,4736)(2112,4718)
	(2112,4702)(2112,4687)(2112,4672)
	(2112,4658)(2112,4639)(2112,4620)
	(2112,4602)(2113,4585)(2113,4568)
	(2114,4551)(2115,4536)(2116,4521)
	(2118,4507)(2120,4495)(2122,4483)
	(2125,4471)(2128,4459)(2131,4448)
	(2135,4436)(2140,4423)(2146,4410)
	(2151,4398)(2157,4385)(2163,4373)
	(2169,4362)(2175,4352)(2181,4342)
	(2187,4333)(2193,4325)(2199,4317)
	(2205,4309)(2212,4302)(2219,4295)
	(2226,4289)(2234,4283)(2242,4279)
	(2250,4275)(2258,4273)(2266,4271)
	(2275,4271)(2285,4272)(2297,4274)
	(2309,4277)(2322,4281)(2335,4287)
	(2348,4293)(2360,4300)(2370,4307)
	(2379,4314)(2387,4321)(2393,4328)
	(2398,4335)(2403,4343)(2406,4351)
	(2409,4360)(2410,4370)(2411,4379)
	(2412,4389)(2412,4398)(2412,4408)
	(2412,4419)(2412,4431)(2412,4446)
	(2412,4463)(2412,4483)(2412,4504)
	(2412,4524)(2412,4538)(2412,4545)(2412,4546)
\path(2412,4846)(2412,4847)(2412,4850)
	(2412,4859)(2412,4875)(2412,4896)
	(2412,4921)(2412,4949)(2412,4977)
	(2412,5004)(2412,5029)(2412,5052)
	(2412,5073)(2412,5093)(2412,5111)
	(2412,5129)(2412,5146)(2412,5163)
	(2412,5181)(2412,5199)(2412,5217)
	(2412,5236)(2411,5256)(2411,5276)
	(2410,5296)(2410,5316)(2409,5336)
	(2408,5356)(2406,5375)(2405,5393)
	(2403,5411)(2402,5429)(2400,5446)
	(2397,5463)(2395,5481)(2392,5499)
	(2389,5517)(2385,5536)(2381,5556)
	(2377,5576)(2373,5596)(2368,5616)
	(2364,5636)(2359,5656)(2355,5675)
	(2350,5693)(2346,5711)(2341,5729)
	(2337,5746)(2333,5763)(2328,5781)
	(2324,5799)(2319,5819)(2314,5840)
	(2308,5863)(2301,5888)(2295,5915)
	(2288,5943)(2281,5971)(2274,5996)
	(2269,6017)(2265,6033)(2263,6042)
	(2262,6045)(2262,6046)
\path(3912,5821)(3912,5820)(3912,5817)
	(3912,5808)(3912,5792)(3912,5771)
	(3912,5745)(3912,5717)(3912,5688)
	(3912,5660)(3912,5634)(3912,5610)
	(3912,5588)(3912,5567)(3912,5547)
	(3912,5528)(3912,5508)(3912,5491)
	(3912,5473)(3912,5455)(3912,5436)
	(3912,5417)(3911,5397)(3911,5377)
	(3911,5356)(3910,5335)(3910,5315)
	(3909,5294)(3908,5275)(3907,5255)
	(3906,5237)(3904,5219)(3903,5203)
	(3901,5187)(3900,5171)(3897,5152)
	(3894,5133)(3890,5114)(3886,5095)
	(3882,5076)(3877,5057)(3871,5039)
	(3865,5021)(3859,5004)(3852,4988)
	(3846,4973)(3839,4959)(3832,4946)
	(3825,4933)(3817,4921)(3809,4909)
	(3800,4897)(3791,4885)(3781,4873)
	(3770,4860)(3759,4848)(3747,4836)
	(3735,4824)(3723,4812)(3711,4801)
	(3699,4791)(3687,4781)(3675,4771)
	(3662,4761)(3649,4751)(3636,4741)
	(3621,4731)(3607,4720)(3592,4710)
	(3578,4699)(3564,4690)(3550,4680)
	(3538,4672)(3527,4664)(3516,4657)
	(3507,4651)(3500,4646)(3485,4636)
	(3474,4629)(3467,4624)(3464,4622)
	(3462,4621)(3460,4619)(3456,4615)
	(3448,4607)(3437,4596)(3431,4590)
	(3424,4582)(3415,4574)(3407,4565)
	(3397,4554)(3387,4543)(3377,4531)
	(3367,4518)(3359,4506)(3350,4494)
	(3343,4483)(3337,4471)(3332,4459)
	(3327,4448)(3324,4436)(3321,4423)
	(3319,4410)(3319,4398)(3319,4385)
	(3321,4373)(3324,4362)(3327,4352)
	(3332,4342)(3337,4333)(3345,4323)
	(3354,4314)(3365,4305)(3377,4296)
	(3390,4289)(3405,4282)(3419,4277)
	(3434,4274)(3448,4272)(3462,4271)
	(3474,4271)(3485,4273)(3498,4276)
	(3513,4280)(3529,4286)(3547,4293)
	(3565,4300)(3583,4308)(3598,4314)
	(3607,4319)(3611,4321)(3612,4321)
\path(3987,4771)(3989,4774)(3994,4781)
	(4001,4792)(4012,4808)(4024,4827)
	(4038,4848)(4052,4869)(4066,4889)
	(4079,4908)(4090,4926)(4101,4942)
	(4110,4956)(4120,4970)(4128,4983)
	(4137,4996)(4146,5009)(4154,5022)
	(4163,5036)(4172,5050)(4181,5065)
	(4191,5080)(4200,5096)(4209,5112)
	(4217,5129)(4225,5145)(4233,5162)
	(4240,5179)(4246,5196)(4252,5212)
	(4257,5229)(4262,5246)(4266,5262)
	(4269,5278)(4272,5294)(4274,5312)
	(4277,5330)(4279,5349)(4281,5369)
	(4282,5388)(4284,5409)(4285,5429)
	(4285,5448)(4286,5468)(4286,5487)
	(4287,5505)(4287,5523)(4287,5539)
	(4287,5555)(4287,5571)(4287,5588)
	(4287,5605)(4287,5621)(4287,5638)
	(4287,5655)(4287,5672)(4287,5690)
	(4287,5707)(4287,5724)(4287,5740)
	(4287,5757)(4287,5773)(4287,5788)
	(4287,5804)(4287,5819)(4287,5833)
	(4287,5851)(4287,5869)(4287,5888)
	(4287,5907)(4287,5927)(4287,5947)
	(4287,5968)(4287,5987)(4287,6006)
	(4287,6024)(4287,6041)(4287,6057)
	(4287,6071)(4287,6083)(4287,6100)
	(4287,6114)(4287,6128)(4287,6142)
	(4287,6157)(4287,6171)(4287,6183)
	(4287,6192)(4287,6195)(4287,6196)
\path(4587,5821)(4588,5818)(4590,5812)
	(4593,5800)(4598,5783)(4604,5760)
	(4612,5732)(4620,5701)(4629,5667)
	(4639,5633)(4648,5599)(4657,5566)
	(4665,5534)(4673,5505)(4680,5478)
	(4686,5452)(4692,5429)(4697,5408)
	(4701,5388)(4705,5369)(4709,5351)
	(4712,5333)(4716,5313)(4719,5292)
	(4722,5272)(4724,5252)(4727,5231)
	(4729,5211)(4731,5190)(4732,5170)
	(4734,5149)(4735,5129)(4735,5110)
	(4736,5090)(4736,5071)(4737,5053)
	(4737,5035)(4737,5018)(4737,5001)
	(4737,4983)(4737,4966)(4737,4948)
	(4737,4930)(4737,4911)(4737,4892)
	(4737,4872)(4737,4852)(4737,4832)
	(4737,4812)(4737,4792)(4737,4773)
	(4737,4754)(4737,4736)(4737,4718)
	(4737,4702)(4737,4687)(4737,4672)
	(4737,4658)(4737,4639)(4737,4620)
	(4737,4602)(4738,4585)(4738,4568)
	(4739,4551)(4740,4536)(4741,4521)
	(4743,4507)(4745,4495)(4747,4483)
	(4750,4471)(4753,4459)(4756,4448)
	(4760,4436)(4765,4423)(4771,4410)
	(4776,4398)(4782,4385)(4788,4373)
	(4794,4362)(4800,4352)(4806,4342)
	(4812,4333)(4818,4325)(4824,4317)
	(4830,4309)(4837,4302)(4844,4295)
	(4851,4289)(4859,4283)(4867,4279)
	(4875,4275)(4883,4273)(4891,4271)
	(4900,4271)(4910,4272)(4922,4274)
	(4934,4277)(4947,4281)(4960,4287)
	(4973,4293)(4985,4300)(4995,4307)
	(5004,4314)(5012,4321)(5018,4328)
	(5023,4335)(5028,4343)(5031,4351)
	(5034,4360)(5035,4370)(5036,4379)
	(5037,4389)(5037,4398)(5037,4408)
	(5037,4419)(5037,4431)(5037,4446)
	(5037,4463)(5037,4483)(5037,4504)
	(5037,4524)(5037,4538)(5037,4545)(5037,4546)
\path(3612,4321)(3987,4771)
\path(4887,5971)(4887,5972)(4887,5975)
	(4888,5983)(4889,5995)(4891,6008)
	(4894,6021)(4897,6034)(4901,6046)
	(4906,6058)(4912,6071)(4917,6081)
	(4923,6092)(4931,6105)(4940,6120)
	(4950,6137)(4962,6156)(4976,6177)
	(4991,6200)(5005,6222)(5018,6242)
	(5028,6257)(5034,6266)(5037,6270)(5037,6271)
\path(4587,5746)(4587,5747)(4587,5750)
	(4586,5759)(4585,5771)(4583,5785)
	(4580,5800)(4577,5814)(4573,5828)
	(4568,5842)(4562,5858)(4557,5871)
	(4551,5885)(4545,5901)(4539,5918)
	(4533,5936)(4527,5955)(4522,5974)
	(4519,5995)(4517,6015)(4517,6035)
	(4519,6054)(4522,6073)(4528,6091)
	(4537,6108)(4545,6120)(4554,6132)
	(4565,6144)(4578,6157)(4593,6170)
	(4611,6183)(4631,6197)(4654,6213)
	(4680,6229)(4708,6246)(4738,6263)
	(4768,6280)(4797,6297)(4824,6312)
	(4847,6324)(4865,6334)(4877,6341)
	(4884,6344)(4887,6346)
\path(1962,5821)(1962,6346)
\path(2262,6046)(2262,6047)(2262,6050)
	(2263,6059)(2264,6073)(2265,6093)
	(2267,6117)(2270,6143)(2273,6168)
	(2277,6192)(2281,6214)(2286,6233)
	(2291,6250)(2298,6264)(2306,6276)
	(2314,6287)(2325,6296)(2336,6304)
	(2349,6311)(2364,6317)(2382,6322)
	(2403,6327)(2427,6331)(2454,6334)
	(2484,6337)(2516,6340)(2548,6342)
	(2578,6344)(2603,6345)(2621,6345)
	(2632,6346)(2636,6346)(2637,6346)
\path(1962,6346)(1960,6347)(1956,6348)
	(1949,6350)(1939,6354)(1925,6358)
	(1917,6361)(1907,6364)(1897,6367)
	(1885,6371)(1872,6375)(1857,6379)
	(1841,6384)(1824,6388)(1806,6392)
	(1788,6396)(1769,6400)(1750,6403)
	(1731,6406)(1712,6408)(1696,6410)
	(1680,6412)(1663,6413)(1644,6415)
	(1624,6416)(1602,6417)(1577,6417)
	(1550,6418)(1521,6419)(1491,6419)
	(1461,6420)(1433,6420)(1408,6421)
	(1388,6421)(1374,6421)(1366,6421)
	(1363,6421)(1362,6421)
\path(4887,6346)(4587,6496)
\path(5037,4771)(5037,4772)(5037,4775)
	(5037,4784)(5037,4800)(5037,4821)
	(5037,4846)(5037,4874)(5037,4902)
	(5037,4929)(5037,4954)(5037,4977)
	(5037,4998)(5037,5018)(5037,5036)
	(5037,5054)(5037,5071)(5037,5088)
	(5037,5106)(5037,5124)(5037,5142)
	(5037,5161)(5036,5181)(5036,5201)
	(5035,5221)(5035,5241)(5034,5261)
	(5033,5281)(5031,5300)(5030,5318)
	(5028,5336)(5027,5354)(5025,5371)
	(5022,5388)(5020,5406)(5017,5424)
	(5014,5442)(5010,5461)(5006,5481)
	(5002,5501)(4998,5521)(4993,5541)
	(4989,5561)(4984,5581)(4980,5600)
	(4975,5618)(4971,5636)(4966,5654)
	(4962,5671)(4958,5688)(4953,5706)
	(4949,5724)(4944,5744)(4939,5765)
	(4933,5788)(4926,5813)(4920,5840)
	(4913,5868)(4906,5896)(4899,5921)
	(4894,5942)(4890,5958)(4888,5967)
	(4887,5970)(4887,5971)
\path(5037,6271)(5037,6273)(5038,6285)
	(5039,6302)(5041,6316)(5045,6327)
	(5050,6333)(5054,6337)(5061,6340)
	(5069,6343)(5080,6344)(5092,6345)
	(5106,6346)(5121,6346)(5137,6346)
	(5147,6346)(5158,6346)(5171,6346)
	(5186,6346)(5203,6346)(5222,6346)
	(5243,6346)(5266,6346)(5288,6346)
	(5308,6346)(5323,6346)(5332,6346)
	(5336,6346)(5337,6346)
\path(4287,6196)(4287,6197)(4287,6200)
	(4285,6207)(4283,6217)(4281,6229)
	(4277,6239)(4272,6249)(4266,6257)
	(4259,6264)(4250,6271)(4240,6277)
	(4229,6283)(4217,6289)(4203,6296)
	(4188,6303)(4173,6310)(4157,6318)
	(4141,6326)(4126,6334)(4112,6342)
	(4099,6350)(4087,6358)(4076,6367)
	(4066,6377)(4056,6388)(4046,6401)
	(4035,6416)(4024,6433)(4013,6451)
	(4003,6468)(3995,6482)(3990,6491)
	(3987,6495)(3987,6496)
\path(237,2221)(240,2220)(248,2217)
	(260,2213)(279,2206)(303,2198)
	(332,2188)(363,2177)(396,2165)
	(429,2153)(460,2142)(490,2131)
	(518,2121)(543,2111)(566,2101)
	(588,2092)(608,2084)(627,2075)
	(645,2067)(662,2058)(681,2049)
	(700,2039)(718,2028)(738,2017)
	(758,2004)(779,1991)(802,1976)
	(826,1959)(852,1942)(878,1924)
	(904,1906)(928,1889)(949,1873)
	(966,1862)(977,1853)(984,1848)(987,1846)
\path(987,1846)(1587,1546)
\path(1437,1621)(1440,1620)(1448,1617)
	(1460,1613)(1479,1607)(1503,1599)
	(1532,1589)(1563,1578)(1596,1567)
	(1629,1556)(1660,1545)(1690,1534)
	(1718,1525)(1743,1516)(1766,1507)
	(1788,1499)(1808,1492)(1827,1485)
	(1845,1478)(1862,1471)(1881,1463)
	(1900,1456)(1918,1448)(1937,1440)
	(1956,1431)(1975,1423)(1993,1414)
	(2012,1405)(2030,1396)(2048,1387)
	(2065,1378)(2081,1369)(2097,1361)
	(2111,1352)(2125,1344)(2138,1336)
	(2150,1329)(2162,1321)(2175,1312)
	(2187,1304)(2199,1295)(2212,1285)
	(2224,1275)(2237,1265)(2249,1255)
	(2262,1244)(2275,1233)(2287,1223)
	(2300,1212)(2312,1201)(2325,1190)
	(2337,1180)(2349,1169)(2362,1158)
	(2374,1149)(2386,1139)(2399,1128)
	(2413,1117)(2427,1105)(2442,1092)
	(2458,1078)(2475,1063)(2492,1048)
	(2510,1032)(2527,1015)(2545,998)
	(2563,980)(2581,962)(2598,943)
	(2615,924)(2632,904)(2650,883)
	(2662,867)(2676,851)(2689,833)
	(2703,815)(2717,796)(2731,776)
	(2746,755)(2761,734)(2776,712)
	(2791,690)(2806,667)(2821,644)
	(2836,621)(2851,598)(2865,576)
	(2879,553)(2893,531)(2906,510)
	(2919,489)(2931,469)(2943,450)
	(2954,431)(2964,413)(2975,396)
	(2988,373)(3000,351)(3013,330)
	(3025,309)(3037,288)(3049,267)
	(3061,247)(3072,227)(3084,208)
	(3095,190)(3106,173)(3116,157)
	(3126,142)(3136,128)(3146,116)
	(3156,104)(3165,93)(3175,83)
	(3185,73)(3197,63)(3208,54)
	(3221,46)(3233,38)(3246,31)
	(3260,26)(3273,21)(3286,17)
	(3299,14)(3311,12)(3322,12)
	(3333,13)(3344,14)(3353,17)
	(3362,21)(3371,27)(3380,34)
	(3389,43)(3398,55)(3406,70)
	(3416,87)(3425,107)(3434,128)
	(3443,149)(3451,168)(3457,183)
	(3460,192)(3462,195)(3462,196)
\path(3462,196)(3462,421)
\path(3987,1696)(3988,1693)(3990,1687)
	(3993,1675)(3998,1658)(4004,1635)
	(4012,1607)(4020,1576)(4029,1542)
	(4039,1508)(4048,1474)(4057,1441)
	(4065,1409)(4073,1380)(4080,1353)
	(4086,1327)(4092,1304)(4097,1283)
	(4101,1263)(4105,1244)(4109,1226)
	(4112,1208)(4116,1188)(4119,1167)
	(4122,1147)(4124,1127)(4127,1106)
	(4129,1086)(4131,1065)(4132,1045)
	(4134,1024)(4135,1004)(4135,985)
	(4136,965)(4136,946)(4137,928)
	(4137,910)(4137,893)(4137,876)
	(4137,858)(4137,841)(4137,823)
	(4137,805)(4137,786)(4137,767)
	(4137,747)(4137,727)(4137,707)
	(4137,687)(4137,667)(4137,648)
	(4137,629)(4137,611)(4137,593)
	(4137,577)(4137,562)(4137,547)
	(4137,533)(4137,514)(4137,495)
	(4137,477)(4138,460)(4138,443)
	(4139,426)(4140,411)(4141,396)
	(4143,382)(4145,370)(4147,358)
	(4150,346)(4153,334)(4156,323)
	(4160,311)(4165,298)(4171,285)
	(4176,273)(4182,260)(4188,248)
	(4194,237)(4200,227)(4206,217)
	(4212,208)(4218,200)(4224,192)
	(4230,184)(4237,177)(4244,170)
	(4251,164)(4259,158)(4267,154)
	(4275,150)(4283,148)(4291,146)
	(4300,146)(4310,147)(4322,149)
	(4334,152)(4347,156)(4360,162)
	(4373,168)(4385,175)(4395,182)
	(4404,189)(4412,196)(4418,203)
	(4423,210)(4428,218)(4431,226)
	(4434,235)(4435,245)(4436,254)
	(4437,264)(4437,273)(4437,283)
	(4437,294)(4437,306)(4437,321)
	(4437,338)(4437,358)(4437,379)
	(4437,399)(4437,413)(4437,420)(4437,421)
\path(4437,721)(4437,722)(4437,725)
	(4437,734)(4437,750)(4437,771)
	(4437,796)(4437,824)(4437,852)
	(4437,879)(4437,904)(4437,927)
	(4437,948)(4437,968)(4437,986)
	(4437,1004)(4437,1021)(4437,1038)
	(4437,1056)(4437,1074)(4437,1092)
	(4437,1111)(4436,1131)(4436,1151)
	(4435,1171)(4435,1191)(4434,1211)
	(4433,1231)(4431,1250)(4430,1268)
	(4428,1286)(4427,1304)(4425,1321)
	(4422,1338)(4420,1356)(4417,1374)
	(4414,1392)(4410,1411)(4406,1431)
	(4402,1451)(4398,1471)(4393,1491)
	(4389,1511)(4384,1531)(4380,1550)
	(4375,1568)(4371,1586)(4366,1604)
	(4362,1621)(4358,1638)(4353,1656)
	(4349,1674)(4344,1694)(4339,1715)
	(4333,1738)(4326,1763)(4320,1790)
	(4313,1818)(4306,1846)(4299,1871)
	(4294,1892)(4290,1908)(4288,1917)
	(4287,1920)(4287,1921)
\path(2862,1996)(2862,1993)(2862,1987)
	(2862,1975)(2862,1958)(2862,1934)
	(2862,1905)(2862,1871)(2862,1834)
	(2862,1795)(2862,1756)(2862,1717)
	(2862,1679)(2862,1644)(2862,1610)
	(2862,1580)(2862,1551)(2862,1526)
	(2862,1502)(2862,1480)(2862,1460)
	(2862,1442)(2862,1425)(2862,1408)
	(2862,1383)(2862,1358)(2862,1336)
	(2861,1314)(2861,1294)(2860,1276)
	(2859,1258)(2857,1242)(2855,1228)
	(2852,1214)(2849,1202)(2846,1191)
	(2842,1181)(2837,1171)(2831,1159)
	(2823,1148)(2814,1135)(2803,1120)
	(2789,1104)(2773,1086)(2756,1068)
	(2739,1050)(2726,1035)(2717,1026)
	(2713,1022)(2712,1021)
\path(2562,871)(2561,871)(2557,868)
	(2548,862)(2533,852)(2512,838)
	(2489,823)(2466,808)(2444,793)
	(2424,780)(2406,768)(2390,758)
	(2375,749)(2362,741)(2350,733)
	(2337,726)(2325,719)(2313,712)
	(2301,705)(2289,697)(2276,690)
	(2264,682)(2252,674)(2240,665)
	(2228,657)(2217,648)(2207,640)
	(2197,631)(2187,621)(2177,611)
	(2167,600)(2157,588)(2147,575)
	(2136,561)(2126,547)(2115,532)
	(2106,517)(2096,502)(2088,487)
	(2080,473)(2073,459)(2067,446)
	(2062,433)(2057,421)(2053,409)
	(2050,397)(2047,385)(2046,373)
	(2044,361)(2044,349)(2044,338)
	(2046,327)(2047,317)(2050,308)
	(2053,299)(2057,291)(2062,283)
	(2070,273)(2079,264)(2089,255)
	(2101,246)(2114,239)(2127,232)
	(2140,227)(2152,224)(2164,222)
	(2175,221)(2185,222)(2194,224)
	(2204,227)(2214,232)(2225,239)
	(2235,246)(2245,255)(2255,264)
	(2264,273)(2275,283)(2282,291)
	(2290,299)(2299,308)(2308,317)
	(2318,327)(2329,338)(2340,349)
	(2352,361)(2364,373)(2376,385)
	(2388,397)(2400,409)(2412,421)
	(2425,433)(2435,444)(2447,456)
	(2459,468)(2472,481)(2487,496)
	(2503,512)(2522,531)(2541,550)
	(2562,571)(2582,591)(2600,609)
	(2616,625)(2627,636)(2634,643)(2637,646)
\path(2787,796)(2790,799)(2796,806)
	(2807,817)(2823,833)(2842,854)
	(2865,877)(2888,902)(2911,927)
	(2933,951)(2954,974)(2973,995)
	(2989,1014)(3004,1032)(3017,1049)
	(3029,1065)(3040,1081)(3050,1096)
	(3060,1113)(3070,1131)(3079,1149)
	(3088,1167)(3096,1186)(3104,1206)
	(3111,1226)(3118,1246)(3124,1266)
	(3129,1286)(3134,1306)(3138,1325)
	(3141,1343)(3145,1361)(3147,1379)
	(3150,1396)(3152,1413)(3153,1431)
	(3155,1449)(3156,1467)(3158,1486)
	(3159,1506)(3160,1526)(3160,1546)
	(3161,1566)(3161,1586)(3162,1606)
	(3162,1625)(3162,1643)(3162,1661)
	(3162,1679)(3162,1696)(3162,1713)
	(3162,1731)(3162,1749)(3162,1769)
	(3162,1790)(3162,1813)(3162,1838)
	(3162,1865)(3162,1893)(3162,1921)
	(3162,1946)(3162,1967)(3162,1983)
	(3162,1992)(3162,1995)(3162,1996)
\path(3462,571)(3462,572)(3461,575)
	(3460,583)(3457,595)(3453,608)
	(3448,621)(3442,634)(3434,646)
	(3424,658)(3412,671)(3403,680)
	(3392,690)(3380,700)(3366,712)
	(3349,726)(3330,741)(3308,758)
	(3284,777)(3259,797)(3233,817)
	(3209,835)(3189,850)(3175,861)
	(3166,868)(3163,871)(3162,871)
\path(2712,1246)(2710,1248)(2704,1251)
	(2695,1258)(2681,1268)(2661,1281)
	(2638,1298)(2610,1317)(2579,1339)
	(2546,1361)(2512,1384)(2479,1407)
	(2446,1430)(2414,1451)(2384,1471)
	(2355,1490)(2328,1508)(2302,1524)
	(2277,1540)(2254,1555)(2230,1569)
	(2208,1582)(2185,1596)(2162,1608)
	(2139,1621)(2116,1634)(2092,1647)
	(2067,1660)(2042,1673)(2016,1686)
	(1990,1699)(1964,1713)(1937,1726)
	(1909,1739)(1882,1753)(1855,1766)
	(1828,1779)(1801,1791)(1775,1804)
	(1749,1816)(1724,1827)(1700,1838)
	(1677,1849)(1655,1859)(1634,1869)
	(1613,1878)(1593,1887)(1575,1896)
	(1547,1909)(1521,1921)(1495,1933)
	(1470,1945)(1447,1957)(1424,1969)
	(1403,1980)(1383,1991)(1365,2001)
	(1349,2011)(1335,2021)(1324,2029)
	(1315,2037)(1308,2045)(1303,2052)
	(1300,2058)(1298,2065)(1299,2071)
	(1301,2077)(1305,2083)(1311,2089)
	(1319,2094)(1328,2100)(1338,2105)
	(1350,2110)(1363,2114)(1377,2119)
	(1391,2122)(1405,2126)(1420,2129)
	(1435,2131)(1450,2133)(1465,2136)
	(1481,2137)(1497,2139)(1515,2140)
	(1536,2141)(1558,2142)(1582,2143)
	(1608,2144)(1636,2144)(1663,2145)
	(1688,2145)(1709,2146)(1724,2146)
	(1733,2146)(1736,2146)(1737,2146)
\path(312,2221)(12,2146)
\path(3987,1696)(3987,1697)(3985,1701)
	(3982,1710)(3976,1725)(3968,1744)
	(3959,1766)(3950,1788)(3941,1808)
	(3931,1826)(3923,1842)(3914,1855)
	(3905,1866)(3896,1876)(3887,1883)
	(3877,1890)(3866,1896)(3853,1901)
	(3838,1905)(3821,1909)(3802,1912)
	(3781,1915)(3758,1917)(3736,1918)
	(3716,1920)(3701,1920)(3692,1921)
	(3688,1921)(3687,1921)
\path(4287,1921)(4290,1922)(4297,1924)
	(4309,1928)(4325,1933)(4345,1939)
	(4367,1945)(4389,1952)(4411,1958)
	(4432,1963)(4451,1968)(4469,1972)
	(4487,1976)(4503,1979)(4520,1981)
	(4537,1983)(4553,1985)(4569,1987)
	(4586,1988)(4605,1990)(4625,1991)
	(4647,1992)(4672,1992)(4699,1993)
	(4728,1994)(4758,1994)(4788,1995)
	(4816,1995)(4841,1996)(4861,1996)
	(4875,1996)(4883,1996)(4886,1996)(4887,1996)
\path(3012,496)(3687,496)(3987,496)
\path(4287,571)(4812,571)
\path(4887,4621)(5562,4621)(5862,4621)
\path(3612,4621)(4287,4621)(4587,4621)
\path(2262,4621)(2937,4621)(3237,4621)
\path(1437,4621)(1887,4621)
\path(3912,5821)(3912,5822)(3912,5825)
	(3912,5834)(3911,5849)(3911,5869)
	(3910,5893)(3909,5919)(3908,5945)
	(3906,5970)(3904,5993)(3902,6013)
	(3900,6031)(3898,6046)(3895,6060)
	(3891,6072)(3887,6083)(3881,6097)
	(3874,6110)(3865,6122)(3856,6134)
	(3846,6145)(3835,6155)(3824,6165)
	(3813,6174)(3803,6183)(3793,6192)
	(3783,6200)(3775,6208)(3766,6217)
	(3758,6227)(3750,6238)(3741,6251)
	(3732,6266)(3722,6283)(3712,6301)
	(3702,6318)(3694,6332)(3689,6341)
	(3687,6345)(3687,6346)
\put(2637,871){\ellipse{618}{618}}
\end{picture}
}


==> draws/figure220.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3871,1971)(0,-10)
\path(975,12)(975,1812)
\path(1005.000,1692.000)(975.000,1812.000)(945.000,1692.000)
\path(375,912)(3750,912)
\path(3630.000,882.000)(3750.000,912.000)(3630.000,942.000)
\path(3375,1812)(3375,12)
\path(3345.000,132.000)(3375.000,12.000)(3405.000,132.000)
\path(975,462)(975,12)
\path(75,237)(78,238)(85,241)
	(98,245)(117,252)(140,261)
	(168,272)(199,284)(231,296)
	(263,309)(293,321)(321,334)
	(347,346)(371,357)(393,368)
	(412,379)(430,390)(446,401)
	(461,413)(475,424)(490,438)
	(504,453)(518,469)(531,486)
	(544,505)(558,527)(572,551)
	(586,577)(601,605)(616,635)
	(630,664)(643,692)(655,717)
	(664,736)(675,762)
\path(655.872,639.795)(675.000,762.000)(600.614,663.173)
\path(675,1062)(675,1063)(675,1067)
	(675,1076)(676,1091)(677,1112)
	(678,1135)(679,1158)(681,1180)
	(683,1200)(685,1218)(688,1234)
	(692,1249)(695,1262)(700,1274)
	(705,1287)(711,1299)(719,1311)
	(728,1324)(738,1338)(750,1353)
	(764,1369)(779,1386)(793,1402)(825,1437)
\path(766.169,1328.193)(825.000,1437.000)(721.887,1368.680)
\path(1125,1437)(1126,1437)(1130,1435)
	(1139,1432)(1154,1426)(1174,1418)
	(1196,1408)(1219,1398)(1240,1388)
	(1259,1377)(1276,1367)(1291,1357)
	(1304,1347)(1315,1336)(1325,1324)
	(1333,1313)(1341,1301)(1349,1287)
	(1356,1272)(1364,1254)(1372,1234)
	(1380,1211)(1388,1186)(1396,1160)
	(1404,1134)(1411,1110)(1417,1090)(1425,1062)
\path(1363.188,1169.141)(1425.000,1062.000)(1420.879,1185.625)
\path(1425,762)(1425,761)(1424,758)
	(1421,749)(1417,734)(1411,714)
	(1404,690)(1396,664)(1388,638)
	(1380,613)(1372,590)(1364,570)
	(1356,552)(1349,537)(1341,523)
	(1333,511)(1325,499)(1315,488)
	(1304,477)(1291,467)(1276,457)
	(1259,447)(1240,436)(1219,426)
	(1196,416)(1174,406)(1154,398)(1125,387)
\path(1226.560,457.608)(1125.000,387.000)(1247.839,401.509)
\path(825,312)(824,312)(820,312)
	(811,311)(796,310)(778,308)
	(760,306)(742,302)(726,299)
	(711,294)(698,289)(687,282)
	(675,274)(665,267)(655,257)
	(644,246)(633,233)(620,217)
	(606,199)(590,179)(574,157)
	(559,135)(545,116)(525,87)
\path(568.432,202.818)(525.000,87.000)(617.824,168.754)
\put(375,1137){\makebox(0,0)[lb]{\smash{{\mathmode{1}}}}}
\put(1650,1062){\makebox(0,0)[lb]{\smash{{\mathmode{3}}}}}
\put(1200,12){\makebox(0,0)[lb]{\smash{{\mathmode{4}}}}}
\put(1200,1587){\makebox(0,0)[lb]{\smash{{\mathmode{2}}}}}
\put(3825,762){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(750,1812){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(3150,1812){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(0,387){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\end{picture}
}


==> draws/figure22a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9667,3234)(0,-10)
\path(225,1575)(225,3075)
\path(255.000,2955.000)(225.000,3075.000)(195.000,2955.000)
\path(2925,3075)(2925,1575)
\path(2895.000,1695.000)(2925.000,1575.000)(2955.000,1695.000)
\dashline{60.000}(225,2325)(2925,2325)
\dashline{60.000}(225,1725)(2925,1725)
\dashline{60.000}(225,2550)(525,2550)(2025,1875)(2025,75)
\dashline{60.000}(225,2175)(525,2175)(1125,1875)(1125,75)
\path(5925,1575)(5925,3075)
\path(5955.000,2955.000)(5925.000,3075.000)(5895.000,2955.000)
\dashline{60.000}(5925,1725)(8625,1725)
\dashline{60.000}(5925,2325)(8625,2325)
\path(8625,3075)(8625,1575)
\path(8595.000,1695.000)(8625.000,1575.000)(8655.000,1695.000)
\dashline{60.000}(8625,2550)(8025,2475)(7725,1950)(7725,75)
\dashline{60.000}(8625,2175)(8025,2175)(7125,1875)
	(6825,1575)(6825,75)
\path(975,75)(1275,75)
\path(1875,75)(2175,75)
\path(6675,75)(6975,75)
\path(7575,75)(7875,75)
\dottedline{90}(6375,75)(6675,75)
\dottedline{90}(6975,75)(7575,75)
\dottedline{90}(7875,75)(8175,75)
\path(8055.000,45.000)(8175.000,75.000)(8055.000,105.000)
\path(2175,75)(2325,75)
\path(2205.000,45.000)(2325.000,75.000)(2205.000,105.000)
\put(9375,1875){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(4425,1875){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1875,900){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(7050,900){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(7875,900){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(0,2925){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(3150,3000){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(5625,3000){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(8850,3075){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(300,0){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(6075,0){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(1050,900){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2475,0){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\end{picture}
}


==> draws/figure24.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9958,7587)(0,-10)
\put(312,6762){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(2712,6762){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(6312,6762){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(7512,4962){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(7512,837){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(312,4962){\makebox(0,0)[lb]{\smash{{\mathmode{(I)}}}}}
\put(4887,2037){\makebox(0,0)[lb]{\smash{{\mathmode{3}}}}}
\put(9387,2037){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(8187,3087){\makebox(0,0)[lb]{\smash{{\mathmode{2}}}}}
\put(2787,4737){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(2112,4137){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(9912,6612){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(7512,6537){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(9312,7212){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(6837,7287){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(4662,6837){\makebox(0,0)[lb]{\smash{{\mathmode{1}}}}}
\put(3687,6762){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(3012,7362){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(1512,6537){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(612,7437){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(237,612){\makebox(0,0)[lb]{\smash{{\mathmode{(F)}}}}}
\path(9087,1887)(9087,2412)
\path(9117.000,2292.000)(9087.000,2412.000)(9057.000,2292.000)
\path(687,1212)(687,2412)
\path(717.000,2292.000)(687.000,2412.000)(657.000,2292.000)
\path(3087,1212)(3087,2412)
\path(3117.000,2292.000)(3087.000,2412.000)(3057.000,2292.000)
\path(1887,12)(1887,1212)
\path(1917.000,1092.000)(1887.000,1212.000)(1857.000,1092.000)
\drawline(3687,1812)(3687,1812)
\path(7887,687)(7887,1212)
\path(7917.000,1092.000)(7887.000,1212.000)(7857.000,1092.000)
\drawline(3687,1812)(3687,1812)
\path(3987,6612)(5637,6612)
\blacken\path(5517.000,6582.000)(5637.000,6612.000)(5517.000,6642.000)(5481.000,6612.000)(5517.000,6582.000)
\path(7887,3612)(7887,2562)
\blacken\path(7857.000,2682.000)(7887.000,2562.000)(7917.000,2682.000)(7887.000,2718.000)(7857.000,2682.000)
\path(5712,1812)(4137,1812)
\blacken\path(4257.000,1842.000)(4137.000,1812.000)(4257.000,1782.000)(4293.000,1812.000)(4257.000,1842.000)
\path(837,6612)(1362,6612)
\path(1242.000,6582.000)(1362.000,6612.000)(1242.000,6642.000)
\path(12,6612)(537,6612)
\drawline(3687,1812)(3687,1812)
\path(2937,6612)(2412,6612)
\path(2532.000,6642.000)(2412.000,6612.000)(2532.000,6582.000)
\path(1212,4812)(1737,4812)
\path(2037,4812)(2562,4812)
\path(2442.000,4782.000)(2562.000,4812.000)(2442.000,4842.000)
\path(7212,4812)(7737,4812)
\path(7962,4812)(8487,4812)
\path(8367.000,4782.000)(8487.000,4812.000)(8367.000,4842.000)
\path(6012,1812)(6537,1812)
\path(6837,1812)(7362,1812)
\path(7242.000,1782.000)(7362.000,1812.000)(7242.000,1842.000)
\path(1212,612)(1737,612)
\path(2037,612)(2562,612)
\path(2442.000,582.000)(2562.000,612.000)(2442.000,642.000)
\path(12,1812)(537,1812)
\path(762,1812)(1287,1812)
\path(1167.000,1782.000)(1287.000,1812.000)(1167.000,1842.000)
\path(2937,1812)(2412,1812)
\path(2532.000,1842.000)(2412.000,1812.000)(2532.000,1782.000)
\path(3162,1812)(3687,1812)
\path(9087,1737)(9087,1212)
\path(7887,537)(7887,12)
\path(9687,1812)(8487,1812)
\path(8607.000,1842.000)(8487.000,1812.000)(8607.000,1782.000)
\path(7287,612)(8487,612)
\path(8367.000,582.000)(8487.000,612.000)(8367.000,642.000)
\path(6687,1212)(6687,2412)
\path(6717.000,2292.000)(6687.000,2412.000)(6657.000,2292.000)
\path(9087,6687)(9087,7212)
\path(9117.000,7092.000)(9087.000,7212.000)(9057.000,7092.000)
\path(6687,6687)(6687,7212)
\path(6717.000,7092.000)(6687.000,7212.000)(6657.000,7092.000)
\path(9087,6012)(9087,6537)
\path(6687,6012)(6687,6537)
\path(9687,6612)(8487,6612)
\path(8607.000,6642.000)(8487.000,6612.000)(8607.000,6582.000)
\path(6087,6612)(7287,6612)
\path(7167.000,6582.000)(7287.000,6612.000)(7167.000,6642.000)
\path(7887,4212)(7887,5412)
\path(7917.000,5292.000)(7887.000,5412.000)(7857.000,5292.000)
\path(1887,4212)(1887,5412)
\path(1917.000,5292.000)(1887.000,5412.000)(1857.000,5292.000)
\path(3087,6012)(3087,7212)
\path(3117.000,7092.000)(3087.000,7212.000)(3057.000,7092.000)
\path(3237,6612)(3762,6612)
\path(687,6012)(687,7287)
\path(717.000,7167.000)(687.000,7287.000)(657.000,7167.000)
\end{picture}
}


==> draws/figure24a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8339,3349)(0,-10)
\path(6022,3022)(6022,3322)
\path(6022,3022)(6022,3322)
\path(6052.000,3202.000)(6022.000,3322.000)(5992.000,3202.000)
\put(547,1597){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6547,2572){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3622,772){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6622,772){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(3622,1672){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(547,2572){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\path(22,2572)(22,2272)
\path(22,2572)(22,2272)
\path(1222,2572)(1222,2272)
\path(1222,2572)(1222,2272)
\path(22,1672)(22,1372)
\path(22,1672)(22,1372)
\path(1222,1672)(1222,1372)
\path(1222,1672)(1222,1372)
\path(3022,1672)(3022,1372)
\path(3022,1672)(3022,1372)
\path(4222,1672)(4222,1372)
\path(4222,1672)(4222,1372)
\path(4222,772)(4222,472)
\path(4222,772)(4222,472)
\path(3022,772)(3022,472)
\path(3022,772)(3022,472)
\path(6022,772)(6022,472)
\path(6022,772)(6022,472)
\path(6022,2572)(6022,2272)
\path(6022,2572)(6022,2272)
\path(7222,2572)(7222,2272)
\path(7222,2572)(7222,2272)
\path(7222,772)(7222,472)
\path(7222,772)(7222,472)
\thicklines
\dottedline{135}(3022,1297)(3022,847)
\dottedline{135}(4222,1297)(4222,922)
\dottedline{135}(1222,2197)(1222,1822)
\dottedline{135}(22,2197)(22,1822)
\thinlines
\path(22,3022)(22,3322)
\path(22,3022)(22,3322)
\path(52.000,3202.000)(22.000,3322.000)(-8.000,3202.000)
\path(3022,3022)(3022,3322)
\path(3022,3022)(3022,3322)
\path(3052.000,3202.000)(3022.000,3322.000)(2992.000,3202.000)
\path(4222,3022)(4222,3322)
\path(4222,3022)(4222,3322)
\path(4252.000,3202.000)(4222.000,3322.000)(4192.000,3202.000)
\path(7222,3022)(7222,3322)
\path(7222,3022)(7222,3322)
\path(7252.000,3202.000)(7222.000,3322.000)(7192.000,3202.000)
\thicklines
\dottedline{135}(22,2947)(22,2722)
\thinlines
\path(1222,3022)(1222,3322)
\path(1222,3022)(1222,3322)
\path(1252.000,3202.000)(1222.000,3322.000)(1192.000,3202.000)
\thicklines
\dottedline{135}(6022,2197)(6022,922)
\dottedline{135}(7222,2197)(7222,922)
\dottedline{135}(7222,2947)(7222,2647)
\dottedline{135}(6022,2947)(6022,2647)
\dottedline{135}(4222,2947)(4222,1822)
\dottedline{135}(3022,2947)(3022,1822)
\dottedline{135}(1222,2947)(1222,2647)
\dottedline{135}(22,1297)(22,22)
\dottedline{135}(1222,1297)(1222,22)
\dottedline{135}(3022,397)(3022,22)
\dottedline{135}(4222,397)(4222,22)
\dottedline{135}(6022,397)(6022,22)
\dottedline{135}(7222,397)(7222,22)
\put(2122,1297){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(5122,1222){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(8047,1372){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\thinlines
\drawline(22,1522)(22,1522)
\dashline{60.000}(6022,622)(7222,622)
\dashline{60.000}(6022,2422)(7222,2422)
\dashline{60.000}(3022,622)(4222,622)
\dashline{60.000}(3022,1522)(4222,1522)
\dashline{60.000}(97,2422)(1297,2422)
\dashline{60.000}(22,1522)(1222,1522)
\end{picture}
}


==> draws/figure25.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2937,3150)(0,-10)
\put(1725,1575){\blacken\ellipse{70}{70}}
\put(1725,1575){\ellipse{70}{70}}
\put(1725,1425){\blacken\ellipse{70}{70}}
\put(1725,1425){\ellipse{70}{70}}
\put(825,1875){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(0,1425){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(750,1125){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\path(675,1575)(1275,1575)
\put(1650,3000){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(1650,0){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(2025,2550){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3-}}}}}
\put(1875,300){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3+}}}}}
\put(2625,1800){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(2700,1125){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\path(450,600)(452,601)(456,603)
	(464,606)(476,611)(492,619)
	(513,628)(537,638)(565,651)
	(595,664)(626,679)(658,694)
	(690,708)(721,723)(751,737)
	(778,751)(804,765)(827,777)
	(848,790)(867,801)(884,813)
	(900,825)(918,840)(935,855)
	(951,871)(966,887)(980,904)
	(993,922)(1006,939)(1018,957)
	(1030,975)(1042,993)(1053,1011)
	(1065,1028)(1076,1046)(1086,1063)
	(1097,1079)(1107,1095)(1116,1110)
	(1125,1125)(1135,1144)(1144,1162)
	(1152,1182)(1159,1203)(1167,1225)
	(1174,1248)(1180,1271)(1186,1293)
	(1191,1313)(1200,1350)
\path(1200.788,1226.309)(1200.000,1350.000)(1142.488,1240.490)
\path(1200,1650)(1200,1653)(1200,1661)
	(1200,1673)(1200,1691)(1200,1712)
	(1200,1736)(1200,1761)(1200,1785)
	(1200,1808)(1200,1828)(1200,1846)
	(1200,1861)(1200,1875)(1200,1890)
	(1199,1904)(1198,1917)(1197,1928)
	(1195,1939)(1193,1950)(1191,1961)
	(1190,1972)(1190,1983)(1192,1996)
	(1195,2010)(1200,2025)(1205,2037)
	(1212,2050)(1219,2063)(1228,2078)
	(1237,2093)(1247,2109)(1257,2125)
	(1268,2141)(1279,2157)(1290,2173)
	(1300,2188)(1311,2203)(1321,2216)
	(1331,2229)(1341,2240)(1350,2250)
	(1363,2262)(1375,2271)(1388,2279)
	(1402,2286)(1415,2293)(1429,2298)
	(1442,2303)(1455,2308)(1467,2313)
	(1479,2317)(1490,2321)(1500,2325)
	(1513,2329)(1526,2330)(1538,2330)
	(1551,2329)(1575,2325)
\path(1451.701,2315.136)(1575.000,2325.000)(1461.565,2374.320)
\path(1875,2325)(1879,2325)(1887,2325)
	(1900,2325)(1920,2325)(1944,2324)
	(1972,2324)(2001,2323)(2030,2323)
	(2057,2322)(2083,2321)(2106,2321)
	(2126,2320)(2145,2319)(2161,2317)
	(2175,2316)(2188,2314)(2200,2312)
	(2214,2310)(2227,2307)(2240,2303)
	(2251,2299)(2262,2293)(2273,2287)
	(2282,2281)(2291,2273)(2300,2265)
	(2308,2255)(2316,2246)(2323,2235)
	(2330,2224)(2338,2212)(2344,2201)
	(2351,2189)(2358,2176)(2366,2162)
	(2374,2146)(2382,2130)(2390,2113)
	(2398,2095)(2406,2076)(2414,2058)
	(2421,2039)(2428,2021)(2435,2002)
	(2440,1985)(2445,1967)(2450,1950)
	(2454,1933)(2458,1915)(2461,1897)
	(2463,1877)(2465,1856)(2467,1833)
	(2469,1808)(2471,1781)(2472,1753)
	(2473,1725)(2474,1700)(2474,1679)(2475,1650)
\path(2440.882,1768.895)(2475.000,1650.000)(2500.847,1770.963)
\path(2475,1350)(2475,1346)(2475,1338)
	(2475,1325)(2475,1305)(2474,1281)
	(2474,1253)(2473,1224)(2473,1195)
	(2472,1168)(2471,1142)(2471,1119)
	(2470,1099)(2469,1080)(2467,1064)
	(2466,1050)(2464,1037)(2463,1025)
	(2459,1009)(2456,994)(2451,980)
	(2446,966)(2440,954)(2434,943)
	(2427,932)(2420,922)(2412,913)
	(2404,904)(2396,896)(2388,887)
	(2379,879)(2369,869)(2359,859)
	(2347,848)(2335,837)(2322,825)
	(2308,813)(2294,802)(2280,791)
	(2266,781)(2252,771)(2238,762)
	(2225,755)(2212,748)(2198,741)
	(2184,735)(2169,728)(2153,722)
	(2137,716)(2122,710)(2106,705)
	(2091,701)(2077,697)(2063,693)
	(2050,690)(2038,687)(2023,685)
	(2009,683)(1995,681)(1981,679)
	(1967,678)(1953,677)(1940,676)
	(1928,676)(1916,675)(1906,675)
	(1896,675)(1888,675)(1875,675)
	(1863,675)(1850,675)(1835,675)(1800,675)
\path(1920.000,705.000)(1800.000,675.000)(1920.000,645.000)
\path(525,1575)(2925,1575)
\path(2805.000,1545.000)(2925.000,1575.000)(2805.000,1605.000)
\path(1725,300)(1725,2700)
\path(1755.000,2580.000)(1725.000,2700.000)(1695.000,2580.000)
\path(2925,1425)(525,1425)
\path(645.000,1455.000)(525.000,1425.000)(645.000,1395.000)
\path(1650,675)(1649,675)(1646,674)
	(1638,673)(1624,670)(1605,666)
	(1580,661)(1552,655)(1523,649)
	(1493,642)(1465,636)(1439,631)
	(1415,625)(1393,620)(1374,616)
	(1357,612)(1341,608)(1326,604)
	(1313,600)(1296,595)(1280,590)
	(1264,585)(1248,579)(1233,573)
	(1218,567)(1203,561)(1189,554)
	(1175,547)(1162,541)(1149,534)
	(1137,527)(1125,520)(1113,512)
	(1100,505)(1087,497)(1073,488)
	(1059,479)(1043,469)(1027,459)
	(1011,448)(994,437)(978,427)
	(961,416)(945,405)(930,395)
	(915,385)(900,375)(887,366)
	(874,358)(860,348)(846,339)
	(830,328)(812,317)(793,304)
	(773,290)(752,276)(731,262)
	(712,250)(675,225)
\path(757.635,317.041)(675.000,225.000)(791.226,267.325)
\end{picture}
}


==> draws/figure25a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11720,3609)(0,-10)
\path(2483,2850)(2483,2851)(2483,2855)
	(2484,2865)(2485,2880)(2487,2898)
	(2489,2918)(2493,2936)(2496,2954)
	(2501,2970)(2506,2984)(2513,2998)
	(2521,3012)(2527,3023)(2535,3035)
	(2544,3047)(2555,3060)(2568,3075)
	(2582,3091)(2598,3110)(2616,3129)
	(2636,3150)(2655,3170)(2673,3188)
	(2688,3204)(2698,3215)(2705,3222)(2708,3225)
\put(10583,1725){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3+}}}}}
\put(6233,1875){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(1358,2025){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(11333,1800){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3-}}}}}
\put(7133,1650){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(2183,1800){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(8858,1875){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(4058,1800){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(1733,0){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(3008,3450){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(458,3450){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\dottedline{90}(11483,2850)(11483,2625)
\dottedline{90}(7358,3000)(7358,2625)
\path(2483,2475)(2483,2474)(2484,2471)
	(2485,2462)(2488,2450)(2492,2436)
	(2497,2421)(2503,2407)(2511,2393)
	(2521,2379)(2533,2362)(2542,2351)
	(2552,2339)(2564,2326)(2576,2313)
	(2590,2298)(2604,2283)(2619,2267)
	(2635,2252)(2650,2236)(2666,2221)
	(2681,2207)(2696,2193)(2709,2181)
	(2722,2169)(2734,2159)(2746,2150)
	(2762,2138)(2776,2128)(2790,2120)
	(2804,2114)(2819,2109)(2833,2105)
	(2845,2102)(2854,2101)(2857,2100)(2858,2100)
\path(7358,2550)(7358,2549)(7358,2545)
	(7358,2536)(7358,2521)(7359,2500)
	(7359,2477)(7360,2454)(7361,2432)
	(7362,2412)(7363,2394)(7365,2378)
	(7366,2363)(7368,2350)(7371,2337)
	(7374,2323)(7377,2309)(7382,2295)
	(7387,2281)(7394,2267)(7401,2253)
	(7409,2240)(7417,2228)(7427,2216)
	(7437,2206)(7447,2196)(7458,2187)
	(7468,2180)(7479,2173)(7492,2166)
	(7507,2159)(7524,2152)(7543,2143)
	(7564,2135)(7587,2126)(7609,2118)
	(7629,2110)(7644,2105)(7653,2102)
	(7657,2100)(7658,2100)
\path(7358,3000)(7358,3001)(7359,3004)
	(7361,3013)(7365,3028)(7370,3048)
	(7377,3072)(7384,3098)(7391,3124)
	(7397,3149)(7404,3172)(7410,3192)
	(7415,3210)(7420,3225)(7424,3239)
	(7429,3251)(7433,3262)(7440,3279)
	(7447,3293)(7455,3307)(7465,3321)
	(7475,3336)(7487,3350)(7497,3362)
	(7504,3371)(7507,3374)(7508,3375)
\path(11483,2850)(11483,2851)(11483,2855)
	(11483,2864)(11483,2879)(11484,2899)
	(11484,2921)(11485,2944)(11486,2965)
	(11487,2984)(11488,3001)(11490,3016)
	(11491,3029)(11493,3040)(11496,3050)
	(11499,3063)(11504,3075)(11510,3087)
	(11518,3100)(11527,3113)(11538,3126)
	(11547,3138)(11554,3146)(11557,3149)(11558,3150)
\path(11483,2550)(11483,2549)(11483,2546)
	(11484,2538)(11485,2526)(11487,2513)
	(11490,2500)(11493,2487)(11497,2475)
	(11502,2463)(11508,2450)(11513,2440)
	(11519,2429)(11526,2417)(11534,2405)
	(11542,2391)(11551,2378)(11560,2364)
	(11569,2351)(11578,2338)(11588,2326)
	(11597,2315)(11605,2304)(11613,2295)
	(11621,2287)(11633,2276)(11645,2268)
	(11658,2261)(11673,2256)(11688,2253)
	(11701,2251)(11707,2250)(11708,2250)
\dottedline{90}(2483,2850)(2483,2550)
\dashline{60.000}(10733,2475)(11108,1800)(11183,1500)
\dashline{60.000}(10733,3000)(10883,3000)(11033,3000)(11183,1500)
\dashline{60.000}(6008,2700)(7433,3150)
\dashline{60.000}(6008,2700)(7433,2250)
\dashline{60.000}(10808,2700)(11483,2925)
\dashline{60.000}(10808,2700)(11558,2325)
\dashline{60.000}(7508,2175)(7433,2025)(6908,1800)
	(6833,1650)(6683,1500)
\dashline{60.000}(7283,2400)(6833,2175)(6608,1875)
	(6608,1725)(6683,1500)
\dashline{60.000}(2633,3150)(2408,3150)(2258,3150)
	(1958,2775)(1808,2400)(1808,1800)(1958,1500)
\put(10208,2700){\ellipse{1200}{1200}}
\dashline{60.000}(2483,2925)(2258,2850)(1958,1875)
	(1958,1650)(1958,1500)
\drawline(1808,1500)(1808,1500)
\dashline{60.000}(1208,2700)(2708,2175)
\drawline(1208,2625)(1208,2625)
\dashline{60.000}(1208,2700)(2558,3075)
\put(6608,900){\ellipse{1200}{1200}}
\put(5408,2700){\ellipse{1200}{1200}}
\put(1808,900){\ellipse{1200}{1200}}
\put(608,2700){\ellipse{1200}{1200}}
\put(11108,900){\ellipse{1200}{1200}}
\end{picture}
}


==> draws/figure25ab.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2712,3150)(0,-10)
\put(1500,1650){\blacken\ellipse{70}{70}}
\put(1500,1650){\ellipse{70}{70}}
\put(1500,1500){\blacken\ellipse{70}{70}}
\put(1500,1500){\ellipse{70}{70}}
\put(450,1950){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(0,1500){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(1425,3000){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(450,0){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(1800,2550){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3-}}}}}
\put(1725,450){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3+}}}}}
\put(2475,1875){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(2400,1200){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(375,1125){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\path(225,675)(227,676)(231,678)
	(239,681)(251,686)(267,694)
	(288,703)(312,713)(340,726)
	(370,739)(401,754)(433,769)
	(465,783)(496,798)(526,812)
	(553,826)(579,840)(602,852)
	(623,865)(642,876)(659,888)
	(675,900)(693,915)(710,930)
	(726,946)(741,962)(755,979)
	(768,997)(781,1014)(793,1032)
	(805,1050)(817,1068)(828,1086)
	(840,1103)(851,1121)(861,1138)
	(872,1154)(882,1170)(891,1185)
	(900,1200)(910,1219)(919,1237)
	(927,1257)(934,1278)(942,1300)
	(949,1323)(955,1346)(961,1368)
	(966,1388)(975,1425)
\path(975.788,1301.309)(975.000,1425.000)(917.488,1315.490)
\path(975,1725)(975,1728)(975,1736)
	(975,1748)(975,1766)(975,1787)
	(975,1811)(975,1836)(975,1860)
	(975,1883)(975,1903)(975,1921)
	(975,1936)(975,1950)(975,1965)
	(974,1979)(973,1992)(972,2003)
	(970,2014)(968,2025)(966,2036)
	(965,2047)(965,2058)(967,2071)
	(970,2085)(975,2100)(980,2112)
	(987,2125)(994,2138)(1003,2153)
	(1012,2168)(1022,2184)(1032,2200)
	(1043,2216)(1054,2232)(1065,2248)
	(1075,2263)(1086,2278)(1096,2291)
	(1106,2304)(1116,2315)(1125,2325)
	(1138,2337)(1150,2346)(1163,2354)
	(1177,2361)(1190,2368)(1204,2373)
	(1217,2378)(1230,2383)(1242,2388)
	(1254,2392)(1265,2396)(1275,2400)
	(1288,2404)(1301,2405)(1313,2405)
	(1326,2404)(1350,2400)
\path(1226.701,2390.136)(1350.000,2400.000)(1236.565,2449.320)
\path(1650,2400)(1654,2400)(1662,2400)
	(1675,2400)(1695,2400)(1719,2399)
	(1747,2399)(1776,2398)(1805,2398)
	(1832,2397)(1858,2396)(1881,2396)
	(1901,2395)(1920,2394)(1936,2392)
	(1950,2391)(1963,2389)(1975,2387)
	(1989,2385)(2002,2382)(2015,2378)
	(2026,2374)(2037,2368)(2048,2362)
	(2057,2356)(2066,2348)(2075,2340)
	(2083,2330)(2091,2321)(2098,2310)
	(2105,2299)(2113,2287)(2119,2276)
	(2126,2264)(2133,2251)(2141,2237)
	(2149,2221)(2157,2205)(2165,2188)
	(2173,2170)(2181,2151)(2189,2133)
	(2196,2114)(2203,2096)(2210,2077)
	(2215,2060)(2220,2042)(2225,2025)
	(2229,2008)(2233,1990)(2236,1972)
	(2238,1952)(2240,1931)(2242,1908)
	(2244,1883)(2246,1856)(2247,1828)
	(2248,1800)(2249,1775)(2249,1754)(2250,1725)
\path(2215.882,1843.895)(2250.000,1725.000)(2275.847,1845.963)
\path(2250,1425)(2250,1421)(2250,1413)
	(2250,1400)(2250,1380)(2249,1356)
	(2249,1328)(2248,1299)(2248,1270)
	(2247,1243)(2246,1217)(2246,1194)
	(2245,1174)(2244,1155)(2242,1139)
	(2241,1125)(2239,1112)(2238,1100)
	(2234,1084)(2231,1069)(2226,1055)
	(2221,1041)(2215,1029)(2209,1018)
	(2202,1007)(2195,997)(2187,988)
	(2179,979)(2171,971)(2163,962)
	(2154,954)(2144,944)(2134,934)
	(2122,923)(2110,912)(2097,900)
	(2083,888)(2069,877)(2055,866)
	(2041,856)(2027,846)(2013,837)
	(2000,830)(1987,823)(1973,816)
	(1959,810)(1944,803)(1928,797)
	(1912,791)(1897,785)(1881,780)
	(1866,776)(1852,772)(1838,768)
	(1825,765)(1813,762)(1798,760)
	(1784,758)(1770,756)(1756,754)
	(1742,753)(1728,752)(1715,751)
	(1703,751)(1691,750)(1681,750)
	(1671,750)(1663,750)(1650,750)
	(1638,750)(1625,750)(1610,750)(1575,750)
\path(1695.000,780.000)(1575.000,750.000)(1695.000,720.000)
\path(300,1650)(2700,1650)
\path(2580.000,1620.000)(2700.000,1650.000)(2580.000,1680.000)
\path(2700,1500)(300,1500)
\path(420.000,1530.000)(300.000,1500.000)(420.000,1470.000)
\path(1500,375)(1500,2775)
\path(1530.000,2655.000)(1500.000,2775.000)(1470.000,2655.000)
\path(1425,750)(1424,750)(1421,749)
	(1413,748)(1399,745)(1380,741)
	(1355,736)(1327,730)(1298,724)
	(1268,717)(1240,711)(1214,706)
	(1190,700)(1168,695)(1149,691)
	(1132,687)(1116,683)(1101,679)
	(1088,675)(1071,670)(1055,665)
	(1039,660)(1023,654)(1008,648)
	(993,642)(978,636)(964,629)
	(950,622)(937,616)(924,609)
	(912,602)(900,595)(888,587)
	(875,580)(862,572)(848,563)
	(834,554)(818,544)(802,534)
	(786,523)(769,512)(753,502)
	(736,491)(720,480)(705,470)
	(690,460)(675,450)(662,441)
	(649,433)(635,423)(621,414)
	(605,403)(587,392)(568,379)
	(548,365)(527,351)(506,337)
	(487,325)(450,300)
\path(532.635,392.041)(450.000,300.000)(566.226,342.325)
\end{picture}
}


==> draws/figure25ac.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11720,3684)(0,-10)
\path(2558,3075)(2558,3076)(2558,3080)
	(2559,3090)(2561,3105)(2563,3123)
	(2567,3143)(2571,3161)(2576,3179)
	(2582,3195)(2589,3209)(2597,3223)
	(2608,3237)(2616,3247)(2625,3257)
	(2636,3268)(2648,3279)(2661,3292)
	(2677,3305)(2695,3320)(2714,3337)
	(2736,3354)(2759,3372)(2781,3390)
	(2803,3407)(2822,3423)(2838,3434)
	(2849,3443)(2855,3448)(2858,3450)
\put(10433,1800){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3+}}}}}
\put(6083,1950){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(1283,1950){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(11183,1875){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3-}}}}}
\put(6908,1875){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(2258,1725){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(8858,2175){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(4058,2175){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(1808,0){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(3083,3525){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(533,3525){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\dottedline{90}(11558,2925)(11558,2625)
\path(2558,2550)(2558,2549)(2558,2545)
	(2558,2536)(2559,2521)(2560,2501)
	(2561,2479)(2562,2456)(2564,2435)
	(2566,2416)(2568,2399)(2571,2384)
	(2575,2371)(2578,2360)(2583,2350)
	(2589,2339)(2597,2329)(2606,2319)
	(2617,2309)(2631,2298)(2647,2287)
	(2664,2276)(2681,2266)(2694,2258)
	(2703,2253)(2707,2250)(2708,2250)
\path(7433,3300)(7433,3299)(7431,3295)
	(7426,3286)(7419,3271)(7410,3253)
	(7400,3235)(7391,3217)(7383,3201)
	(7376,3186)(7370,3173)(7364,3162)
	(7358,3150)(7352,3138)(7346,3127)
	(7340,3114)(7333,3099)(7325,3083)
	(7316,3065)(7306,3047)(7297,3029)
	(7290,3014)(7285,3005)(7283,3001)(7283,3000)
\path(7283,2625)(7283,2624)(7283,2620)
	(7284,2610)(7284,2595)(7286,2577)
	(7287,2557)(7289,2539)(7292,2521)
	(7295,2505)(7298,2491)(7303,2477)
	(7308,2462)(7313,2450)(7319,2437)
	(7327,2422)(7336,2406)(7346,2388)
	(7358,2368)(7372,2346)(7387,2323)
	(7401,2300)(7414,2279)(7424,2264)
	(7430,2255)(7433,2251)(7433,2250)
\path(11558,2925)(11558,2926)(11558,2930)
	(11558,2939)(11558,2954)(11559,2974)
	(11559,2996)(11560,3019)(11561,3040)
	(11562,3059)(11563,3076)(11565,3091)
	(11566,3104)(11568,3115)(11571,3125)
	(11574,3138)(11579,3150)(11585,3162)
	(11593,3175)(11602,3188)(11613,3201)
	(11622,3213)(11629,3221)(11632,3224)(11633,3225)
\path(11558,2550)(11558,2549)(11558,2542)
	(11559,2528)(11560,2508)(11562,2487)
	(11565,2467)(11568,2450)(11572,2435)
	(11577,2423)(11583,2412)(11589,2404)
	(11597,2396)(11606,2388)(11617,2379)
	(11631,2370)(11647,2360)(11664,2350)
	(11681,2340)(11694,2332)(11703,2327)
	(11707,2325)(11708,2325)
\dottedline{90}(2558,3075)(2558,2550)
\dottedline{90}(7283,3000)(7283,2625)
\dashline{60.000}(6533,1575)(6833,2775)(7283,3075)
\dashline{60.000}(10658,2325)(11108,1575)
\dashline{60.000}(10808,3000)(10958,3000)(11108,1575)
\dashline{60.000}(6008,2775)(7433,3225)
\dashline{60.000}(6008,2775)(7433,2325)
\dashline{60.000}(1733,1575)(2258,2025)(2483,2175)(2633,2325)
\dashline{60.000}(1733,1575)(1733,2475)(2033,2850)
	(2558,3375)(2708,3375)(2783,3300)
\dashline{60.000}(6533,1575)(6758,2100)(7058,2475)
	(7133,2475)(7283,2550)
\put(10208,2775){\ellipse{1200}{1200}}
\dashline{60.000}(11483,3000)(10808,2775)(11483,2475)
\dashline{60.000}(2558,3150)(1208,2775)(2558,2400)
\drawline(1808,1575)(1808,1575)
\drawline(1208,2700)(1208,2700)
\put(6608,975){\ellipse{1200}{1200}}
\put(5408,2775){\ellipse{1200}{1200}}
\put(1808,975){\ellipse{1200}{1200}}
\put(608,2775){\ellipse{1200}{1200}}
\put(11108,975){\ellipse{1200}{1200}}
\end{picture}
}


==> draws/figure26.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3012,3087)(0,-10)
\put(1800,1737){\blacken\ellipse{70}{70}}
\put(1800,1737){\ellipse{70}{70}}
\put(1800,1587){\blacken\ellipse{70}{70}}
\put(1800,1587){\ellipse{70}{70}}
\put(300,1662){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(0,762){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(1425,1362){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(1725,2937){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(825,1362){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(1950,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 6-}}}}}
\put(2700,1362){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 5+}}}}}
\put(2100,1362){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 5-}}}}}
\put(2100,1812){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 4+}}}}}
\put(1950,2187){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3+}}}}}
\put(2700,1812){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 4-}}}}}
\put(1950,387){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 6+}}}}}
\put(825,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(1425,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(1950,2637){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3-}}}}}
\path(1695,702)(1694,702)(1689,701)
	(1678,699)(1662,696)(1645,693)
	(1627,689)(1610,686)(1595,682)
	(1579,677)(1563,672)(1551,668)
	(1540,664)(1527,660)(1513,654)
	(1498,648)(1483,640)(1466,631)
	(1449,622)(1431,611)(1413,599)
	(1394,586)(1376,572)(1357,557)
	(1339,540)(1321,523)(1303,504)
	(1290,491)(1277,477)(1264,462)
	(1251,445)(1236,427)(1221,408)
	(1205,386)(1187,362)(1169,337)
	(1149,309)(1128,279)(1105,247)
	(1083,214)(1060,181)(1037,148)
	(1016,117)(997,89)(980,64)
	(967,44)(945,12)
\path(988.262,127.881)(945.000,12.000)(1037.705,93.889)
\path(885,222)(887,225)(893,231)
	(902,242)(915,257)(931,276)
	(949,298)(969,321)(988,344)
	(1007,366)(1025,386)(1041,406)
	(1056,423)(1070,439)(1083,453)
	(1095,467)(1106,480)(1118,492)
	(1130,506)(1142,519)(1155,533)
	(1168,546)(1181,560)(1194,574)
	(1207,587)(1220,600)(1233,613)
	(1245,626)(1258,637)(1269,649)
	(1280,659)(1290,669)(1300,678)
	(1310,687)(1322,698)(1335,709)
	(1348,720)(1361,731)(1374,741)
	(1387,751)(1400,760)(1413,768)
	(1426,776)(1438,783)(1451,789)
	(1463,794)(1475,799)(1487,804)
	(1501,808)(1515,813)(1529,816)
	(1543,820)(1556,823)(1569,826)
	(1581,829)(1592,831)(1601,833)
	(1610,834)(1624,838)(1636,841)(1665,852)
\path(1563.440,781.392)(1665.000,852.000)(1542.161,837.491)
\path(1920,897)(1921,897)(1924,898)
	(1932,899)(1946,902)(1966,905)
	(1989,909)(2014,914)(2039,919)
	(2064,924)(2086,928)(2105,933)
	(2123,937)(2139,941)(2153,946)
	(2166,950)(2178,954)(2190,960)
	(2203,966)(2215,973)(2227,981)
	(2238,990)(2250,1000)(2260,1012)
	(2271,1024)(2280,1038)(2290,1052)
	(2298,1068)(2306,1084)(2313,1101)
	(2320,1119)(2325,1133)(2330,1148)
	(2334,1164)(2339,1182)(2344,1202)
	(2350,1223)(2356,1248)(2362,1274)
	(2368,1303)(2375,1334)(2382,1367)
	(2389,1399)(2395,1431)(2401,1460)
	(2406,1484)(2415,1527)
\path(2419.780,1403.399)(2415.000,1527.000)(2361.053,1415.691)
\path(2385,1827)(2385,1828)(2385,1833)
	(2385,1844)(2385,1862)(2384,1884)
	(2384,1906)(2383,1928)(2382,1948)
	(2381,1966)(2380,1982)(2379,1997)
	(2378,2012)(2376,2025)(2374,2038)
	(2372,2052)(2369,2066)(2366,2081)
	(2362,2097)(2358,2112)(2353,2128)
	(2348,2144)(2342,2159)(2336,2173)
	(2330,2187)(2323,2201)(2315,2214)
	(2307,2228)(2298,2241)(2288,2255)
	(2276,2269)(2264,2283)(2251,2296)
	(2237,2310)(2223,2323)(2208,2335)
	(2193,2347)(2178,2357)(2163,2366)
	(2148,2375)(2133,2382)(2119,2388)
	(2105,2393)(2090,2397)(2074,2401)
	(2056,2405)(2036,2409)(2014,2412)
	(1991,2415)(1966,2418)(1941,2421)
	(1919,2423)(1900,2425)(1875,2427)
\path(1997.010,2447.335)(1875.000,2427.000)(1992.225,2387.526)
\path(1800,462)(1800,2862)
\path(1830.000,2742.000)(1800.000,2862.000)(1770.000,2742.000)
\path(600,1737)(3000,1737)
\path(2880.000,1707.000)(3000.000,1737.000)(2880.000,1767.000)
\path(2565,1512)(2565,1511)(2565,1508)
	(2565,1499)(2565,1486)(2565,1468)
	(2564,1447)(2564,1425)(2564,1405)
	(2563,1385)(2563,1368)(2562,1352)
	(2562,1336)(2561,1322)(2560,1307)
	(2559,1292)(2558,1277)(2556,1261)
	(2555,1244)(2553,1226)(2551,1209)
	(2548,1191)(2546,1173)(2543,1155)
	(2540,1138)(2537,1122)(2534,1107)
	(2531,1093)(2528,1079)(2523,1064)
	(2519,1049)(2513,1034)(2508,1019)
	(2501,1004)(2494,988)(2486,973)
	(2477,959)(2469,945)(2460,931)
	(2450,918)(2440,904)(2431,893)
	(2421,881)(2410,869)(2399,856)
	(2386,843)(2373,830)(2360,817)
	(2346,804)(2332,792)(2318,780)
	(2304,769)(2291,759)(2278,750)
	(2265,742)(2250,733)(2235,725)
	(2219,718)(2202,711)(2186,705)
	(2169,699)(2152,695)(2136,691)
	(2121,688)(2106,685)(2093,683)
	(2080,682)(2065,681)(2050,680)
	(2035,680)(2020,680)(2006,680)
	(1992,681)(1980,681)(1969,682)
	(1959,682)(1950,682)(1937,682)
	(1925,680)(1890,672)
\path(2000.298,727.985)(1890.000,672.000)(2013.668,669.493)
\path(1920,2547)(1921,2547)(1924,2547)
	(1934,2547)(1949,2548)(1970,2549)
	(1996,2549)(2024,2550)(2052,2551)
	(2078,2551)(2102,2551)(2124,2551)
	(2143,2550)(2161,2549)(2176,2548)
	(2190,2546)(2203,2544)(2219,2541)
	(2234,2537)(2249,2532)(2263,2526)
	(2277,2520)(2291,2512)(2304,2503)
	(2316,2494)(2327,2484)(2338,2474)
	(2348,2463)(2358,2452)(2366,2442)
	(2375,2431)(2383,2419)(2393,2407)
	(2402,2393)(2412,2379)(2421,2365)
	(2431,2350)(2440,2335)(2449,2321)
	(2458,2307)(2466,2293)(2473,2280)
	(2480,2267)(2487,2254)(2493,2241)
	(2500,2228)(2506,2214)(2513,2200)
	(2519,2186)(2524,2171)(2530,2156)
	(2535,2141)(2539,2126)(2543,2112)
	(2547,2098)(2550,2084)(2553,2069)
	(2555,2055)(2557,2040)(2559,2024)
	(2560,2008)(2561,1992)(2562,1975)
	(2563,1958)(2563,1942)(2564,1927)
	(2564,1912)(2564,1899)(2563,1887)
	(2563,1876)(2563,1867)(2561,1849)
	(2559,1836)(2550,1812)
\path(2564.045,1934.893)(2550.000,1812.000)(2620.225,1913.826)
\path(1335,1512)(1335,1511)(1334,1508)
	(1333,1499)(1330,1484)(1327,1463)
	(1322,1438)(1317,1411)(1312,1384)
	(1307,1358)(1302,1334)(1296,1312)
	(1291,1293)(1286,1275)(1281,1259)
	(1276,1244)(1270,1229)(1263,1213)
	(1255,1198)(1246,1182)(1237,1166)
	(1226,1150)(1215,1134)(1203,1118)
	(1191,1103)(1178,1089)(1166,1075)
	(1153,1062)(1140,1050)(1128,1038)
	(1115,1027)(1104,1018)(1092,1008)
	(1080,999)(1067,990)(1053,980)
	(1039,971)(1024,961)(1009,952)
	(994,943)(978,934)(962,926)
	(946,918)(931,910)(916,903)
	(900,896)(885,889)(869,883)
	(853,877)(836,870)(819,864)
	(800,858)(781,852)(762,845)
	(743,839)(723,834)(704,828)
	(685,823)(666,818)(649,814)
	(632,809)(616,806)(600,802)
	(582,798)(565,795)(547,791)
	(528,788)(507,784)(485,781)
	(461,777)(436,773)(412,769)
	(390,766)(360,762)
\path(474.982,807.596)(360.000,762.000)(482.912,748.123)
\path(3000,1587)(600,1587)
\path(720.000,1617.000)(600.000,1587.000)(720.000,1557.000)
\path(1755,2427)(1754,2426)(1750,2423)
	(1741,2416)(1728,2405)(1714,2393)
	(1700,2382)(1687,2372)(1675,2363)
	(1664,2355)(1653,2347)(1642,2340)
	(1632,2333)(1620,2325)(1608,2316)
	(1595,2308)(1582,2298)(1569,2289)
	(1556,2280)(1544,2271)(1532,2262)
	(1521,2253)(1510,2244)(1500,2236)
	(1490,2227)(1480,2217)(1470,2207)
	(1460,2196)(1450,2185)(1441,2173)
	(1432,2162)(1423,2150)(1416,2138)
	(1409,2126)(1403,2114)(1396,2102)
	(1390,2089)(1384,2075)(1379,2061)
	(1373,2046)(1368,2031)(1363,2016)
	(1359,2002)(1355,1988)(1352,1976)
	(1349,1965)(1348,1954)(1345,1941)
	(1345,1928)(1345,1915)(1346,1902)(1350,1872)
\path(1304.404,1986.982)(1350.000,1872.000)(1363.877,1994.912)
\path(1200,1932)(1200,1933)(1201,1937)
	(1203,1948)(1206,1964)(1210,1983)
	(1214,2004)(1218,2024)(1222,2041)
	(1225,2057)(1228,2071)(1232,2084)
	(1235,2097)(1239,2110)(1242,2123)
	(1247,2136)(1252,2150)(1258,2165)
	(1264,2180)(1271,2195)(1278,2210)
	(1286,2224)(1294,2238)(1303,2251)
	(1313,2264)(1321,2276)(1331,2287)
	(1341,2299)(1352,2312)(1364,2324)
	(1377,2337)(1390,2350)(1403,2362)
	(1416,2374)(1429,2385)(1442,2395)
	(1454,2405)(1466,2414)(1478,2422)
	(1491,2431)(1504,2439)(1517,2447)
	(1530,2455)(1544,2462)(1557,2469)
	(1569,2475)(1581,2480)(1591,2485)
	(1601,2490)(1610,2493)(1618,2497)
	(1628,2502)(1638,2507)(1647,2512)
	(1657,2518)(1680,2532)
\path(1593.095,2443.980)(1680.000,2532.000)(1561.898,2495.232)
\path(330,882)(331,882)(334,883)
	(343,886)(358,891)(379,898)
	(406,908)(437,918)(469,929)
	(502,940)(533,950)(562,960)
	(589,969)(613,977)(635,984)
	(655,991)(673,998)(691,1004)
	(708,1009)(726,1016)(744,1022)
	(761,1029)(779,1035)(797,1042)
	(814,1049)(831,1055)(848,1062)
	(864,1069)(879,1076)(893,1083)
	(906,1090)(918,1097)(930,1103)
	(940,1110)(950,1117)(962,1126)
	(974,1136)(985,1147)(996,1159)
	(1007,1172)(1017,1185)(1027,1198)
	(1036,1212)(1044,1226)(1052,1240)
	(1060,1253)(1068,1267)(1074,1279)
	(1081,1292)(1088,1305)(1096,1320)
	(1104,1337)(1114,1356)(1125,1377)
	(1136,1399)(1147,1421)(1156,1439)(1170,1467)
\path(1143.167,1346.252)(1170.000,1467.000)(1089.502,1373.085)
\end{picture}
}


==> draws/figure26a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11937,8116)(0,-10)
\dashline{60.000}(2925,2557)(2625,2557)(2175,2257)
	(1725,1732)(1725,1132)
\put(11325,1507){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 6+}}}}}
\put(10200,1507){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 6-}}}}}
\put(7575,1432){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 5+}}}}}
\put(6450,1432){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 5-}}}}}
\put(2475,1507){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 4-}}}}}
\put(1425,1507){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 4+}}}}}
\put(0,4207){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(1350,6232){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(10275,6232){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3+}}}}}
\put(9000,6307){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4425,6307){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2100,4507){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(11325,6382){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3-}}}}}
\put(7650,6307){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(6525,6382){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(2400,6307){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(3450,7957){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(750,7957){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\path(11775,2107)(11775,2106)(11775,2102)
	(11775,2093)(11776,2078)(11777,2057)
	(11778,2034)(11779,2011)(11781,1989)
	(11783,1969)(11785,1951)(11788,1935)
	(11792,1920)(11795,1907)(11800,1894)
	(11805,1882)(11811,1870)(11819,1858)
	(11828,1845)(11838,1831)(11850,1816)
	(11864,1800)(11879,1783)(11893,1767)
	(11906,1752)(11916,1742)(11922,1735)(11925,1732)
\dottedline{90}(2925,7432)(2925,7057)
\dottedline{90}(7725,7432)(7725,7132)
\dottedline{90}(11325,7432)(11325,7057)
\dottedline{90}(11775,2632)(11775,2107)
\dottedline{90}(7725,2632)(7725,2257)
\dottedline{90}(2925,2557)(2925,2107)
\dashline{60.000}(2325,6007)(2325,6757)(2325,7207)
	(2625,7657)(2775,7732)(3000,7657)
\dashline{60.000}(3000,7657)(2850,7882)(2700,7882)
	(2400,7882)(2100,7657)(1725,6757)(1725,5782)
\dashline{60.000}(7800,6757)(6825,6607)(6825,6007)
\dashline{60.000}(1425,2407)(2925,2707)
\dashline{60.000}(1425,2407)(2925,1882)
\dashline{60.000}(6525,2407)(7725,2857)
\dashline{60.000}(6525,2407)(7800,1957)
\dashline{60.000}(10500,2407)(11775,2782)
\dashline{60.000}(10500,2407)(11775,1882)
\dashline{60.000}(2925,2557)(2625,2407)(2325,1807)(2325,1132)
\dashline{60.000}(7725,2107)(7350,1582)(7350,1132)
\path(11325,7432)(11325,7433)(11325,7437)
	(11325,7446)(11326,7461)(11327,7482)
	(11328,7505)(11329,7528)(11331,7550)
	(11333,7570)(11335,7588)(11338,7604)
	(11342,7619)(11345,7632)(11350,7644)
	(11355,7657)(11361,7669)(11369,7681)
	(11378,7694)(11388,7708)(11400,7723)
	(11414,7739)(11429,7756)(11443,7772)
	(11456,7787)(11466,7797)(11472,7804)(11475,7807)
\dashline{60.000}(7725,2107)(7200,1957)(6825,1732)(6825,1132)
\dashline{60.000}(10500,2257)(11025,1732)(11100,1207)
\dashline{60.000}(10500,2257)(10575,1132)
\path(7725,2182)(7725,2181)(7725,2177)
	(7725,2168)(7726,2153)(7727,2132)
	(7728,2109)(7729,2086)(7731,2064)
	(7733,2044)(7735,2026)(7738,2010)
	(7742,1995)(7745,1982)(7750,1969)
	(7755,1957)(7761,1945)(7769,1933)
	(7778,1920)(7788,1906)(7800,1891)
	(7814,1875)(7829,1858)(7843,1842)
	(7856,1827)(7866,1817)(7872,1810)(7875,1807)
\path(2925,7432)(2925,7433)(2925,7437)
	(2925,7446)(2926,7461)(2927,7482)
	(2928,7505)(2929,7528)(2931,7550)
	(2933,7570)(2935,7588)(2938,7604)
	(2942,7619)(2945,7632)(2950,7644)
	(2955,7657)(2961,7669)(2969,7681)
	(2978,7694)(2988,7708)(3000,7723)
	(3014,7739)(3029,7756)(3043,7772)
	(3056,7787)(3066,7797)(3072,7804)(3075,7807)
\path(2925,6982)(2925,6981)(2925,6977)
	(2925,6968)(2926,6953)(2927,6932)
	(2928,6909)(2929,6886)(2931,6864)
	(2933,6844)(2935,6826)(2938,6810)
	(2942,6795)(2945,6782)(2950,6769)
	(2955,6757)(2961,6745)(2969,6733)
	(2978,6720)(2988,6706)(3000,6691)
	(3014,6675)(3029,6658)(3043,6642)
	(3056,6627)(3066,6617)(3072,6610)(3075,6607)
\path(7725,7432)(7725,7433)(7725,7437)
	(7725,7446)(7726,7461)(7727,7482)
	(7728,7505)(7729,7528)(7731,7550)
	(7733,7570)(7735,7588)(7738,7604)
	(7742,7619)(7745,7632)(7750,7644)
	(7755,7657)(7761,7669)(7769,7681)
	(7778,7694)(7788,7708)(7800,7723)
	(7814,7739)(7829,7756)(7843,7772)
	(7856,7787)(7866,7797)(7872,7804)(7875,7807)
\path(7725,7057)(7725,7056)(7725,7052)
	(7725,7043)(7726,7028)(7727,7007)
	(7728,6984)(7729,6961)(7731,6939)
	(7733,6919)(7735,6901)(7738,6885)
	(7742,6870)(7745,6857)(7750,6844)
	(7755,6832)(7761,6820)(7769,6808)
	(7778,6795)(7788,6781)(7800,6766)
	(7814,6750)(7829,6733)(7843,6717)
	(7856,6702)(7866,6692)(7872,6685)(7875,6682)
\path(11325,6982)(11325,6981)(11325,6977)
	(11325,6968)(11326,6953)(11327,6932)
	(11328,6909)(11329,6886)(11331,6864)
	(11333,6844)(11335,6826)(11338,6810)
	(11342,6795)(11345,6782)(11350,6769)
	(11355,6757)(11361,6745)(11369,6733)
	(11378,6720)(11388,6706)(11400,6691)
	(11414,6675)(11429,6658)(11443,6642)
	(11456,6627)(11466,6617)(11472,6610)(11475,6607)
\path(2925,2557)(2925,2558)(2925,2562)
	(2925,2571)(2926,2586)(2927,2607)
	(2928,2630)(2929,2653)(2931,2675)
	(2933,2695)(2935,2713)(2938,2729)
	(2942,2744)(2945,2757)(2950,2769)
	(2955,2782)(2961,2794)(2969,2806)
	(2978,2819)(2988,2833)(3000,2848)
	(3014,2864)(3029,2881)(3043,2897)
	(3056,2912)(3066,2922)(3072,2929)(3075,2932)
\path(7725,2632)(7725,2633)(7725,2637)
	(7725,2646)(7726,2661)(7727,2682)
	(7728,2705)(7729,2728)(7731,2750)
	(7733,2770)(7735,2788)(7738,2804)
	(7742,2819)(7745,2832)(7750,2844)
	(7755,2857)(7761,2869)(7769,2881)
	(7778,2894)(7788,2908)(7800,2923)
	(7814,2939)(7829,2956)(7843,2972)
	(7856,2987)(7866,2997)(7872,3004)(7875,3007)
\path(11775,2632)(11775,2633)(11775,2637)
	(11775,2646)(11776,2661)(11777,2682)
	(11778,2705)(11779,2728)(11781,2750)
	(11783,2770)(11785,2788)(11788,2804)
	(11792,2819)(11795,2832)(11800,2844)
	(11805,2857)(11811,2869)(11819,2881)
	(11828,2894)(11838,2908)(11850,2923)
	(11864,2939)(11879,2956)(11893,2972)
	(11906,2987)(11916,2997)(11922,3004)(11925,3007)
\path(2925,2107)(2925,2106)(2925,2102)
	(2925,2093)(2926,2078)(2927,2057)
	(2928,2034)(2929,2011)(2931,1989)
	(2933,1969)(2935,1951)(2938,1935)
	(2942,1920)(2945,1907)(2950,1894)
	(2955,1882)(2961,1870)(2969,1858)
	(2978,1845)(2988,1831)(3000,1816)
	(3014,1800)(3029,1783)(3043,1767)
	(3056,1752)(3066,1742)(3072,1735)(3075,1732)
\drawline(1875,5857)(1875,5857)
\put(975,7207){\ellipse{1200}{1200}}
\dashline{60.000}(10500,7507)(10725,7507)(10800,7282)
	(10800,6682)(10575,5932)
\dashline{60.000}(10500,7507)(10650,7657)(10875,7657)
	(11025,7207)(11175,5932)
\dashline{60.000}(7800,6757)(7350,6382)(7350,5932)
\dashline{60.000}(1575,7207)(2925,6832)
\dashline{60.000}(1575,7207)(2925,7582)
\dashline{60.000}(11325,7582)(10575,7207)(11325,6832)
\dashline{60.000}(7725,7657)(6450,7207)(7725,6832)
\drawline(7725,7507)(7725,7507)
\put(10875,607){\ellipse{1200}{1200}}
\put(9900,2407){\ellipse{1200}{1200}}
\put(7125,607){\ellipse{1200}{1200}}
\put(5925,2407){\ellipse{1200}{1200}}
\put(2025,607){\ellipse{1200}{1200}}
\put(825,2407){\ellipse{1200}{1200}}
\put(10875,5407){\ellipse{1200}{1200}}
\put(9975,7207){\ellipse{1200}{1200}}
\put(6975,5407){\ellipse{1210}{1210}}
\put(5850,7207){\ellipse{1210}{1210}}
\put(2175,5407){\ellipse{1200}{1200}}
\end{picture}
}


==> draws/figure27.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11704,3384)(0,-10)
\put(934,2243){\blacken\ellipse{70}{70}}
\put(934,2243){\ellipse{70}{70}}
\put(882,593){\blacken\ellipse{70}{70}}
\put(882,593){\ellipse{70}{70}}
\put(8937,0){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(4737,0){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(10812,3225){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(7662,3225){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(3237,3225){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(11412,2025){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(6912,2025){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(6462,3225){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(1737,3000){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(312,3000){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(1737,2025){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\dashline{60.000}(4362,2550)(4587,2475)(4812,2100)
	(4812,1500)(4437,1725)(4212,1950)(4062,2100)
\dashline{60.000}(9762,3000)(8787,2625)(9837,2325)
\dashline{60.000}(9087,1575)(9762,1875)(9912,2250)
\dashline{60.000}(9087,1575)(9087,2025)(9462,2325)(9687,2550)
\path(762,2550)(764,2547)(769,2540)
	(776,2528)(787,2511)(799,2491)
	(813,2468)(827,2445)(841,2423)
	(854,2401)(865,2381)(876,2362)
	(885,2343)(895,2325)(903,2306)
	(912,2287)(919,2272)(926,2255)
	(933,2238)(940,2220)(947,2201)
	(955,2181)(962,2160)(969,2138)
	(976,2115)(984,2091)(990,2067)
	(997,2043)(1003,2019)(1009,1994)
	(1015,1970)(1020,1946)(1025,1922)
	(1029,1898)(1033,1874)(1037,1850)
	(1040,1828)(1043,1805)(1045,1782)
	(1048,1759)(1050,1734)(1052,1709)
	(1053,1684)(1055,1658)(1056,1632)
	(1058,1605)(1059,1578)(1059,1552)
	(1060,1526)(1061,1500)(1061,1476)
	(1061,1451)(1062,1428)(1062,1406)
	(1062,1384)(1062,1364)(1062,1344)
	(1062,1325)(1062,1302)(1062,1280)
	(1062,1259)(1062,1237)(1061,1215)
	(1061,1194)(1060,1172)(1060,1151)
	(1059,1130)(1057,1110)(1056,1089)
	(1054,1070)(1052,1051)(1049,1032)
	(1047,1014)(1044,997)(1041,980)
	(1037,962)(1033,945)(1028,927)
	(1023,909)(1018,890)(1011,870)
	(1004,850)(997,829)(989,808)
	(980,786)(971,764)(961,742)
	(951,721)(941,699)(931,679)
	(920,658)(909,639)(898,619)
	(887,600)(876,583)(866,565)
	(854,548)(841,529)(828,509)
	(813,488)(796,466)(778,442)
	(759,416)(738,388)(717,360)
	(695,332)(675,306)(656,281)
	(640,261)(628,245)(619,234)
	(614,228)(612,225)
\path(1212,2550)(1209,2547)(1204,2542)
	(1194,2532)(1180,2517)(1161,2497)
	(1138,2474)(1111,2447)(1083,2418)
	(1055,2388)(1027,2358)(1000,2329)
	(974,2302)(950,2277)(929,2253)
	(909,2231)(892,2211)(876,2192)
	(861,2174)(848,2157)(836,2141)
	(825,2125)(812,2106)(800,2087)
	(788,2068)(778,2049)(768,2030)
	(759,2010)(750,1990)(742,1970)
	(735,1950)(728,1930)(723,1910)
	(718,1890)(713,1870)(710,1851)
	(707,1832)(704,1813)(702,1794)
	(700,1775)(698,1758)(696,1740)
	(695,1721)(694,1702)(693,1682)
	(692,1661)(691,1639)(690,1617)
	(689,1595)(689,1572)(688,1548)
	(688,1525)(688,1502)(687,1479)
	(687,1456)(687,1434)(687,1413)
	(687,1392)(687,1371)(687,1350)
	(687,1329)(687,1308)(687,1287)
	(687,1266)(687,1244)(687,1222)
	(687,1199)(687,1177)(687,1154)
	(687,1132)(687,1110)(687,1089)
	(687,1068)(687,1048)(687,1029)
	(687,1012)(687,995)(687,979)
	(687,964)(687,950)(687,933)
	(687,917)(688,902)(688,886)
	(690,871)(692,856)(695,840)
	(699,825)(704,810)(710,794)
	(718,779)(727,764)(736,748)
	(748,733)(760,717)(775,700)
	(785,688)(796,676)(809,663)
	(823,649)(838,634)(855,618)
	(874,600)(895,580)(918,560)
	(943,537)(970,513)(998,487)
	(1028,461)(1058,435)(1088,408)
	(1116,384)(1142,361)(1164,342)
	(1182,326)(1196,314)(1205,306)
	(1210,302)(1212,300)
\dashline{60.000}(4287,2925)(5262,2625)(4212,2250)
\path(1212,2550)(1662,2850)
\path(12,2025)(13,2025)(16,2025)
	(26,2025)(42,2026)(66,2026)
	(95,2027)(128,2028)(163,2030)
	(197,2031)(230,2033)(261,2036)
	(288,2038)(313,2041)(334,2044)
	(353,2048)(370,2052)(386,2057)
	(400,2062)(416,2070)(431,2079)
	(445,2090)(458,2101)(470,2113)
	(482,2127)(493,2141)(502,2155)
	(511,2170)(520,2184)(528,2199)
	(535,2212)(542,2225)(550,2237)
	(557,2250)(565,2262)(574,2274)
	(584,2287)(596,2301)(609,2316)
	(624,2332)(639,2349)(654,2365)
	(668,2380)(678,2390)(684,2397)(687,2400)
\path(912,2550)(913,2551)(919,2557)
	(931,2568)(945,2581)(958,2592)
	(969,2601)(978,2608)(987,2612)
	(996,2616)(1005,2619)(1014,2622)
	(1025,2623)(1035,2624)(1044,2625)
	(1053,2625)(1062,2625)(1071,2625)
	(1080,2625)(1091,2625)(1104,2625)
	(1118,2625)(1130,2625)(1136,2625)(1137,2625)
\path(1437,2550)(1438,2547)(1440,2540)
	(1444,2528)(1449,2511)(1455,2491)
	(1461,2468)(1468,2445)(1474,2423)
	(1479,2401)(1484,2381)(1488,2362)
	(1492,2343)(1495,2325)(1497,2306)
	(1500,2287)(1501,2270)(1503,2252)
	(1504,2232)(1505,2212)(1506,2191)
	(1507,2169)(1507,2147)(1507,2123)
	(1507,2100)(1506,2077)(1505,2053)
	(1503,2031)(1502,2009)(1499,1988)
	(1497,1968)(1494,1948)(1491,1930)
	(1487,1912)(1482,1894)(1477,1875)
	(1471,1857)(1465,1839)(1458,1822)
	(1450,1805)(1442,1788)(1434,1773)
	(1425,1758)(1416,1745)(1406,1732)
	(1397,1721)(1388,1711)(1379,1702)
	(1371,1694)(1362,1687)(1350,1680)
	(1339,1673)(1326,1668)(1311,1663)
	(1295,1660)(1277,1656)(1259,1654)
	(1241,1652)(1226,1651)(1217,1650)
	(1213,1650)(1212,1650)
\path(912,1650)(837,1650)
\path(537,1650)(536,1650)(529,1650)
	(515,1651)(495,1652)(474,1654)
	(454,1657)(437,1660)(422,1664)
	(410,1669)(400,1675)(391,1681)
	(383,1688)(374,1697)(365,1706)
	(356,1716)(346,1727)(336,1738)
	(325,1749)(313,1759)(301,1769)
	(288,1779)(275,1787)(263,1794)
	(251,1800)(237,1806)(222,1812)
	(204,1819)(184,1825)(161,1833)
	(136,1840)(110,1848)(84,1855)
	(60,1862)(40,1868)(25,1872)
	(16,1874)(13,1875)(12,1875)
\path(2787,1725)(2637,1575)
\path(2787,1725)(2637,1875)
\path(762,2550)(537,2850)
\path(2112,1650)(2712,1650)
\path(2112,1800)(2712,1800)
\put(9086,970){\ellipse{1200}{1200}}
\put(10287,2700){\ellipse{1200}{1200}}
\put(8187,2625){\ellipse{1200}{1200}}
\put(4887,900){\ellipse{1200}{1200}}
\put(3762,2625){\ellipse{1200}{1200}}
\put(5862,2550){\ellipse{1200}{1200}}
\end{picture}
}


==> draws/figure27b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8104,1314)(0,-10)
\path(1362,762)(1362,612)
\dottedline{90}(1362,987)(1362,762)
\dottedline{90}(1362,612)(1362,462)
\dashline{60.000}(237,687)(1362,687)
\dashline{60.000}(237,687)(1437,162)
\path(4062,762)(4062,612)
\dashline{60.000}(2937,687)(4062,687)
\dashline{60.000}(2937,687)(4137,1137)
\dashline{60.000}(5937,762)(7137,1137)
\dashline{60.000}(5937,762)(7137,237)
\dottedline{90}(4062,987)(4062,837)
\dottedline{90}(4062,612)(4062,462)
\dottedline{90}(7062,987)(7062,462)
\path(12,1212)(14,1209)(19,1202)
	(26,1190)(36,1174)(48,1155)
	(62,1133)(75,1112)(88,1091)
	(100,1071)(110,1053)(120,1036)
	(128,1020)(136,1004)(143,989)
	(150,974)(156,959)(162,944)
	(168,927)(174,910)(179,892)
	(185,873)(190,854)(194,834)
	(198,813)(202,793)(205,773)
	(208,752)(210,733)(211,713)
	(212,694)(212,674)(212,657)
	(211,639)(210,621)(209,602)
	(207,583)(204,563)(201,543)
	(198,522)(194,501)(190,481)
	(186,460)(181,441)(176,421)
	(171,403)(166,385)(161,369)
	(155,353)(150,337)(143,320)
	(136,303)(128,287)(120,269)
	(110,251)(100,232)(88,211)
	(75,189)(62,167)(48,145)
	(36,125)(26,109)(19,97)
	(14,90)(12,87)
\path(1362,387)(1362,386)(1362,382)
	(1363,372)(1363,357)(1365,339)
	(1366,319)(1368,301)(1371,283)
	(1374,267)(1377,253)(1382,239)
	(1387,224)(1392,212)(1398,199)
	(1406,184)(1415,168)(1425,150)
	(1437,130)(1451,108)(1466,85)
	(1480,62)(1493,41)(1503,26)
	(1509,17)(1512,13)(1512,12)
\path(1512,1287)(1511,1286)(1507,1282)
	(1498,1273)(1485,1258)(1468,1240)
	(1451,1222)(1435,1204)(1421,1188)
	(1410,1173)(1401,1160)(1393,1149)
	(1387,1137)(1382,1125)(1377,1114)
	(1374,1101)(1371,1086)(1368,1070)
	(1366,1052)(1365,1034)(1363,1016)
	(1363,1001)(1362,992)(1362,988)(1362,987)
\path(2712,1212)(2714,1209)(2719,1202)
	(2726,1190)(2736,1174)(2748,1155)
	(2762,1133)(2775,1112)(2788,1091)
	(2800,1071)(2810,1053)(2820,1036)
	(2828,1020)(2836,1004)(2843,989)
	(2850,974)(2856,959)(2862,944)
	(2868,927)(2874,910)(2879,892)
	(2885,873)(2890,854)(2894,834)
	(2898,813)(2902,793)(2905,773)
	(2908,752)(2910,733)(2911,713)
	(2912,694)(2912,674)(2912,657)
	(2911,639)(2910,621)(2909,602)
	(2907,583)(2904,563)(2901,543)
	(2898,522)(2894,501)(2890,481)
	(2886,460)(2881,441)(2876,421)
	(2871,403)(2866,385)(2861,369)
	(2855,353)(2850,337)(2843,320)
	(2836,303)(2828,287)(2820,269)
	(2810,251)(2800,232)(2788,211)
	(2775,189)(2762,167)(2748,145)
	(2736,125)(2726,109)(2719,97)
	(2714,90)(2712,87)
\path(4062,462)(4062,461)(4062,457)
	(4063,447)(4063,432)(4065,414)
	(4066,394)(4068,376)(4071,358)
	(4074,342)(4077,328)(4082,314)
	(4087,299)(4092,287)(4098,274)
	(4106,259)(4115,243)(4125,225)
	(4137,205)(4151,183)(4166,160)
	(4180,137)(4193,116)(4203,101)
	(4209,92)(4212,88)(4212,87)
\path(4212,1287)(4211,1286)(4207,1282)
	(4198,1273)(4185,1258)(4168,1240)
	(4151,1222)(4135,1204)(4121,1188)
	(4110,1173)(4101,1160)(4093,1149)
	(4087,1137)(4082,1125)(4077,1114)
	(4074,1101)(4071,1086)(4068,1070)
	(4066,1052)(4065,1034)(4063,1016)
	(4063,1001)(4062,992)(4062,988)(4062,987)
\path(5712,1287)(5714,1284)(5719,1277)
	(5726,1265)(5736,1249)(5748,1230)
	(5762,1208)(5775,1187)(5788,1166)
	(5800,1146)(5810,1128)(5820,1111)
	(5828,1095)(5836,1079)(5843,1064)
	(5850,1049)(5856,1034)(5862,1019)
	(5868,1002)(5874,985)(5879,967)
	(5885,948)(5890,929)(5894,909)
	(5898,888)(5902,868)(5905,848)
	(5908,827)(5910,808)(5911,788)
	(5912,769)(5912,749)(5912,732)
	(5911,714)(5910,696)(5909,677)
	(5907,658)(5904,638)(5901,618)
	(5898,597)(5894,576)(5890,556)
	(5886,535)(5881,516)(5876,496)
	(5871,478)(5866,460)(5861,444)
	(5855,428)(5850,412)(5843,395)
	(5836,378)(5828,362)(5820,344)
	(5810,326)(5800,307)(5788,286)
	(5775,264)(5762,242)(5748,220)
	(5736,200)(5726,184)(5719,172)
	(5714,165)(5712,162)
\path(7062,462)(7062,461)(7062,457)
	(7063,447)(7063,432)(7065,414)
	(7066,394)(7068,376)(7071,358)
	(7074,342)(7077,328)(7082,314)
	(7087,299)(7092,287)(7098,274)
	(7106,259)(7115,243)(7125,225)
	(7137,205)(7151,183)(7166,160)
	(7180,137)(7193,116)(7203,101)
	(7209,92)(7212,88)(7212,87)
\path(7212,1287)(7211,1286)(7207,1282)
	(7198,1273)(7185,1258)(7168,1240)
	(7151,1222)(7135,1204)(7121,1188)
	(7110,1173)(7101,1160)(7093,1149)
	(7087,1137)(7082,1125)(7077,1114)
	(7074,1101)(7071,1086)(7068,1070)
	(7066,1052)(7065,1034)(7063,1016)
	(7063,1001)(7062,992)(7062,988)(7062,987)
\put(2037,687){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4887,687){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(7812,762){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(687,837){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(612,312){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(3387,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(3462,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(6312,1062){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(6387,312){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\end{picture}
}


==> draws/figure30.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8459,4689)(0,-10)
\put(1710,916){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it} by 3-T }}}}}
\put(7935,916){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it} by 3-T }}}}}
\put(4035,2716){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it} by 3-T }}}}}
\put(7860,4291){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}by the 3-T }}}}}
\put(5235,3916){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(5235,4441){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(1935,3841){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(1935,4516){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(6885,916){\makebox(0,0)[lb]{\smash{{\mathmode{ =}}}}}
\put(810,916){\makebox(0,0)[lb]{\smash{{\mathmode{ =}}}}}
\put(1860,1516){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(3135,2716){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(6735,4216){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(3735,4216){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3435,4216){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\dashline{60.000}(135,541)(585,91)
\dashline{60.000}(1485,4066)(2385,4066)
\dashline{60.000}(4860,4366)(5685,4366)
\dashline{60.000}(4785,4141)(5685,4141)
\dashline{60.000}(1410,2941)(2385,2566)
\dashline{60.000}(1410,2566)(2310,2941)
\dashline{60.000}(60,1666)(660,1666)
\dashline{60.000}(1485,4366)(2385,4366)
\dashline{60.000}(6960,1516)(7560,1516)
\dashline{60.000}(6960,1666)(7635,1666)
\dashline{60.000}(6885,541)(7410,166)
\dashline{60.000}(7410,541)(6960,166)
\dashline{60.000}(135,166)(660,541)
\put(1260,354){\ellipse{674}{674}}
\put(360,354){\ellipse{674}{674}}
\dashline{60.000}(60,1516)(660,1516)
\put(6285,354){\ellipse{674}{674}}
\put(7187,345){\ellipse{674}{674}}
\put(6435,1554){\ellipse{674}{674}}
\put(7245,1560){\ellipse{674}{674}}
\put(1260,1554){\ellipse{674}{674}}
\put(345,1635){\ellipse{674}{674}}
\put(2610,2754){\ellipse{674}{674}}
\put(1110,2754){\ellipse{674}{674}}
\put(5985,4291){\ellipse{750}{750}}
\put(4485,4291){\ellipse{750}{750}}
\put(2685,4254){\ellipse{674}{674}}
\put(1185,4254){\ellipse{674}{674}}
\end{picture}
}


==> draws/figure30aa.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12667,6329)(0,-10)
\put(750,5857){\ellipse{900}{900}}
\put(2250,5857){\ellipse{900}{900}}
\put(4050,5857){\ellipse{900}{900}}
\put(11550,5857){\ellipse{900}{900}}
\put(5550,5857){\ellipse{900}{900}}
\put(7200,5857){\ellipse{900}{900}}
\put(8625,5857){\ellipse{900}{900}}
\put(10125,5857){\ellipse{900}{900}}
\put(750,2557){\ellipse{900}{900}}
\put(2250,2557){\ellipse{900}{900}}
\put(4050,2557){\ellipse{900}{900}}
\put(5550,2557){\ellipse{900}{900}}
\put(7275,2557){\ellipse{900}{900}}
\put(8700,2557){\ellipse{900}{900}}
\put(10275,2557){\ellipse{900}{900}}
\put(11700,2557){\ellipse{900}{900}}
\put(675,457){\ellipse{900}{900}}
\put(2250,457){\ellipse{900}{900}}
\put(3975,457){\ellipse{900}{900}}
\put(5925,457){\ellipse{900}{900}}
\put(7575,457){\ellipse{900}{900}}
\put(9225,457){\ellipse{900}{900}}
\dashline{60.000}(1050,6157)(1950,6157)
\dashline{60.000}(1200,6007)(1875,6007)
\dashline{60.000}(1200,5707)(1800,5707)
\dashline{60.000}(1125,5557)(1875,5557)
\dashline{60.000}(4350,6157)(5100,5932)
\dashline{60.000}(4500,5932)(5175,6157)
\dashline{60.000}(4500,5707)(5100,5707)
\dashline{60.000}(4425,5557)(5250,5557)
\dashline{60.000}(7500,6157)(8325,6157)
\dashline{60.000}(7650,6007)(8250,6007)
\dashline{60.000}(7650,5782)(8250,5632)
\dashline{60.000}(7575,5557)(8175,5782)
\dashline{60.000}(10500,6157)(11100,6007)
\dashline{60.000}(10575,6007)(11250,6157)
\dashline{60.000}(10575,5782)(11175,5632)
\dashline{60.000}(10500,5557)(11100,5857)
\thicklines
\dottedline{135}(12225,5632)(12225,4732)
\thinlines
\dashline{60.000}(450,2857)(1050,2857)
\dashline{60.000}(300,2707)(1200,2707)
\dashline{60.000}(300,2407)(1200,2407)
\dashline{60.000}(450,2257)(1050,2257)
\dashline{60.000}(3675,2782)(4500,2632)
\dashline{60.000}(3600,2557)(4425,2857)
\dashline{60.000}(3675,2407)(4500,2407)
\dashline{60.000}(3675,2257)(4425,2257)
\dashline{60.000}(6900,2782)(7650,2782)
\dashline{60.000}(6825,2632)(7725,2632)
\dashline{60.000}(6825,2407)(7575,2257)
\dashline{60.000}(6900,2257)(7725,2407)
\dashline{60.000}(9975,2857)(10725,2707)
\dashline{60.000}(10575,2857)(9825,2632)
\dashline{60.000}(9825,2482)(10650,2332)
\dashline{60.000}(10725,2557)(9975,2257)
\thicklines
\dottedline{135}(12300,4057)(12300,3157)
\thinlines
\dashline{60.000}(1125,607)(1800,607)
\dashline{60.000}(1125,307)(1800,307)
\dashline{60.000}(2700,607)(3525,607)
\dashline{60.000}(2700,307)(3525,307)
\dashline{60.000}(6375,607)(7200,607)
\dashline{60.000}(6375,307)(7200,307)
\dashline{60.000}(8025,607)(8850,307)
\dashline{60.000}(8025,307)(8775,607)
\put(3075,5857){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(6300,5857){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(9300,5857){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(12225,5857){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(2100,6157){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(2025,5932){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(1950,5707){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(2100,5482){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(5325,6082){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(8400,6082){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(11400,6082){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(5325,5857){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(4050,5707){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(8325,5782){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(11250,5782){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(4125,5482){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(7200,5482){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(10125,5482){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(10200,5932){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(7275,5932){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(11925,4507){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}Using 3-T}}}}}
\put(1200,2932){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(1275,2632){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(0,2407){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(75,2107){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(4575,2857){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(4650,2632){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(4650,2407){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(4575,2182){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(7800,2782){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(7875,2557){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(7875,2332){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(7800,2182){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(10800,2932){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(10875,2707){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(10875,2482){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(10875,2257){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(3075,2557){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}=}}}}}
\put(6375,2557){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}=}}}}}
\put(9375,2482){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}=}}}}}
\put(12375,2557){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(4950,382){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(10050,382){\makebox(0,0)[lb]{\smash{{\mathmode{=0 }}}}}
\put(10650,382){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}By the 3-T }}}}}
\put(825,232){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(3750,532){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(3825,307){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(7275,532){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(7350,232){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(9000,532){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(8925,232){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(825,532){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\end{picture}
}


==> draws/figure30ba.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12004,3784)(0,-10)
\put(462,3312){\ellipse{900}{900}}
\put(1812,3312){\ellipse{900}{900}}
\put(4812,3312){\ellipse{900}{900}}
\put(3462,3312){\ellipse{900}{900}}
\put(462,912){\ellipse{900}{900}}
\put(1812,912){\ellipse{900}{900}}
\put(3462,912){\ellipse{900}{900}}
\put(4812,912){\ellipse{900}{900}}
\put(6462,912){\ellipse{900}{900}}
\put(7887,912){\ellipse{900}{900}}
\put(9612,912){\ellipse{900}{900}}
\put(11037,912){\ellipse{900}{900}}
\dashline{60.000}(12,3387)(912,3387)
\dashline{60.000}(12,3237)(912,3237)
\dashline{60.000}(3162,3612)(3762,3612)
\dashline{60.000}(3087,3012)(3762,3012)
\dashline{60.000}(3087,3462)(3912,3162)
\dashline{60.000}(3012,3162)(3912,3462)
\dashline{60.000}(162,3612)(762,3612)
\dashline{60.000}(162,3012)(837,3012)
\dashline{60.000}(762,1212)(1437,1212)
\dashline{60.000}(837,687)(1437,687)
\dashline{60.000}(12,987)(912,987)
\dashline{60.000}(12,837)(912,837)
\dashline{60.000}(3087,1062)(3912,762)
\dashline{60.000}(3012,762)(3912,1062)
\dashline{60.000}(3762,1212)(4437,1212)
\dashline{60.000}(3837,612)(4512,612)
\dashline{60.000}(6012,987)(6912,987)
\dashline{60.000}(6012,837)(6912,837)
\dashline{60.000}(6837,1137)(7512,762)
\dashline{60.000}(6837,687)(7512,1137)
\dashline{60.000}(9162,987)(10062,762)
\dashline{60.000}(9237,762)(10062,987)
\dashline{60.000}(9987,1137)(10662,762)
\dashline{60.000}(9987,612)(10662,1062)
\dottedline{90}(5637,3162)(6312,2562)
\dottedline{90}(6687,2112)(11562,2037)(11712,1362)
\drawline(2187,12)(2187,12)
\put(2562,3312){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(2562,837){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(5562,837){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(8637,912){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(11712,912){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(5637,3237){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(6237,2262){\makebox(0,0)[lb]{\smash{{\mathmode{3-T}}}}}
\end{picture}
}


==> draws/figure30ca.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10174,8429)(0,-10)
\put(750,7957){\ellipse{900}{900}}
\put(750,7957){\ellipse{900}{900}}
\put(2175,7957){\ellipse{900}{900}}
\put(4050,7957){\ellipse{900}{900}}
\put(5475,7957){\ellipse{900}{900}}
\put(1575,457){\ellipse{900}{900}}
\put(750,1357){\ellipse{900}{900}}
\put(2475,1357){\ellipse{900}{900}}
\put(5700,457){\ellipse{900}{900}}
\put(4875,1357){\ellipse{900}{900}}
\put(6675,1357){\ellipse{900}{900}}
\put(675,4357){\ellipse{900}{900}}
\put(2100,4357){\ellipse{900}{900}}
\put(3825,4357){\ellipse{900}{900}}
\put(5250,4357){\ellipse{900}{900}}
\put(6975,4357){\ellipse{900}{900}}
\put(8551,4351){\ellipse{900}{900}}
\put(675,6457){\ellipse{900}{900}}
\put(2100,6457){\ellipse{900}{900}}
\put(3975,6457){\ellipse{900}{900}}
\put(5475,6457){\ellipse{900}{900}}
\put(600,2857){\ellipse{900}{900}}
\put(2025,2857){\ellipse{900}{900}}
\put(3750,2857){\ellipse{900}{900}}
\put(5175,2857){\ellipse{900}{900}}
\put(6975,2857){\ellipse{900}{900}}
\put(8550,2857){\ellipse{900}{900}}
\dashline{75.000}(375,8107)(1200,8107)
\dashline{75.000}(300,7957)(1200,7957)
\dashline{75.000}(375,7807)(1125,7807)
\dashline{75.000}(450,7657)(1050,7657)
\dashline{60.000}(3750,8182)(4425,8182)
\dashline{60.000}(3675,7807)(4425,7807)
\dashline{60.000}(3675,8107)(3825,8032)(3825,7882)(3600,7882)
\dashline{60.000}(3750,7657)(4350,7657)
\dashline{75.000}(1125,4507)(225,4207)
\dashline{75.000}(375,4132)(1050,4132)
\dashline{75.000}(225,4432)(1125,4282)
\dashline{75.000}(300,4582)(1050,4582)
\dashline{60.000}(1050,6757)(1800,6757)
\dashline{60.000}(1125,6607)(1725,6607)
\dashline{60.000}(1125,6307)(1650,6307)
\dashline{60.000}(1050,6157)(1800,6157)
\dashline{60.000}(3675,6757)(3675,6157)
\dashline{60.000}(4275,6757)(4275,6157)
\dashline{60.000}(5250,6832)(4725,7057)(3975,7057)(3975,6907)
\dashline{60.000}(5175,6157)(4350,5782)(3975,5782)(3975,6007)
\dashline{60.000}(3450,4582)(4200,4582)
\dashline{60.000}(3450,4207)(4200,4207)
\dashline{60.000}(3375,4432)(3600,4357)(3675,4132)(3600,3982)
\dashline{60.000}(3750,3907)(3825,4057)(4050,4132)(4200,4057)
\dashline{60.000}(6600,4582)(7350,4582)
\dashline{60.000}(6600,4207)(7425,4207)
\dashline{60.000}(6525,4357)(6675,4357)(6900,4057)(6825,3907)
\dashline{60.000}(6975,3907)(7050,4057)(7275,4057)
\dashline{60.000}(975,3082)(1650,3082)
\dashline{60.000}(1050,2707)(1575,2707)
\dashline{60.000}(150,2857)(1050,2857)
\dashline{60.000}(300,2557)(900,2557)
\dashline{60.000}(4125,3157)(4875,3157)
\dashline{60.000}(4200,3007)(4725,2707)
\dashline{60.000}(4200,2707)(4725,3007)
\dashline{60.000}(4050,2557)(4800,2557)
\dashline{60.000}(7275,3157)(8175,3157)
\dashline{60.000}(7425,3007)(8100,2707)
\dashline{60.000}(7425,2707)(8100,3007)
\dashline{60.000}(7275,2482)(8325,2482)
\dashline{60.000}(1200,1507)(2025,1507)
\dashline{60.000}(1800,832)(2025,1357)
\dashline{60.000}(1575,907)(2175,1057)
\dashline{60.000}(1125,1132)(2100,1132)
\dashline{60.000}(5325,1507)(6225,1507)
\dashline{60.000}(5250,1132)(6300,1132)
\dashline{60.000}(5775,907)(6225,1357)
\dashline{60.000}(6075,682)(6375,982)
\dottedline{90}(3150,7732)(3150,7432)
\dottedline{90}(3150,7057)(3150,6682)
\dottedline{90}(6225,7732)(6225,7432)
\dottedline{90}(6300,7057)(6300,6682)
\dottedline{90}(3000,4207)(3000,3682)
\dottedline{90}(3000,3307)(3000,3007)
\dottedline{90}(6075,4207)(6075,3757)
\dottedline{90}(6075,3382)(6075,3007)
\put(7875,832){\makebox(0,0)[lb]{\smash{{\mathmode{= 1 }}}}}
\put(3600,832){\makebox(0,0)[lb]{\smash{{\mathmode{= - }}}}}
\put(3150,7882){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(6225,7882){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(3000,6382){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(6225,6382){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(6075,4282){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(2850,2782){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(6000,2782){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(2925,4282){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(2700,7207){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}using 2-T }}}}}
\put(6000,7207){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}existing of a geometric reprisentative }}}}}
\put(600,4657){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(1275,4207){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(1200,4507){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(600,3982){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(3675,4357){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(4275,3982){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(4275,4582){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(4350,4207){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(6825,4357){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(7425,3982){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(7500,4582){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(7500,4207){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(5550,3607){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}180 degrees rotation }}}}}
\put(9375,4282){\makebox(0,0)[lb]{\smash{{\mathmode{hence = 0 }}}}}
\put(9375,2782){\makebox(0,0)[lb]{\smash{{\mathmode{hence = 0 }}}}}
\put(825,1507){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(825,1132){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(1425,757){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(1725,532){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(5550,682){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(5775,457){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(4950,1057){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(4950,1432){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(2700,3457){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}using 2-T }}}}}
\put(3975,7957){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(3450,7507){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(1275,6382){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(1350,6907){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(750,6532){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(1275,5932){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(1350,8107){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(1350,7882){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(0,7807){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(75,7582){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(4650,6832){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(4650,6082){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(4500,6457){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(3750,6457){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(1200,3157){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(1200,2857){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(525,3007){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(525,2632){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(4350,3307){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(4875,2707){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(4950,2932){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(4350,2407){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(7650,3232){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(7650,2332){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(8250,2707){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(8250,2932){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\end{picture}
}


==> draws/figure31.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8487,1681)(0,-10)
\put(5025.000,833.000){\arc{9150.000}{2.9603}{3.3229}}
\put(-2475.000,833.000){\arc{9150.000}{6.1019}{6.4645}}
\dashline{60.000}(675,1283)(1875,1283)
\dashline{60.000}(675,383)(1875,383)
\dashline{60.000}(4275,1283)(5475,1283)
\dashline{60.000}(7275,383)(8475,383)
\path(675,1133)(675,1583)
\path(705.000,1463.000)(675.000,1583.000)(645.000,1463.000)
\path(1875,1133)(1875,1208)(1875,1583)
\path(1905.000,1463.000)(1875.000,1583.000)(1845.000,1463.000)
\path(4275,1133)(4275,1583)
\path(4305.000,1463.000)(4275.000,1583.000)(4245.000,1463.000)
\path(5475,1133)(5475,1583)
\path(5505.000,1463.000)(5475.000,1583.000)(5445.000,1463.000)
\path(7275,1133)(7275,1583)
\path(7305.000,1463.000)(7275.000,1583.000)(7245.000,1463.000)
\path(8475,1133)(8475,1583)
\path(8505.000,1463.000)(8475.000,1583.000)(8445.000,1463.000)
\path(1875,533)(1875,233)
\path(675,533)(675,233)
\path(7275,533)(7275,233)
\path(8475,533)(8475,233)
\dottedline{90}(675,1133)(675,533)
\dottedline{90}(1875,1133)(1875,533)
\dottedline{90}(1875,233)(1875,83)
\dottedline{90}(675,233)(675,83)
\dottedline{90}(4275,1133)(4275,83)
\dottedline{90}(5475,1133)(5475,83)
\dottedline{90}(7275,1133)(7275,608)
\dottedline{90}(8475,1133)(8475,608)
\dottedline{90}(8475,233)(8475,83)
\dottedline{90}(7275,233)(7275,83)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\path(4275,473)(4275,263)
\path(4275,473)(4275,263)
\path(5475,488)(5475,248)
\path(5475,488)(5475,248)
\put(3075,683){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(6375,758){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(0,683){\makebox(0,0)[lb]{\smash{{\mathmode{\iota}}}}}
\put(1200,1433){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(1200,533){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\end{picture}
}


==> draws/figure32.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6541,5048)(0,-10)
\dashline{60.000}(2333,1058)(1358,3158)
\dashline{60.000}(2333,3833)(2333,2483)(2708,1733)
\put(3308,4883){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\put(4358,3233){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4283,3833){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\dashline{60.000}(3233,4733)(4133,4433)(4958,4283)
\dashline{60.000}(833,3083)(2333,1058)
\put(3383,2408){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3908,2183){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4208,4958){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4283,4508){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\dashline{60.000}(3533,3608)(4883,3908)
\dashline{60.000}(1658,4508)(5033,4958)(5408,4733)
\dashline{60.000}(1808,3758)(3683,2708)(3833,1808)
\put(908,3983){\ellipse{1800}{1800}}
\dashline{60.000}(1808,3983)(5258,3308)
\put(3533,3683){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\put(2933,3233){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\dashline{60.000}(2858,3158)(3458,1958)
\put(3308,983){\ellipse{1950}{1950}}
\put(5708,3983){\ellipse{1650}{1650}}
\end{picture}
}


==> draws/figure33.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8412,4755)(0,-10)
\path(2925,2708)(2925,2707)(2925,2700)
	(2926,2686)(2926,2666)(2927,2645)
	(2928,2625)(2930,2608)(2932,2593)
	(2934,2581)(2938,2570)(2941,2560)
	(2946,2551)(2952,2541)(2960,2530)
	(2969,2518)(2980,2506)(2989,2495)
	(2996,2487)(2999,2484)(3000,2483)
\put(2475,2558){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(2400,3308){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(2175,3008){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\put(5400,2483){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(4200,2483){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(0,2183){\makebox(0,0)[lb]{\smash{{\mathmode{\bar\iota}}}}}
\dottedline{90}(8250,2033)(8250,1658)
\dottedline{90}(8250,4283)(8250,3908)
\dashline{60.000}(2775,2633)(2925,2558)
\path(2925,3233)(2925,3234)(2927,3238)
	(2930,3247)(2935,3262)(2942,3281)
	(2950,3303)(2958,3325)(2965,3345)
	(2972,3363)(2979,3379)(2985,3392)
	(2990,3403)(2995,3413)(3000,3420)
	(3007,3430)(3014,3437)(3022,3443)
	(3032,3448)(3042,3452)(3054,3454)
	(3064,3456)(3071,3458)(3074,3458)(3075,3458)
\path(8250,4283)(8250,4284)(8250,4288)
	(8250,4297)(8251,4312)(8252,4332)
	(8253,4354)(8254,4377)(8256,4398)
	(8258,4417)(8260,4434)(8263,4449)
	(8267,4462)(8270,4473)(8275,4483)
	(8281,4494)(8289,4504)(8298,4514)
	(8309,4524)(8323,4535)(8339,4546)
	(8356,4557)(8373,4567)(8386,4575)
	(8395,4580)(8399,4583)(8400,4583)
\path(8250,3908)(8250,3907)(8250,3901)
	(8251,3888)(8252,3873)(8254,3858)
	(8256,3845)(8259,3833)(8263,3820)
	(8266,3812)(8269,3802)(8274,3791)
	(8280,3778)(8287,3763)(8294,3746)
	(8303,3728)(8311,3711)(8318,3697)
	(8323,3688)(8325,3684)(8325,3683)
\path(8325,3683)(8400,3608)
\path(8250,1583)(8250,1582)(8250,1578)
	(8250,1569)(8251,1554)(8252,1534)
	(8253,1512)(8254,1489)(8256,1468)
	(8258,1449)(8260,1432)(8263,1417)
	(8267,1404)(8270,1393)(8275,1383)
	(8281,1372)(8289,1362)(8298,1352)
	(8309,1342)(8323,1331)(8339,1320)
	(8356,1309)(8373,1299)(8386,1291)
	(8395,1286)(8399,1283)(8400,1283)
\path(8250,2033)(8250,2034)(8250,2038)
	(8251,2047)(8251,2062)(8253,2080)
	(8254,2098)(8256,2116)(8259,2132)
	(8262,2147)(8265,2160)(8270,2171)
	(8275,2183)(8281,2195)(8289,2206)
	(8298,2219)(8309,2234)(8323,2250)
	(8339,2268)(8356,2286)(8373,2304)
	(8386,2319)(8395,2328)(8399,2332)(8400,2333)
\dottedline{90}(2925,3233)(2925,2783)
\dashline{60.000}(6975,1733)(7575,1733)(8250,1433)
\dashline{60.000}(1875,2933)(1875,1733)
\dashline{60.000}(7275,4133)(7275,3458)
\dashline{60.000}(7275,1733)(7275,1058)
\dashline{60.000}(6975,4133)(7575,4133)(8250,4433)
\dashline{60.000}(2250,2933)(2850,2633)
\dashline{60.000}(1575,2933)(2250,2933)(2925,3308)
\put(6375,4133){\ellipse{1200}{1200}}
\put(7275,2933){\ellipse{1050}{1050}}
\put(7275,533){\ellipse{1050}{1050}}
\put(1875,1358){\ellipse{900}{900}}
\put(975,2933){\ellipse{1200}{1200}}
\put(6375,1733){\ellipse{1200}{1200}}
\end{picture}
}


==> draws/figure34.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10134,1388)(0,-10)
\put(2043.750,683.000){\arc{3187.500}{2.7043}{3.5789}}
\put(2831.250,683.000){\arc{3187.500}{5.8458}{6.7205}}
\put(7443.750,683.000){\arc{3187.500}{2.7043}{3.5789}}
\put(8531.250,683.000){\arc{3187.500}{5.8458}{6.7205}}
\dottedline{90}(8700,908)(8700,533)
\path(8700,908)(8700,909)(8700,913)
	(8701,922)(8701,937)(8703,955)
	(8704,973)(8706,991)(8709,1007)
	(8712,1022)(8715,1035)(8720,1046)
	(8725,1058)(8731,1070)(8739,1081)
	(8747,1093)(8756,1106)(8767,1119)
	(8778,1131)(8790,1144)(8803,1156)
	(8815,1167)(8827,1177)(8838,1187)
	(8850,1195)(8862,1204)(8873,1212)
	(8886,1220)(8901,1229)(8917,1238)
	(8935,1248)(8953,1258)(8971,1268)
	(8986,1276)(8995,1281)(8999,1283)(9000,1283)
\dashline{60.000}(1800,683)(2625,683)
\dashline{60.000}(7200,608)(8175,1133)(8775,1133)
\dashline{60.000}(7200,608)(8175,233)(8775,233)
\dashline{60.000}(2550,683)(3075,1133)(3375,1133)
\dashline{60.000}(2550,683)(3075,233)(3375,233)
\dottedline{90}(3300,908)(3300,458)
\put(2400,758){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\path(3300,908)(3300,909)(3300,913)
	(3301,922)(3301,937)(3303,955)
	(3304,973)(3306,991)(3309,1007)
	(3312,1022)(3315,1035)(3320,1046)
	(3325,1058)(3331,1070)(3339,1081)
	(3347,1093)(3356,1106)(3367,1119)
	(3378,1131)(3390,1144)(3403,1156)
	(3415,1167)(3427,1177)(3438,1187)
	(3450,1195)(3462,1204)(3473,1212)
	(3486,1220)(3501,1229)(3517,1238)
	(3535,1248)(3553,1258)(3571,1268)
	(3586,1276)(3595,1281)(3599,1283)(3600,1283)
\path(3300,458)(3300,457)(3300,453)
	(3301,444)(3301,429)(3303,411)
	(3304,393)(3306,375)(3309,359)
	(3312,344)(3315,331)(3320,320)
	(3325,308)(3331,296)(3339,285)
	(3347,273)(3356,261)(3367,248)
	(3378,236)(3390,225)(3403,214)
	(3415,205)(3427,197)(3438,189)
	(3450,183)(3462,178)(3473,173)
	(3486,170)(3501,167)(3517,164)
	(3535,162)(3553,161)(3571,159)
	(3586,159)(3595,158)(3599,158)(3600,158)
\path(8700,458)(8700,457)(8700,453)
	(8701,444)(8701,429)(8703,411)
	(8704,393)(8706,375)(8709,359)
	(8712,344)(8715,331)(8720,320)
	(8725,308)(8731,296)(8739,285)
	(8747,273)(8756,261)(8767,248)
	(8778,236)(8790,225)(8803,214)
	(8815,205)(8827,197)(8838,189)
	(8850,183)(8862,178)(8873,173)
	(8886,170)(8901,167)(8917,164)
	(8935,162)(8953,161)(8971,159)
	(8986,159)(8995,158)(8999,158)(9000,158)
\put(0,608){\makebox(0,0)[lb]{\smash{{\mathmode{\bar\iota}}}}}
\put(5400,608){\makebox(0,0)[lb]{\smash{{\mathmode{\iota}}}}}
\put(4875,608){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(2775,1133){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(2925,83){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(8175,1283){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(8175,8){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(1200,683){\ellipse{1210}{1210}}
\put(6600,683){\ellipse{1200}{1200}}
\end{picture}
}


==> draws/figure35.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10715,4981)(0,-10)
\put(2118.750,2483.000){\arc{3187.500}{2.7043}{3.5789}}
\put(2306.250,2483.000){\arc{3187.500}{5.8458}{6.7205}}
\put(15309.375,2483.000){\arc{20718.750}{2.9003}{3.3828}}
\put(-2034.375,2483.000){\arc{20718.750}{6.0419}{6.5244}}
\put(9300,2483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}legs of}}}}}
\put(0,2408){\makebox(0,0)[lb]{\smash{{\mathmode{\bar\iota}}}}}
\put(6225,1658){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(6225,3308){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4125,2408){\makebox(0,0)[lb]{\smash{{\mathmode{=  \bar\iota}}}}}
\path(9075,2528)(7620,4088)(7365,4088)
\path(7485.000,4118.000)(7365.000,4088.000)(7485.000,4058.000)
\path(9075,2528)(8430,4508)(7125,4508)
\path(7245.000,4538.000)(7125.000,4508.000)(7245.000,4478.000)
\put(9300,2033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}incomming chords }}}}}
\path(2625,2633)(2475,2633)
\path(2550,2408)(2400,2408)
\path(2625,2183)(2850,2183)
\dashline{60.000}(2775,2933)(1500,2483)(675,2483)
\dashline{60.000}(5250,4283)(6150,4283)(6975,3833)
\dashline{60.000}(6225,4283)(6825,4208)
\dashline{60.000}(5250,2483)(6300,2483)(6825,2633)
\dashline{60.000}(6375,2483)(6900,2258)
\dashline{60.000}(5250,683)(6300,683)(6975,1058)
\dashline{60.000}(6375,683)(6825,758)
\path(6825,4358)(6675,4283)
\path(6900,4508)(6675,4508)
\path(6825,2483)(6675,2483)
\path(6900,2183)(7125,2183)
\path(6900,2783)(6750,2783)
\path(6900,908)(6750,833)
\path(6825,608)(6675,608)
\path(6900,383)(7125,383)
\dashline{60.000}(1500,2483)(2700,2033)
\drawline(2775,2033)(2775,2033)
\drawline(1500,2483)(1500,2483)
\put(7425,683){\ellipse{1200}{1200}}
\put(7425,2483){\ellipse{1200}{1200}}
\put(7425,4283){\ellipse{1200}{1200}}
\path(6900,4058)(7125,4058)
\put(3150,2483){\ellipse{1200}{1200}}
\end{picture}
}


==> draws/figure36.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8633,2281)(0,-10)
\put(5100,983){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(4112.500,1133.000){\arc{5826.931}{2.7452}{3.5380}}
\put(-287.500,1133.000){\arc{5826.931}{5.8867}{6.6796}}
\put(1912,571){\ellipse{976}{976}}
\put(4312,571){\ellipse{976}{976}}
\put(5962,571){\ellipse{976}{976}}
\put(8137,571){\ellipse{976}{976}}
\dashline{60.000}(1650,983)(1950,1583)(2175,908)
\dashline{60.000}(1950,1583)(1950,2183)
\dashline{60.000}(1950,1058)(1950,683)
\dashline{60.000}(4275,1058)(4275,683)
\dashline{60.000}(5925,1058)(5925,683)
\dashline{60.000}(8100,1058)(8100,683)
\dashline{60.000}(4275,2033)(4275,1508)(4050,1208)(4050,983)
\dashline{60.000}(8175,2183)(8175,1433)(8400,1283)
	(8400,833)(8100,833)
\dashline{60.000}(5925,1958)(5925,1508)(6225,1283)(6225,983)
\dottedline{45}(825,533)(1875,833)
\path(1767.859,771.188)(1875.000,833.000)(1751.375,828.879)
\put(1500,1283){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2250,1283){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6975,983){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(675,983){\makebox(0,0)[lb]{\smash{{\mathmode{\bar\iota}}}}}
\put(3225,983){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(0,308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}a chord}}}}}
\end{picture}
}


==> draws/figure37.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4587,2506)(0,-10)
\put(4162.500,1245.500){\arc{6978.628}{2.7790}{3.5041}}
\put(-1087.500,1245.500){\arc{6978.628}{5.9206}{6.6457}}
\put(4050.000,795.500){\arc{975.000}{3.5364}{5.8884}}
\dashline{60.000}(1050,1058)(1350,1883)(1725,1208)
\dashline{60.000}(1350,2408)(1350,1883)
\dashline{60.000}(1425,683)(1725,458)
\dashline{60.000}(4050,1283)(4050,2408)
\dashline{60.000}(4125,608)(3825,908)(3825,1733)(4050,1733)
\dashline{60.000}(1425,683)(1425,1283)
\dashline{60.000}(1425,683)(975,383)
\dottedline{90}(4500,983)(4575,833)(4575,683)
\dottedline{90}(3600,983)(3525,833)(3525,758)
\path(975,908)(975,909)(978,913)
	(984,922)(994,937)(1008,957)
	(1023,979)(1038,1002)(1053,1023)
	(1066,1042)(1078,1059)(1088,1074)
	(1097,1087)(1105,1098)(1113,1108)
	(1123,1121)(1132,1133)(1142,1145)
	(1153,1158)(1165,1171)(1177,1184)
	(1188,1196)(1196,1204)(1199,1207)(1200,1208)
\path(1200,1208)(1201,1208)(1205,1210)
	(1215,1215)(1230,1222)(1248,1230)
	(1268,1239)(1286,1246)(1304,1253)
	(1320,1259)(1334,1264)(1348,1267)
	(1363,1270)(1375,1273)(1388,1275)
	(1402,1276)(1416,1278)(1432,1279)
	(1448,1279)(1464,1280)(1481,1279)
	(1497,1279)(1514,1278)(1530,1276)
	(1545,1275)(1560,1273)(1575,1270)
	(1590,1268)(1605,1265)(1621,1261)
	(1638,1257)(1658,1251)(1679,1245)
	(1702,1239)(1726,1231)(1749,1224)
	(1770,1218)(1786,1213)(1795,1210)
	(1799,1208)(1800,1208)
\path(975,533)(975,532)(975,526)
	(976,513)(977,498)(979,483)
	(981,470)(984,458)(988,445)
	(991,437)(994,427)(999,416)
	(1005,403)(1012,388)(1019,371)
	(1028,353)(1036,336)(1043,322)
	(1048,313)(1050,309)(1050,308)
\dottedline{90}(975,908)(975,533)
\dottedline{90}(1050,308)(1050,307)(1052,303)
	(1057,294)(1065,280)(1075,263)
	(1085,245)(1095,228)(1104,213)
	(1113,200)(1121,189)(1129,179)
	(1138,170)(1146,162)(1156,154)
	(1167,146)(1180,137)(1195,128)
	(1212,118)(1230,108)(1247,98)
	(1261,90)(1270,85)(1274,83)(1275,83)
\put(0,1058){\makebox(0,0)[lb]{\smash{{\mathmode{\bar\iota}}}}}
\put(2775,1058){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(975,1583){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(1650,1583){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(1200,308){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(1500,833){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(1500,2033){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\put(1275,683){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\end{picture}
}


==> draws/figure50.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4888,4008)(0,-10)
\put(4244,3036){\ellipse{1272}{1272}}
\put(644,3036){\ellipse{1272}{1272}}
\path(1244,3261)	(1306.877,3261.000)
	(1365.344,3261.000)
	(1419.623,3261.000)
	(1469.932,3261.000)
	(1516.491,3261.000)
	(1559.520,3261.000)
	(1599.239,3261.000)
	(1635.867,3261.000)
	(1700.731,3261.000)
	(1755.869,3261.000)
	(1803.040,3261.000)
	(1844.000,3261.000)

\path(1844,3261)	(1903.420,3261.000)
	(1976.194,3261.000)
	(2016.198,3261.000)
	(2057.871,3261.000)
	(2100.657,3261.000)
	(2144.000,3261.000)
	(2187.343,3261.000)
	(2230.129,3261.000)
	(2271.802,3261.000)
	(2311.806,3261.000)
	(2384.580,3261.000)
	(2444.000,3261.000)

\path(2444,3261)	(2518.274,3261.000)
	(2562.019,3261.000)
	(2609.242,3261.000)
	(2659.247,3261.000)
	(2711.339,3261.000)
	(2764.822,3261.000)
	(2819.000,3261.000)
	(2873.178,3261.000)
	(2926.661,3261.000)
	(2978.753,3261.000)
	(3028.758,3261.000)
	(3075.981,3261.000)
	(3119.726,3261.000)
	(3194.000,3261.000)

\path(3194,3261)	(3227.048,3261.000)
	(3269.000,3261.000)
	(3310.952,3261.000)
	(3344.000,3261.000)

\path(3344,3261)	(3388.068,3261.000)
	(3448.070,3261.000)
	(3486.243,3261.000)
	(3531.037,3261.000)
	(3583.329,3261.000)
	(3644.000,3261.000)

\path(1244,2886)	(1283.298,2886.000)
	(1319.840,2886.000)
	(1385.207,2886.000)
	(1441.199,2886.000)
	(1488.916,2886.000)
	(1529.456,2886.000)
	(1563.918,2886.000)
	(1619.000,2886.000)

\path(1619,2886)	(1693.274,2886.000)
	(1737.019,2886.000)
	(1784.242,2886.000)
	(1834.247,2886.000)
	(1886.339,2886.000)
	(1939.822,2886.000)
	(1994.000,2886.000)
	(2048.178,2886.000)
	(2101.661,2886.000)
	(2153.753,2886.000)
	(2203.758,2886.000)
	(2250.981,2886.000)
	(2294.726,2886.000)
	(2369.000,2886.000)

\path(2369,2886)	(2428.420,2886.000)
	(2501.194,2886.000)
	(2541.198,2886.000)
	(2582.871,2886.000)
	(2625.657,2886.000)
	(2669.000,2886.000)
	(2712.343,2886.000)
	(2755.129,2886.000)
	(2796.802,2886.000)
	(2836.806,2886.000)
	(2909.580,2886.000)
	(2969.000,2886.000)

\path(2969,2886)	(3020.991,2886.000)
	(3084.669,2886.000)
	(3156.137,2886.000)
	(3193.575,2886.000)
	(3231.500,2886.000)
	(3269.425,2886.000)
	(3306.863,2886.000)
	(3378.331,2886.000)
	(3442.009,2886.000)
	(3494.000,2886.000)

\path(3494,2886)	(3546.035,2886.000)
	(3587.518,2886.000)
	(3644.000,2886.000)

\path(1019,3561)	(1011.324,3505.959)
	(1004.175,3454.779)
	(997.525,3407.268)
	(991.347,3363.233)
	(985.613,3322.482)
	(980.296,3284.824)
	(970.801,3218.014)
	(962.644,3161.264)
	(955.605,3113.038)
	(949.463,3071.796)
	(944.000,3036.000)

\path(944,3036)	(936.570,2991.455)
	(926.793,2937.038)
	(915.565,2876.012)
	(903.781,2811.641)
	(892.338,2747.191)
	(882.129,2685.924)
	(874.052,2631.106)
	(869.000,2586.000)

\path(869,2586)	(883.404,2513.591)
	(886.003,2472.011)
	(869.000,2436.000)

\path(869,2436)	(840.991,2424.398)
	(794.000,2436.000)

\path(1319,3036)	(1256.123,3036.000)
	(1197.656,3036.000)
	(1143.377,3036.000)
	(1093.068,3036.000)
	(1046.509,3036.000)
	(1003.480,3036.000)
	(963.761,3036.000)
	(927.133,3036.000)
	(862.269,3036.000)
	(807.131,3036.000)
	(759.960,3036.000)
	(719.000,3036.000)

\path(719,3036)	(669.427,3036.000)
	(606.500,3036.000)
	(543.573,3036.000)
	(494.000,3036.000)

\path(494,3036)	(444.427,3036.000)
	(381.500,3036.000)
	(318.573,3036.000)
	(269.000,3036.000)

\path(269,3036)	(235.952,3036.000)
	(190.951,3036.000)
	(128.725,3036.000)
	(89.505,3036.000)
	(44.000,3036.000)

\path(1094,2586)	(1146.650,2551.458)
	(1195.759,2519.535)
	(1241.517,2490.120)
	(1284.117,2463.103)
	(1323.752,2438.375)
	(1360.614,2415.826)
	(1426.786,2376.825)
	(1484.173,2345.221)
	(1534.312,2320.134)
	(1578.742,2300.687)
	(1619.000,2286.000)

\path(1619,2286)	(1685.838,2268.047)
	(1725.036,2259.802)
	(1767.286,2252.082)
	(1811.989,2244.918)
	(1858.544,2238.337)
	(1906.352,2232.369)
	(1954.812,2227.043)
	(2003.326,2222.387)
	(2051.292,2218.430)
	(2098.111,2215.202)
	(2143.182,2212.732)
	(2185.907,2211.047)
	(2225.685,2210.178)
	(2294.000,2211.000)

\path(2294,2211)	(2330.060,2213.545)
	(2370.656,2218.107)
	(2415.125,2224.450)
	(2462.803,2232.337)
	(2513.027,2241.529)
	(2565.136,2251.790)
	(2618.465,2262.883)
	(2672.353,2274.570)
	(2726.135,2286.614)
	(2779.150,2298.779)
	(2830.735,2310.826)
	(2880.226,2322.518)
	(2926.961,2333.619)
	(2970.277,2343.891)
	(3044.000,2361.000)

\path(3044,2361)	(3103.775,2374.292)
	(3176.928,2390.513)
	(3217.111,2399.507)
	(3258.945,2408.978)
	(3301.867,2418.838)
	(3345.312,2429.003)
	(3388.717,2439.386)
	(3431.516,2449.902)
	(3473.145,2460.466)
	(3513.041,2470.991)
	(3585.373,2491.586)
	(3644.000,2511.000)

\path(3644,2511)	(3697.258,2534.966)
	(3738.435,2556.221)
	(3794.000,2586.000)

\path(3644,3036)	(3600.216,3036.568)
	(3557.972,3037.216)
	(3517.228,3037.947)
	(3477.948,3038.766)
	(3403.629,3040.679)
	(3334.710,3042.981)
	(3270.890,3045.701)
	(3211.867,3048.865)
	(3157.339,3052.501)
	(3107.004,3056.636)
	(3060.559,3061.299)
	(3017.702,3066.516)
	(2978.132,3072.315)
	(2941.546,3078.723)
	(2876.117,3093.478)
	(2819.000,3111.000)

\path(2819,3111)	(2768.034,3133.738)
	(2710.449,3166.852)
	(2648.798,3207.265)
	(2585.637,3251.895)
	(2523.522,3297.663)
	(2465.007,3341.490)
	(2412.648,3380.295)
	(2369.000,3411.000)

\path(2369,3411)	(2324.952,3441.329)
	(2271.621,3479.223)
	(2211.907,3521.924)
	(2148.706,3566.674)
	(2084.917,3610.714)
	(2023.438,3651.287)
	(1967.166,3685.635)
	(1919.000,3711.000)

\path(1919,3711)	(1868.426,3732.457)
	(1806.255,3755.690)
	(1736.136,3779.424)
	(1661.716,3802.384)
	(1624.034,3813.175)
	(1586.645,3823.296)
	(1514.570,3840.885)
	(1449.139,3853.878)
	(1394.000,3861.000)

\path(1394,3861)	(1332.793,3865.163)
	(1259.813,3868.353)
	(1220.132,3869.131)
	(1178.976,3869.123)
	(1136.835,3868.148)
	(1094.199,3866.025)
	(1051.556,3862.573)
	(1009.396,3857.612)
	(968.209,3850.959)
	(928.485,3842.435)
	(855.381,3819.047)
	(794.000,3786.000)

\path(794,3786)	(731.904,3715.830)
	(714.326,3672.850)
	(719.000,3636.000)

\path(719,3636)	(741.819,3625.620)
	(794.000,3636.000)

\put(3044,3336){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$+$}}}}}
\put(3044,2661){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$-$}}}}}
\put(1769,3861){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$-$}}}}}
\put(1994,2286){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$+$}}}}}
\put(344,3111){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$+$}}}}}
\put(644,2586){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$-$}}}}}
\put(1919,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}Figure 2.0}}}}}
\end{picture}
}


==> draws/figure70a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8574,1554)(0,-10)
\path(2862,1452)(2712,1377)(2637,1302)
\path(3612,1377)(3687,1302)(3762,1227)
\path(3012,27)(3312,27)
\path(5112,1452)(4962,1302)
\drawline(6612,1077)(6612,1077)
\path(5937,1377)(6087,1227)(6162,1152)
\path(5337,27)(5637,27)
\path(7362,1452)(7212,1302)(7137,1227)
\path(7587,27)(7887,27)
\path(8187,1377)(8337,1227)(8412,1152)
\dashline{60.000}(237,1302)(687,27)
\dashline{60.000}(1212,1377)(762,27)
\dashline{60.000}(2787,1377)(3237,27)
\dashline{60.000}(3687,1302)(3087,27)
\dashline{60.000}(5037,1302)(5412,27)
\dashline{60.000}(5112,1377)(6012,1302)
\dashline{60.000}(7362,1452)(7662,27)
\dashline{60.000}(7212,1302)(8262,1302)
\dottedline{90}(3762,1227)(3912,927)(3912,552)
	(3837,252)(3687,102)(3387,27)
\dottedline{90}(2637,1302)(2487,1002)(2412,777)
	(2412,627)(2562,327)(2712,102)(2937,27)
\dottedline{90}(2862,1452)(3012,1527)(3462,1527)(3612,1377)
\dottedline{90}(1362,1227)(1512,927)(1512,552)
	(1437,252)(1287,102)(987,27)
\dottedline{90}(162,1227)(12,927)(12,552)
	(237,102)(537,27)
\dottedline{90}(4857,1212)(4707,912)(4707,537)
	(4932,87)(5232,12)
\dottedline{90}(7137,1227)(6987,927)(6987,552)
	(7212,102)(7512,27)
\dottedline{90}(6162,1152)(6237,777)(6162,402)
	(5937,102)(5787,27)
\dottedline{90}(8412,1152)(8562,777)(8487,402)
	(8262,102)(8037,27)
\dottedline{90}(5112,1452)(5262,1527)(5712,1527)(5862,1452)
\dottedline{90}(7362,1452)(7512,1527)(8037,1527)(8112,1452)
\dottedline{90}(312,1377)(462,1527)(1062,1527)(1137,1452)
\path(312,1377)(309,1374)(304,1369)
	(295,1360)(284,1349)(273,1338)
	(263,1328)(253,1318)(245,1310)
	(237,1302)(229,1294)(221,1286)
	(211,1276)(201,1266)(189,1254)
	(179,1244)(170,1235)(165,1230)(162,1227)
\path(1137,1452)(1140,1449)(1145,1444)
	(1154,1435)(1165,1424)(1176,1413)
	(1186,1403)(1196,1393)(1204,1385)
	(1212,1377)(1220,1369)(1228,1361)
	(1238,1351)(1248,1341)(1260,1329)
	(1270,1319)(1279,1310)(1284,1305)(1287,1302)
\path(612,27)(613,27)(616,27)
	(623,27)(635,27)(652,27)
	(671,27)(690,27)(709,27)
	(726,27)(740,27)(752,27)
	(762,27)(775,27)(788,27)
	(800,27)(813,27)(825,27)
	(833,27)(836,27)(837,27)
\put(1887,702){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(4287,702){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6612,777){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}
}


==> draws/figure70b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5358,4950)(0,-10)
\dottedline{90}(2187,4050)(2187,3750)(2337,3450)
\dottedline{90}(462,4350)(912,4350)
\put(3387,1350){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\put(1512,1350){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(5112,3750){\makebox(0,0)[lb]{\smash{{\mathmode{= 0}}}}}
\put(3387,3750){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1587,3750){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\dashline{60.000}(612,2100)(612,1200)
\dashline{60.000}(612,1200)(12,600)
\dashline{60.000}(612,1200)(1212,600)
\dashline{60.000}(2412,2100)(2412,1500)
\dashline{60.000}(2412,1500)(2562,1500)(2637,1425)
	(2712,1275)(2712,1200)(2637,1050)(2112,750)
\dashline{60.000}(2412,1500)(2337,1500)(2187,1425)
	(2112,1200)(2187,1050)(2712,600)
\dashline{60.000}(2112,750)(1962,600)
\dottedline{90}(1137,3975)(1137,3750)(912,3450)
\dottedline{90}(162,3975)(162,3750)(387,3450)
\dottedline{90}(3087,3975)(3087,3750)(2862,3450)
\dottedline{90}(4737,3975)(4737,3750)(4512,3450)
\dottedline{90}(3837,3900)(3837,3675)(4062,3375)
\dottedline{90}(4137,4275)(4437,4275)
\dottedline{90}(2562,4350)(2787,4350)
\dashline{60.000}(237,4200)(612,3825)
\dashline{60.000}(612,3825)(612,3300)
\path(462,3375)(463,3374)(466,3371)
	(474,3364)(486,3355)(499,3344)
	(512,3335)(525,3327)(537,3321)
	(549,3316)(562,3312)(574,3310)
	(587,3308)(601,3306)(617,3305)
	(633,3304)(650,3303)(666,3304)
	(682,3305)(698,3306)(712,3308)
	(725,3310)(737,3312)(750,3316)
	(762,3321)(774,3327)(787,3335)
	(800,3344)(813,3355)(825,3364)
	(833,3371)(836,3374)(837,3375)
\path(2412,3375)(2413,3374)(2416,3371)
	(2424,3364)(2436,3355)(2449,3344)
	(2462,3335)(2475,3327)(2487,3321)
	(2499,3316)(2512,3312)(2524,3310)
	(2537,3308)(2551,3306)(2567,3305)
	(2583,3304)(2600,3303)(2616,3304)
	(2632,3305)(2648,3306)(2662,3308)
	(2675,3310)(2687,3312)(2700,3316)
	(2712,3321)(2724,3327)(2737,3335)
	(2750,3344)(2763,3355)(2775,3364)
	(2783,3371)(2786,3374)(2787,3375)
\path(4062,3375)(4063,3374)(4066,3371)
	(4074,3364)(4086,3355)(4099,3344)
	(4112,3335)(4125,3327)(4137,3321)
	(4149,3316)(4162,3312)(4174,3310)
	(4187,3308)(4201,3306)(4217,3305)
	(4233,3304)(4250,3303)(4266,3304)
	(4282,3305)(4298,3306)(4312,3308)
	(4325,3310)(4337,3312)(4350,3316)
	(4362,3321)(4374,3327)(4387,3335)
	(4400,3344)(4413,3355)(4425,3364)
	(4433,3371)(4436,3374)(4437,3375)
\path(4512,4275)(4513,4275)(4520,4275)
	(4534,4274)(4554,4273)(4575,4271)
	(4595,4268)(4612,4265)(4627,4261)
	(4639,4256)(4650,4250)(4658,4244)
	(4666,4236)(4674,4228)(4682,4219)
	(4689,4208)(4696,4197)(4702,4185)
	(4708,4172)(4713,4160)(4718,4148)
	(4721,4137)(4725,4125)(4727,4113)
	(4729,4102)(4731,4089)(4733,4074)
	(4734,4058)(4735,4040)(4736,4022)
	(4736,4004)(4737,3989)(4737,3980)
	(4737,3976)(4737,3975)
\path(2862,4350)(2863,4350)(2870,4350)
	(2884,4349)(2904,4348)(2925,4346)
	(2945,4343)(2962,4340)(2977,4336)
	(2989,4331)(3000,4325)(3008,4319)
	(3016,4311)(3024,4303)(3032,4294)
	(3039,4283)(3046,4272)(3052,4260)
	(3058,4247)(3063,4235)(3068,4223)
	(3071,4212)(3075,4200)(3077,4188)
	(3079,4177)(3081,4164)(3083,4149)
	(3084,4133)(3085,4115)(3086,4097)
	(3086,4079)(3087,4064)(3087,4055)
	(3087,4051)(3087,4050)
\path(4137,4275)(4136,4275)(4132,4275)
	(4123,4274)(4108,4273)(4090,4271)
	(4072,4269)(4054,4265)(4038,4262)
	(4023,4257)(4010,4252)(3999,4245)
	(3987,4237)(3977,4230)(3967,4221)
	(3957,4210)(3947,4199)(3936,4187)
	(3926,4174)(3915,4161)(3906,4147)
	(3896,4134)(3888,4120)(3880,4108)
	(3873,4096)(3867,4085)(3862,4075)
	(3856,4062)(3851,4050)(3847,4038)
	(3844,4025)(3841,4012)(3839,3999)
	(3838,3987)(3837,3979)(3837,3976)(3837,3975)
\path(2487,4350)(2486,4350)(2482,4350)
	(2473,4349)(2458,4348)(2440,4346)
	(2422,4344)(2404,4340)(2388,4337)
	(2373,4332)(2360,4327)(2349,4320)
	(2337,4312)(2327,4305)(2317,4296)
	(2307,4285)(2297,4274)(2286,4262)
	(2276,4249)(2265,4236)(2256,4222)
	(2246,4209)(2238,4195)(2230,4183)
	(2223,4171)(2217,4160)(2212,4150)
	(2206,4137)(2201,4125)(2197,4113)
	(2194,4100)(2191,4087)(2189,4074)
	(2188,4062)(2187,4054)(2187,4051)(2187,4050)
\path(912,4350)(913,4350)(920,4350)
	(934,4349)(954,4348)(975,4346)
	(995,4343)(1012,4340)(1027,4336)
	(1039,4331)(1050,4325)(1058,4319)
	(1066,4311)(1074,4303)(1082,4294)
	(1089,4283)(1096,4272)(1102,4260)
	(1108,4247)(1113,4235)(1118,4223)
	(1121,4212)(1125,4200)(1127,4188)
	(1129,4177)(1131,4164)(1133,4149)
	(1134,4133)(1135,4115)(1136,4097)
	(1136,4079)(1137,4064)(1137,4055)
	(1137,4051)(1137,4050)
\path(462,4350)(461,4350)(457,4350)
	(448,4349)(433,4348)(415,4346)
	(397,4344)(379,4340)(363,4337)
	(348,4332)(335,4327)(324,4320)
	(312,4312)(302,4305)(292,4296)
	(282,4285)(272,4274)(261,4262)
	(251,4249)(240,4236)(231,4222)
	(221,4209)(213,4195)(205,4183)
	(198,4171)(192,4160)(187,4150)
	(181,4137)(176,4125)(172,4113)
	(169,4100)(166,4087)(164,4074)
	(163,4062)(162,4054)(162,4051)(162,4050)
\put(1962,0){\makebox(0,0)[lb]{\smash{{\mathmode{AS}}}}}
\put(1737,4800){\makebox(0,0)[lb]{\smash{{\mathmode{STU}}}}}
\dashline{60.000}(4737,4200)(4137,3300)
\dashline{60.000}(3912,4125)(4362,3300)
\dashline{60.000}(3012,4275)(2637,3300)
\dashline{60.000}(2262,4200)(2562,3300)
\dashline{60.000}(612,3825)(1062,4275)
\end{picture}
}


==> draws/figure90.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7812,2796)(0,-10)
\put(1350,1362){\blacken\ellipse{70}{70}}
\put(1350,1362){\ellipse{70}{70}}
\put(1350,1137){\blacken\ellipse{70}{70}}
\put(1350,1137){\ellipse{70}{70}}
\put(6750,1362){\blacken\ellipse{70}{70}}
\put(6750,1362){\ellipse{70}{70}}
\put(6750,1062){\blacken\ellipse{70}{70}}
\put(6750,1062){\ellipse{70}{70}}
\put(0,387){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(5100,462){\makebox(0,0)[lb]{\smash{{\mathmode{k}}}}}
\put(5475,1212){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(450,1212){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(6675,2637){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\put(1275,2337){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\path(1575,1812)(1576,1812)(1582,1811)
	(1595,1810)(1610,1808)(1625,1804)
	(1638,1800)(1650,1795)(1663,1787)
	(1671,1781)(1681,1773)(1691,1765)
	(1701,1756)(1712,1745)(1723,1734)
	(1734,1722)(1744,1709)(1753,1697)
	(1762,1685)(1769,1674)(1775,1662)
	(1780,1650)(1785,1639)(1788,1626)
	(1791,1611)(1794,1595)(1796,1577)
	(1797,1559)(1799,1541)(1800,1512)
\path(1765.882,1630.895)(1800.000,1512.000)(1825.847,1632.963)
\path(1800,987)(1800,986)(1800,980)
	(1799,967)(1798,952)(1796,937)
	(1794,924)(1791,912)(1788,899)
	(1784,889)(1779,877)(1773,865)
	(1766,852)(1757,839)(1748,826)
	(1737,814)(1725,804)(1713,795)
	(1700,787)(1690,782)(1679,779)
	(1666,775)(1651,772)(1634,770)
	(1615,768)(1594,766)(1571,765)
	(1549,764)(1529,763)(1500,762)
\path(1618.895,796.118)(1500.000,762.000)(1620.963,736.153)
\path(1200,762)(1199,762)(1195,762)
	(1185,761)(1170,761)(1152,759)
	(1132,758)(1114,756)(1096,753)
	(1080,750)(1066,747)(1052,742)
	(1038,737)(1025,732)(1012,726)
	(998,719)(984,710)(969,701)
	(953,691)(937,680)(922,668)
	(906,656)(891,643)(877,629)
	(863,615)(850,601)(838,587)
	(827,574)(816,560)(806,545)
	(795,528)(783,509)(770,488)
	(757,464)(743,438)(728,412)
	(713,385)(700,360)(690,340)(675,312)
\path(705.222,431.944)(675.000,312.000)(758.111,403.611)
\path(3000,1212)(4050,1212)
\path(3930.000,1182.000)(4050.000,1212.000)(3930.000,1242.000)
\path(5400,537)(5403,539)(5408,542)
	(5418,549)(5433,559)(5452,572)
	(5476,587)(5502,605)(5531,624)
	(5560,644)(5590,663)(5618,682)
	(5645,700)(5669,717)(5692,732)
	(5714,746)(5733,759)(5751,771)
	(5768,782)(5783,793)(5798,802)
	(5813,812)(5829,823)(5846,834)
	(5862,845)(5878,856)(5895,868)
	(5910,879)(5926,890)(5942,902)
	(5957,914)(5972,926)(5987,938)
	(6001,950)(6014,962)(6027,974)
	(6040,986)(6052,999)(6064,1011)
	(6075,1024)(6086,1038)(6098,1053)
	(6110,1068)(6122,1084)(6134,1102)
	(6146,1120)(6158,1139)(6170,1158)
	(6182,1178)(6194,1198)(6205,1218)
	(6215,1238)(6225,1258)(6234,1277)
	(6242,1296)(6250,1314)(6256,1332)
	(6263,1349)(6269,1369)(6274,1388)
	(6279,1408)(6284,1427)(6288,1448)
	(6293,1468)(6297,1488)(6302,1509)
	(6306,1529)(6311,1548)(6316,1567)
	(6322,1585)(6328,1602)(6335,1619)
	(6342,1634)(6350,1649)(6358,1663)
	(6367,1676)(6377,1689)(6388,1703)
	(6401,1716)(6414,1729)(6429,1742)
	(6445,1755)(6462,1768)(6480,1780)
	(6498,1791)(6517,1802)(6537,1812)
	(6556,1821)(6576,1829)(6596,1837)
	(6617,1843)(6638,1849)(6657,1854)
	(6677,1859)(6697,1863)(6719,1866)
	(6741,1869)(6764,1872)(6787,1874)
	(6812,1875)(6836,1876)(6861,1877)
	(6885,1876)(6909,1875)(6933,1874)
	(6956,1872)(6978,1869)(7000,1866)
	(7020,1863)(7039,1859)(7057,1854)
	(7075,1849)(7096,1843)(7116,1835)
	(7136,1826)(7155,1817)(7174,1806)
	(7193,1795)(7210,1782)(7227,1769)
	(7243,1756)(7258,1742)(7272,1729)
	(7284,1715)(7296,1701)(7306,1688)
	(7316,1675)(7325,1662)(7335,1647)
	(7344,1632)(7352,1617)(7360,1601)
	(7368,1584)(7376,1568)(7382,1551)
	(7388,1535)(7394,1519)(7399,1503)
	(7403,1489)(7407,1475)(7410,1462)
	(7413,1449)(7415,1435)(7417,1421)
	(7419,1407)(7420,1392)(7421,1377)
	(7422,1362)(7421,1347)(7420,1332)
	(7419,1317)(7417,1303)(7415,1289)
	(7413,1274)(7410,1262)(7407,1249)
	(7403,1235)(7399,1221)(7395,1206)
	(7390,1190)(7384,1174)(7378,1159)
	(7372,1143)(7365,1128)(7359,1114)
	(7352,1100)(7345,1087)(7338,1074)
	(7330,1062)(7322,1050)(7313,1038)
	(7304,1026)(7294,1014)(7284,1001)
	(7273,989)(7262,977)(7252,965)
	(7241,953)(7230,942)(7220,932)
	(7210,922)(7200,912)(7190,902)
	(7180,892)(7169,882)(7158,871)
	(7147,860)(7134,850)(7122,839)
	(7108,828)(7095,818)(7081,808)
	(7067,799)(7054,790)(7039,782)
	(7025,774)(7012,768)(6998,762)
	(6983,756)(6967,750)(6951,744)
	(6933,739)(6915,733)(6897,728)
	(6878,723)(6858,719)(6840,714)
	(6821,711)(6803,707)(6785,704)
	(6767,702)(6750,699)(6733,697)
	(6715,696)(6697,694)(6679,693)
	(6660,691)(6642,690)(6622,689)
	(6603,689)(6585,688)(6567,688)
	(6549,687)(6533,687)(6517,687)
	(6502,687)(6488,687)(6475,687)
	(6461,687)(6446,687)(6432,687)
	(6418,687)(6404,686)(6389,686)
	(6375,685)(6361,684)(6346,683)
	(6332,682)(6318,681)(6304,679)
	(6289,677)(6275,674)(6262,672)
	(6248,670)(6233,667)(6218,663)
	(6201,659)(6184,655)(6166,650)
	(6148,644)(6130,638)(6112,632)
	(6094,625)(6076,618)(6060,611)
	(6043,603)(6028,595)(6013,587)
	(5998,578)(5983,568)(5967,558)
	(5951,546)(5934,532)(5916,517)
	(5896,500)(5875,481)(5854,461)
	(5832,441)(5813,423)(5775,387)
\path(5841.482,491.308)(5775.000,387.000)(5882.747,447.751)
\path(6750,12)(6750,537)
\path(900,1437)(900,1438)(900,1442)
	(900,1451)(901,1466)(902,1487)
	(903,1510)(904,1533)(906,1555)
	(908,1575)(910,1593)(913,1609)
	(917,1624)(920,1637)(925,1649)
	(931,1664)(939,1678)(947,1692)
	(957,1705)(968,1719)(980,1732)
	(993,1744)(1007,1755)(1020,1765)
	(1034,1773)(1048,1781)(1063,1787)
	(1075,1792)(1088,1795)(1103,1799)
	(1119,1802)(1137,1804)(1157,1806)
	(1179,1808)(1202,1809)(1225,1810)
	(1246,1811)(1275,1812)
\path(1156.105,1777.882)(1275.000,1812.000)(1154.037,1837.847)
\path(5850,1362)(6075,1362)
\path(6375,1362)(7275,1362)
\path(7650,1062)(7500,1062)
\path(7200,1062)(6300,1062)
\path(6750,2037)(6750,2487)
\path(6780.000,2367.000)(6750.000,2487.000)(6720.000,2367.000)
\path(7500,1362)(7800,1362)
\path(7680.000,1332.000)(7800.000,1362.000)(7680.000,1392.000)
\path(300,462)(303,464)(310,467)
	(321,473)(337,481)(357,492)
	(380,504)(404,516)(429,530)
	(452,542)(474,554)(494,566)
	(513,576)(530,587)(545,596)
	(560,606)(574,615)(588,624)
	(602,635)(617,647)(632,659)
	(647,671)(662,684)(677,697)
	(691,711)(706,724)(719,738)
	(732,752)(744,765)(754,778)
	(764,790)(773,802)(781,814)
	(788,824)(795,839)(802,853)
	(807,867)(812,883)(815,901)
	(819,919)(821,939)(823,957)(825,987)
\path(846.951,865.270)(825.000,987.000)(787.084,869.261)
\path(5925,1062)(5625,1062)
\path(5745.000,1092.000)(5625.000,1062.000)(5745.000,1032.000)
\path(6750,912)(6750,1737)
\path(2250,1137)(675,1137)
\path(795.000,1167.000)(675.000,1137.000)(795.000,1107.000)
\path(675,1362)(2325,1362)
\path(2205.000,1332.000)(2325.000,1362.000)(2205.000,1392.000)
\path(1350,612)(1350,2112)
\path(1380.000,1992.000)(1350.000,2112.000)(1320.000,1992.000)
\end{picture}
}


==> draws/figure91.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10050,1848)(0,-10)
\put(2408,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}an incomming chrd }}}}}
\put(6608,612){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(9008,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(5933,612){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(3758,1062){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(8333,612){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(3233,687){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(983,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(608,687){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\path(2333,1662)(1283,912)
\path(1363.211,1006.161)(1283.000,912.000)(1398.085,957.337)
\put(2033,762){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(4808,687){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(7508,762){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(9758,762){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\dashline{60.000}(4058,1287)(3983,1062)(4058,837)(4283,837)
\dashline{60.000}(6983,1062)(6833,987)(6833,687)
	(6833,537)(6983,462)
\dashline{60.000}(9383,1062)(9233,987)(9233,612)(9383,462)
\path(1508,687)(1058,837)
\drawline(983,837)(983,837)
\path(4283,612)(3758,762)
\dashline{60.000}(1433,537)(1283,537)(1058,312)(1058,162)
\path(9458,612)(9008,762)
\dashline{60.000}(8558,1512)(8558,12)
\dashline{60.000}(6158,1512)(6158,12)
\path(7058,837)(6533,912)
\dashline{60.000}(3458,1512)(3458,12)
\dashline{60.000}(758,1587)(758,87)
\put(8708,762){\ellipse{1500}{1500}}
\put(6308,762){\ellipse{1500}{1500}}
\put(3533,762){\ellipse{1500}{1500}}
\put(758,837){\ellipse{1500}{1500}}
\end{picture}
}


==> draws/figurea1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12111,4239)(0,-10)
\put(11850,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}4-T }}}}}
\put(0,3537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}$\iota$ ( 2-T ) }}}}}
\put(11325,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it} = }}}}}
\put(1650,3537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}=}}}}}
\put(2100,1137){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(8925,1062){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6525,987){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4050,1062){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(9075,3462){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6600,3387){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4200,3312){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\dashline{60.000}(10875,987)(10500,912)(10275,612)(10275,12)
\dashline{60.000}(8475,987)(8100,912)(7875,612)(7875,12)
\dashline{60.000}(4875,987)(5250,912)(5475,612)(5475,12)
\dashline{60.000}(2475,987)(2850,837)(3075,612)(3075,12)
\dashline{60.000}(10875,3462)(10500,3312)(10275,3012)(10275,2412)
\dashline{60.000}(8475,3762)(8250,3762)(7875,3162)(7875,2412)
\dashline{60.000}(4875,3762)(5100,3762)(5475,3012)(5475,2412)
\dashline{60.000}(2475,3462)(2925,3312)(3075,3012)(3075,2412)
\path(7275,612)(7275,1812)
\path(7305.000,1692.000)(7275.000,1812.000)(7245.000,1692.000)
\path(8475,1812)(8475,612)
\path(8445.000,732.000)(8475.000,612.000)(8505.000,732.000)
\path(9675,612)(9675,1812)
\path(9705.000,1692.000)(9675.000,1812.000)(9645.000,1692.000)
\path(10875,1812)(10875,612)
\path(10845.000,732.000)(10875.000,612.000)(10905.000,732.000)
\path(2700,12)(3600,12)
\path(3480.000,-18.000)(3600.000,12.000)(3480.000,42.000)
\path(5100,12)(6000,12)
\path(5880.000,-18.000)(6000.000,12.000)(5880.000,42.000)
\path(6075,1812)(6075,612)
\path(6045.000,732.000)(6075.000,612.000)(6105.000,732.000)
\path(9900,12)(10800,12)
\path(10680.000,-18.000)(10800.000,12.000)(10680.000,42.000)
\dashline{60.000}(2475,1212)(3675,1212)
\dashline{60.000}(7275,1212)(8475,1212)
\dashline{60.000}(9675,1212)(10875,1212)
\path(4875,612)(4875,1812)
\path(4905.000,1692.000)(4875.000,1812.000)(4845.000,1692.000)
\dashline{60.000}(4875,1212)(6075,1212)
\path(3675,1812)(3675,612)
\path(3645.000,732.000)(3675.000,612.000)(3705.000,732.000)
\path(2475,612)(2475,1812)
\path(2505.000,1692.000)(2475.000,1812.000)(2445.000,1692.000)
\path(7425,12)(8325,12)
\path(8205.000,-18.000)(8325.000,12.000)(8205.000,42.000)
\dashline{60.000}(9675,3612)(10875,3612)
\dashline{60.000}(7275,3612)(8475,3612)
\dashline{60.000}(4875,3612)(6075,3612)
\dashline{60.000}(2475,3612)(3675,3612)
\path(9825,2412)(10725,2412)
\path(10605.000,2382.000)(10725.000,2412.000)(10605.000,2442.000)
\path(7425,2412)(8325,2412)
\path(8205.000,2382.000)(8325.000,2412.000)(8205.000,2442.000)
\path(5025,2412)(5925,2412)
\path(5805.000,2382.000)(5925.000,2412.000)(5805.000,2442.000)
\path(10875,4212)(10875,3012)
\path(10845.000,3132.000)(10875.000,3012.000)(10905.000,3132.000)
\path(9675,3012)(9675,4212)
\path(9705.000,4092.000)(9675.000,4212.000)(9645.000,4092.000)
\path(8475,4212)(8475,3012)
\path(8445.000,3132.000)(8475.000,3012.000)(8505.000,3132.000)
\path(7275,3012)(7275,4212)
\path(7305.000,4092.000)(7275.000,4212.000)(7245.000,4092.000)
\path(6075,4212)(6075,3012)
\path(6045.000,3132.000)(6075.000,3012.000)(6105.000,3132.000)
\path(4875,3012)(4875,4212)
\path(4905.000,4092.000)(4875.000,4212.000)(4845.000,4092.000)
\path(2625,2412)(3525,2412)
\path(3405.000,2382.000)(3525.000,2412.000)(3405.000,2442.000)
\path(3675,4212)(3675,3012)
\path(3645.000,3132.000)(3675.000,3012.000)(3705.000,3132.000)
\path(2475,3012)(2475,4212)
\path(2505.000,4092.000)(2475.000,4212.000)(2445.000,4092.000)
\end{picture}
}


==> draws/figurea2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9142,1554)(0,-10)
\path(4935,402)(4935,177)
\put(0,1002){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}$\iota$ ( 3-T) }}}}}
\path(1950,1212)(1950,1527)
\path(1980.000,1407.000)(1950.000,1527.000)(1920.000,1407.000)
\path(2550,1227)(2565,1512)
\path(2588.651,1390.589)(2565.000,1512.000)(2528.734,1393.743)
\dottedline{90}(1950,1182)(1950,42)
\dottedline{90}(2550,1212)(2550,27)
\path(4350,387)(4350,192)
\path(6150,912)(6150,657)
\put(1200,1002){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{it}=}}}}}
\put(3900,1002){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\dottedline{90}(3150,1212)(3150,27)
\dottedline{90}(3750,1212)(3765,42)
\dottedline{90}(4335,1227)(4335,57)
\dottedline{90}(4950,1212)(4950,27)
\dottedline{90}(5550,1212)(5550,12)
\dottedline{90}(6150,1212)(6150,12)
\dottedline{90}(6750,1212)(6750,27)
\dottedline{90}(7350,1212)(7350,27)
\dottedline{90}(7935,1227)(7935,42)
\dottedline{90}(8550,1212)(8550,27)
\path(2550,912)(2550,627)
\path(1965,912)(1965,642)
\path(2550,402)(2550,177)
\path(1950,402)(1950,222)
\path(3150,912)(3165,642)
\path(3765,927)(3765,627)
\path(3150,387)(3165,207)
\path(3765,357)(3780,192)
\path(4350,897)(4350,627)
\path(4965,912)(4965,627)
\path(6150,417)(6150,252)
\path(3150,1197)(3165,1467)
\path(3188.297,1345.521)(3165.000,1467.000)(3128.390,1348.849)
\path(5550,912)(5550,672)
\path(3750,1212)(3765,1422)
\path(3786.374,1300.168)(3765.000,1422.000)(3726.527,1304.442)
\put(8850,1002){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 }}}}}
\path(5550,417)(5565,207)
\path(6750,432)(6750,252)
\path(7350,447)(7365,222)
\path(6750,927)(6765,702)
\path(7350,912)(7350,702)
\path(7935,432)(7935,237)
\path(8565,402)(8550,207)
\path(7950,897)(7950,732)
\path(8550,912)(8550,732)
\path(4950,1167)(4950,1437)
\path(4980.000,1317.000)(4950.000,1437.000)(4920.000,1317.000)
\path(4335,1182)(4350,1437)
\path(4372.902,1315.445)(4350.000,1437.000)(4313.005,1318.969)
\path(5550,1212)(5550,1497)
\path(5580.000,1377.000)(5550.000,1497.000)(5520.000,1377.000)
\path(6150,1227)(6150,1482)
\path(6180.000,1362.000)(6150.000,1482.000)(6120.000,1362.000)
\path(7950,1182)(7950,1512)
\path(7980.000,1392.000)(7950.000,1512.000)(7920.000,1392.000)
\path(8550,1227)(8550,1482)
\path(8580.000,1362.000)(8550.000,1482.000)(8520.000,1362.000)
\put(2775,1002){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(5175,927){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6375,1002){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(7575,1002){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\dashline{60.000}(6750,342)(7350,342)
\dashline{60.000}(5580,342)(6180,342)
\dashline{60.000}(1950,1302)(2550,1302)
\dashline{60.000}(4350,777)(4950,777)
\dashline{60.000}(3165,777)(3765,777)
\dashline{60.000}(7950,1302)(8550,1302)
\end{picture}
}


==> draws/figurea3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12051,5940)(0,-10)
\put(450,5175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}(interchange) }}}}}
\put(11175,1275){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{it}sum of two 4-Ts }}}}}
\put(0,5175){\makebox(0,0)[lb]{\smash{{\mathmode{\iota }}}}}
\put(2325,5175){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(10500,1275){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(8475,1275){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6375,1275){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4200,1350){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2400,1275){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(8400,3225){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(6450,3225){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(4275,3225){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(2325,3300){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(8400,5250){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6375,5175){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4125,5175){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\dashline{60.000}(5400,2475)(5400,3075)(5700,3525)(5850,3525)
\dashline{60.000}(9600,4575)(9600,5100)(10050,5550)
\dashline{60.000}(7500,4575)(7500,5100)(7800,5325)(7950,5325)
\dashline{60.000}(5400,4575)(5400,5175)(5625,5550)(5850,5625)
\dashline{60.000}(9600,2475)(9600,3000)(9825,3225)(10050,3225)
\path(5850,1875)(5850,975)
\path(5820.000,1095.000)(5850.000,975.000)(5880.000,1095.000)
\path(4950,975)(4950,1875)
\path(4980.000,1755.000)(4950.000,1875.000)(4920.000,1755.000)
\path(3750,1875)(3750,975)
\path(3720.000,1095.000)(3750.000,975.000)(3780.000,1095.000)
\path(2850,975)(2850,1875)
\path(2880.000,1755.000)(2850.000,1875.000)(2820.000,1755.000)
\path(3000,4575)(3600,4575)(3675,4575)
\path(3555.000,4545.000)(3675.000,4575.000)(3555.000,4605.000)
\path(5100,4575)(5700,4575)(5775,4575)
\path(5655.000,4545.000)(5775.000,4575.000)(5655.000,4605.000)
\path(7200,4575)(7800,4575)(7875,4575)
\path(7755.000,4545.000)(7875.000,4575.000)(7755.000,4605.000)
\path(9300,4575)(9900,4575)(9975,4575)
\path(9855.000,4545.000)(9975.000,4575.000)(9855.000,4605.000)
\path(5100,2475)(5700,2475)(5775,2475)
\path(5655.000,2445.000)(5775.000,2475.000)(5655.000,2505.000)
\path(7200,2475)(7800,2475)(7875,2475)
\path(7755.000,2445.000)(7875.000,2475.000)(7755.000,2505.000)
\path(3000,375)(3600,375)(3675,375)
\path(3555.000,345.000)(3675.000,375.000)(3555.000,405.000)
\path(7200,375)(7800,375)(7875,375)
\path(7755.000,345.000)(7875.000,375.000)(7755.000,405.000)
\path(9375,375)(9975,375)(10050,375)
\path(9930.000,345.000)(10050.000,375.000)(9930.000,405.000)
\path(5100,375)(5700,375)(5775,375)
\path(5655.000,345.000)(5775.000,375.000)(5655.000,405.000)
\dashline{60.000}(2850,5325)(3750,5100)
\dashline{60.000}(3300,4575)(3750,5550)
\path(3000,2475)(3600,2475)(3675,2475)
\path(3555.000,2445.000)(3675.000,2475.000)(3555.000,2505.000)
\drawline(5400,4575)(5400,4575)
\dashline{60.000}(9150,5325)(10050,5175)
\dashline{60.000}(2850,3375)(3750,3675)
\dashline{60.000}(3300,2475)(3750,3375)
\dashline{60.000}(4950,5250)(5850,5475)
\dashline{60.000}(7050,3375)(7950,3675)
\dashline{60.000}(7500,2475)(7950,3300)
\path(9300,2475)(9900,2475)(9975,2475)
\path(9855.000,2445.000)(9975.000,2475.000)(9855.000,2505.000)
\dashline{60.000}(9150,3450)(10050,3300)
\dashline{60.000}(2850,1350)(3750,1650)
\dashline{60.000}(3300,375)(2850,1275)
\dashline{60.000}(4950,1425)(5850,1275)
\dashline{60.000}(5400,375)(4950,1275)
\dashline{60.000}(7050,1350)(7950,1650)
\dashline{60.000}(7500,375)(7500,675)(7500,975)
	(7350,1200)(7200,1425)(7050,1500)
\dashline{60.000}(9150,1425)(10050,1200)
\dashline{60.000}(9600,375)(9600,750)(9525,1125)
	(9375,1500)(9150,1575)
\path(7050,975)(7050,1875)
\path(7080.000,1755.000)(7050.000,1875.000)(7020.000,1755.000)
\path(7950,1875)(7950,975)
\path(7920.000,1095.000)(7950.000,975.000)(7980.000,1095.000)
\path(9150,975)(9150,1875)
\path(9180.000,1755.000)(9150.000,1875.000)(9120.000,1755.000)
\path(10050,1875)(10050,975)
\path(10020.000,1095.000)(10050.000,975.000)(10080.000,1095.000)
\dashline{60.000}(4950,3375)(5850,3225)
\dashline{60.000}(7050,5250)(7051,5250)(7055,5252)
	(7064,5255)(7080,5260)(7101,5267)
	(7125,5275)(7150,5283)(7174,5290)
	(7196,5297)(7217,5304)(7236,5310)
	(7253,5315)(7270,5320)(7288,5325)
	(7303,5329)(7318,5334)(7335,5338)
	(7352,5343)(7369,5348)(7388,5352)
	(7406,5357)(7425,5362)(7444,5368)
	(7462,5373)(7481,5377)(7498,5382)
	(7515,5387)(7532,5391)(7547,5396)
	(7563,5400)(7580,5405)(7597,5410)
	(7614,5415)(7631,5421)(7649,5426)
	(7667,5432)(7684,5438)(7701,5443)
	(7718,5449)(7733,5454)(7748,5460)
	(7762,5465)(7775,5470)(7788,5475)
	(7802,5481)(7816,5487)(7830,5493)
	(7846,5500)(7864,5508)(7882,5517)
	(7902,5527)(7920,5536)(7935,5543)
	(7945,5548)(7949,5550)(7950,5550)
\put(5325,5850){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\put(7425,5775){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\put(3150,75){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\put(7350,0){\makebox(0,0)[lb]{\smash{{\mathmode{*}}}}}
\put(5250,3975){\makebox(0,0)[lb]{\smash{{\mathmode{**}}}}}
\put(9450,3975){\makebox(0,0)[lb]{\smash{{\mathmode{**}}}}}
\put(5250,0){\makebox(0,0)[lb]{\smash{{\mathmode{**}}}}}
\put(9525,75){\makebox(0,0)[lb]{\smash{{\mathmode{**}}}}}
\path(10050,5775)(10050,4875)
\path(10020.000,4995.000)(10050.000,4875.000)(10080.000,4995.000)
\path(9150,4875)(9150,5775)
\path(9180.000,5655.000)(9150.000,5775.000)(9120.000,5655.000)
\path(7950,5775)(7950,4875)
\path(7920.000,4995.000)(7950.000,4875.000)(7980.000,4995.000)
\path(7050,4875)(7050,5775)
\path(7080.000,5655.000)(7050.000,5775.000)(7020.000,5655.000)
\path(5850,5775)(5850,4875)
\path(5820.000,4995.000)(5850.000,4875.000)(5880.000,4995.000)
\path(4950,4875)(4950,5775)
\path(4980.000,5655.000)(4950.000,5775.000)(4920.000,5655.000)
\path(3750,5775)(3750,4875)
\path(3720.000,4995.000)(3750.000,4875.000)(3780.000,4995.000)
\path(2850,4875)(2850,5775)
\path(2880.000,5655.000)(2850.000,5775.000)(2820.000,5655.000)
\path(10050,3900)(10050,3000)
\path(10020.000,3120.000)(10050.000,3000.000)(10080.000,3120.000)
\path(9150,3000)(9150,3900)
\path(9180.000,3780.000)(9150.000,3900.000)(9120.000,3780.000)
\path(7950,3900)(7950,3000)
\path(7920.000,3120.000)(7950.000,3000.000)(7980.000,3120.000)
\path(7050,3000)(7050,3900)
\path(7080.000,3780.000)(7050.000,3900.000)(7020.000,3780.000)
\path(5850,3900)(5850,3000)
\path(5820.000,3120.000)(5850.000,3000.000)(5880.000,3120.000)
\path(4950,3000)(4950,3900)
\path(4980.000,3780.000)(4950.000,3900.000)(4920.000,3780.000)
\path(3750,3900)(3750,3000)
\path(3720.000,3120.000)(3750.000,3000.000)(3780.000,3120.000)
\path(2850,3000)(2850,3900)
\path(2880.000,3780.000)(2850.000,3900.000)(2820.000,3780.000)
\end{picture}
}


==> draws/figurea4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7662,5439)(0,-10)
\put(5925,912){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3975,912){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1875,912){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(0,837){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(6000,2862){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3975,2937){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1875,2937){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(0,2862){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(6075,4887){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3975,4812){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1725,4737){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\dashline{60.000}(7200,12)(7200,612)(6750,912)
\dashline{60.000}(5100,12)(5100,612)(4650,837)
\dashline{60.000}(3000,12)(3000,762)(3450,912)
\dashline{60.000}(900,12)(900,762)(1350,987)
\dashline{60.000}(7200,2112)(7200,2862)(7650,3237)
\dashline{60.000}(5100,2112)(5100,2787)(5550,3237)
\dashline{60.000}(3000,2112)(3000,2712)(2850,3312)(2550,3312)
\dashline{60.000}(900,2112)(900,2712)(675,3237)(450,3237)
\dashline{60.000}(7200,4212)(7200,4662)(7425,5337)(7650,5337)
\path(3450,1512)(3450,612)
\path(3420.000,732.000)(3450.000,612.000)(3480.000,732.000)
\path(2550,612)(2550,1512)
\path(2580.000,1392.000)(2550.000,1512.000)(2520.000,1392.000)
\path(1350,1512)(1350,612)
\path(1320.000,732.000)(1350.000,612.000)(1380.000,732.000)
\path(450,612)(450,1512)
\path(480.000,1392.000)(450.000,1512.000)(420.000,1392.000)
\path(600,4212)(1200,4212)(1275,4212)
\path(1155.000,4182.000)(1275.000,4212.000)(1155.000,4242.000)
\path(2700,4212)(3300,4212)(3375,4212)
\path(3255.000,4182.000)(3375.000,4212.000)(3255.000,4242.000)
\path(4800,4212)(5400,4212)(5475,4212)
\path(5355.000,4182.000)(5475.000,4212.000)(5355.000,4242.000)
\path(6900,4212)(7500,4212)(7575,4212)
\path(7455.000,4182.000)(7575.000,4212.000)(7455.000,4242.000)
\path(4800,2112)(5400,2112)(5475,2112)
\path(5355.000,2082.000)(5475.000,2112.000)(5355.000,2142.000)
\path(2700,2112)(3300,2112)(3375,2112)
\path(3255.000,2082.000)(3375.000,2112.000)(3255.000,2142.000)
\path(600,2112)(1200,2112)(1275,2112)
\path(1155.000,2082.000)(1275.000,2112.000)(1155.000,2142.000)
\path(600,12)(1200,12)(1275,12)
\path(1155.000,-18.000)(1275.000,12.000)(1155.000,42.000)
\path(4800,12)(5400,12)(5475,12)
\path(5355.000,-18.000)(5475.000,12.000)(5355.000,42.000)
\path(6975,12)(7575,12)(7650,12)
\path(7530.000,-18.000)(7650.000,12.000)(7530.000,42.000)
\path(2700,12)(3300,12)(3375,12)
\path(3255.000,-18.000)(3375.000,12.000)(3255.000,42.000)
\drawline(3000,4212)(3000,4212)
\dashline{60.000}(450,3012)(1350,3312)
\dashline{60.000}(2550,3012)(3450,2862)
\dashline{60.000}(4650,3012)(5550,3312)
\path(6900,2112)(7500,2112)(7575,2112)
\path(7455.000,2082.000)(7575.000,2112.000)(7455.000,2142.000)
\dashline{60.000}(6750,3087)(7650,2937)
\dashline{60.000}(450,987)(1350,1287)
\dashline{60.000}(4650,987)(5550,1287)
\dashline{60.000}(6750,1062)(7650,837)
\dashline{60.000}(450,4887)(1350,4812)
\dashline{60.000}(450,4887)(1350,5187)
\dashline{60.000}(3450,4737)(2550,4887)(3450,5112)
\dashline{60.000}(5550,5187)(4650,4962)(5550,4812)
\dashline{60.000}(7650,4812)(6750,4962)(7650,5187)
\dashline{60.000}(450,3012)(1350,2862)
\dashline{60.000}(2550,3012)(3450,3312)
\dashline{60.000}(4650,3012)(5550,2862)
\dashline{60.000}(6750,3087)(7650,3312)
\dashline{60.000}(450,987)(1350,837)
\dashline{60.000}(2550,1062)(3450,1287)
\dashline{60.000}(4650,987)(5550,912)
\dashline{60.000}(6750,1062)(7650,1362)
\dashline{60.000}(675,4212)(750,4437)(900,4512)
	(1125,4662)(1350,4737)
\dashline{60.000}(3075,4212)(3075,4362)(3150,4512)(3450,4662)
\dashline{60.000}(5250,4212)(5250,4437)(5250,4812)
	(5325,5037)(5475,5337)(5550,5337)
\dashline{60.000}(2550,1062)(3450,762)
\path(4650,612)(4650,1512)
\path(4680.000,1392.000)(4650.000,1512.000)(4620.000,1392.000)
\path(5550,1512)(5550,612)
\path(5520.000,732.000)(5550.000,612.000)(5580.000,732.000)
\path(6750,612)(6750,1512)
\path(6780.000,1392.000)(6750.000,1512.000)(6720.000,1392.000)
\path(7650,1512)(7650,612)
\path(7620.000,732.000)(7650.000,612.000)(7680.000,732.000)
\path(7650,5412)(7650,4512)
\path(7620.000,4632.000)(7650.000,4512.000)(7680.000,4632.000)
\path(6750,4512)(6750,5412)
\path(6780.000,5292.000)(6750.000,5412.000)(6720.000,5292.000)
\path(5550,5412)(5550,4512)
\path(5520.000,4632.000)(5550.000,4512.000)(5580.000,4632.000)
\path(4650,4512)(4650,5412)
\path(4680.000,5292.000)(4650.000,5412.000)(4620.000,5292.000)
\path(3450,5412)(3450,4512)
\path(3420.000,4632.000)(3450.000,4512.000)(3480.000,4632.000)
\path(2550,4512)(2550,5412)
\path(2580.000,5292.000)(2550.000,5412.000)(2520.000,5292.000)
\path(1350,5412)(1350,4512)
\path(1320.000,4632.000)(1350.000,4512.000)(1380.000,4632.000)
\path(450,4512)(450,5412)
\path(480.000,5292.000)(450.000,5412.000)(420.000,5292.000)
\path(7650,3537)(7650,2637)
\path(7620.000,2757.000)(7650.000,2637.000)(7680.000,2757.000)
\path(6750,2637)(6750,3537)
\path(6780.000,3417.000)(6750.000,3537.000)(6720.000,3417.000)
\path(5550,3537)(5550,2637)
\path(5520.000,2757.000)(5550.000,2637.000)(5580.000,2757.000)
\path(4650,2637)(4650,3537)
\path(4680.000,3417.000)(4650.000,3537.000)(4620.000,3417.000)
\path(3450,3537)(3450,2637)
\path(3420.000,2757.000)(3450.000,2637.000)(3480.000,2757.000)
\path(2550,2637)(2550,3537)
\path(2580.000,3417.000)(2550.000,3537.000)(2520.000,3417.000)
\path(1350,3537)(1350,2637)
\path(1320.000,2757.000)(1350.000,2637.000)(1380.000,2757.000)
\path(450,2637)(450,3537)
\path(480.000,3417.000)(450.000,3537.000)(420.000,3417.000)
\end{picture}
}


==> draws/iottan.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5112,2439)(0,-10)
\put(1987.500,1174.500){\arc{2776.013}{2.4711}{3.8121}}
\put(1500.000,1212.000){\arc{3000.000}{5.6397}{6.9267}}
\path(2400,312)(2400,2112)
\path(2430.000,1992.000)(2400.000,2112.000)(2370.000,1992.000)
\path(1200,312)(1200,2112)
\path(1230.000,1992.000)(1200.000,2112.000)(1170.000,1992.000)
\dashline{60.000}(1200,987)(2400,1587)
\dashline{60.000}(1200,1437)(2400,1137)
\dashline{60.000}(1200,1212)(1350,1287)(1350,1662)(1200,1737)
\path(3900,12)(3900,2412)
\path(3930.000,2292.000)(3900.000,2412.000)(3870.000,2292.000)
\path(5100,12)(5100,2412)
\path(5130.000,2292.000)(5100.000,2412.000)(5070.000,2292.000)
\dashline{60.000}(3900,1212)(5100,2037)
\dashline{60.000}(3900,1737)(5100,1512)
\dashline{60.000}(3900,1512)(4125,1587)(4125,1962)(3900,2112)
\dashline{60.000}(3900,762)(5100,762)
\dashline{60.000}(3900,537)(5100,537)
\dashline{60.000}(3900,387)(4125,312)(4125,87)(3900,12)
\put(0,1212){\makebox(0,0)[lb]{\smash{{\mathmode{\nu}}}}}
\put(4200,1212){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2+}}}}}
\put(4350,837){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1-}}}}}
\put(4425,387){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2-}}}}}
\put(4125,2112){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle +}}}}}
\put(4200,87){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -}}}}}
\put(4650,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1+}}}}}
\put(3300,1137){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/kink.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8239,4002)(0,-10)
\dashline{60.000}(687,3975)(462,3900)(162,3675)
	(12,3375)(87,3000)(387,2775)(687,2775)
\dashline{60.000}(2637,3825)(2937,3750)(3162,3450)
	(3162,3150)(3087,2925)(2712,2700)(2562,2700)
\dashline{60.000}(6387,3075)(6537,2925)(7062,2925)(7212,3150)
\dashline{60.000}(6387,3750)(6612,3975)(7062,3975)(7212,3675)
\path(6087,3450)(6312,3675)
\path(5637,3675)(6237,3150)
\path(5712,3075)(5862,3225)
\dashline{60.000}(5487,3825)(5412,3900)(5112,3900)(5037,3750)
\dashline{60.000}(5637,3000)(5487,2850)(5112,2850)(4962,3075)
\dashline{60.000}(5787,825)(5562,600)(5187,600)(5037,825)
\dashline{60.000}(5037,1575)(5187,1800)(5637,1800)(5787,1650)
\path(5787,1575)(6012,1275)
\path(6162,1050)(6462,675)
\dashline{60.000}(6537,600)(6612,450)(7287,450)(7437,675)
\dashline{60.000}(7287,1575)(7062,1800)(6687,1800)(6537,1650)
\path(1962,1350)(1287,825)
\path(1287,1425)(1512,1200)
\path(1662,975)(1887,750)
\dashline{60.000}(2037,1425)(2187,1575)(2487,1575)
	(2862,1200)(2862,975)(2712,750)
	(2487,600)(2187,525)(2037,600)(1962,675)
\dashline{60.000}(1212,1500)(987,1575)(687,1575)
	(462,1350)(312,1125)(312,1050)
	(462,750)(687,600)(912,600)
	(1062,675)(1212,750)
\path(912,3975)(915,3974)(921,3971)
	(933,3966)(950,3958)(973,3948)
	(1001,3935)(1033,3921)(1067,3905)
	(1102,3889)(1136,3873)(1170,3857)
	(1202,3841)(1232,3827)(1260,3813)
	(1286,3799)(1310,3786)(1332,3774)
	(1354,3762)(1374,3750)(1393,3737)
	(1412,3725)(1431,3712)(1449,3699)
	(1468,3686)(1486,3672)(1505,3657)
	(1524,3642)(1543,3627)(1562,3611)
	(1580,3594)(1599,3578)(1618,3561)
	(1636,3544)(1653,3527)(1671,3510)
	(1687,3494)(1703,3477)(1719,3461)
	(1734,3446)(1748,3431)(1761,3416)
	(1774,3402)(1787,3387)(1801,3372)
	(1814,3357)(1827,3341)(1841,3325)
	(1855,3309)(1868,3293)(1882,3277)
	(1896,3260)(1910,3243)(1925,3227)
	(1939,3210)(1953,3194)(1967,3178)
	(1981,3162)(1994,3146)(2008,3131)
	(2022,3117)(2035,3103)(2048,3089)
	(2062,3075)(2076,3061)(2090,3047)
	(2106,3033)(2122,3018)(2140,3002)
	(2159,2986)(2180,2968)(2202,2948)
	(2227,2928)(2253,2906)(2280,2883)
	(2307,2861)(2333,2839)(2357,2820)
	(2377,2804)(2393,2791)(2403,2782)
	(2409,2777)(2412,2775)
\path(1812,3450)(1815,3452)(1822,3455)
	(1833,3461)(1850,3469)(1870,3480)
	(1894,3492)(1919,3504)(1945,3518)
	(1970,3530)(1993,3542)(2015,3554)
	(2036,3564)(2055,3575)(2073,3584)
	(2090,3594)(2107,3603)(2125,3612)
	(2142,3622)(2160,3632)(2178,3642)
	(2196,3653)(2216,3664)(2235,3675)
	(2255,3686)(2275,3698)(2294,3709)
	(2314,3720)(2332,3731)(2350,3741)
	(2367,3750)(2383,3759)(2398,3767)
	(2412,3775)(2425,3781)(2437,3787)
	(2456,3797)(2473,3804)(2489,3810)
	(2505,3815)(2521,3819)(2536,3821)
	(2549,3823)(2557,3825)(2561,3825)(2562,3825)
\path(1587,3300)(1585,3298)(1580,3293)
	(1571,3284)(1558,3272)(1542,3256)
	(1524,3238)(1504,3219)(1485,3200)
	(1465,3181)(1447,3163)(1429,3147)
	(1413,3131)(1397,3116)(1382,3102)
	(1367,3089)(1352,3076)(1337,3062)
	(1321,3049)(1305,3035)(1289,3021)
	(1271,3006)(1253,2991)(1234,2976)
	(1215,2961)(1196,2945)(1176,2930)
	(1157,2915)(1138,2901)(1119,2887)
	(1101,2875)(1084,2863)(1068,2852)
	(1053,2842)(1038,2833)(1025,2825)
	(1005,2814)(987,2806)(968,2799)
	(950,2793)(930,2788)(909,2784)
	(888,2780)(868,2778)(852,2776)
	(842,2775)(838,2775)(837,2775)
\path(7287,3600)(7287,3599)(7289,3595)
	(7294,3586)(7302,3572)(7312,3555)
	(7322,3537)(7332,3520)(7341,3505)
	(7350,3492)(7358,3481)(7366,3471)
	(7374,3463)(7375,3462)(7383,3454)
	(7393,3446)(7403,3438)(7415,3430)
	(7427,3423)(7440,3416)(7454,3410)
	(7468,3404)(7482,3399)(7496,3394)
	(7510,3391)(7524,3388)(7525,3387)
	(7539,3385)(7554,3383)(7571,3381)
	(7588,3380)(7605,3380)(7623,3380)
	(7640,3381)(7657,3384)(7672,3387)
	(7687,3390)(7700,3395)(7712,3400)
	(7725,3408)(7737,3417)(7749,3427)
	(7760,3438)(7769,3450)(7778,3462)
	(7785,3473)(7791,3483)(7796,3492)
	(7800,3500)(7802,3505)(7804,3509)
	(7805,3512)(7806,3516)(7807,3519)
	(7807,3522)(7807,3525)(7806,3528)
	(7804,3531)(7802,3534)(7799,3538)
	(7796,3541)(7792,3545)(7787,3550)
	(7781,3556)(7774,3563)(7765,3572)
	(7756,3580)(7746,3590)(7735,3600)
	(7724,3610)(7713,3620)(7703,3628)
	(7693,3637)(7683,3644)(7675,3650)
	(7666,3655)(7658,3660)(7650,3663)
	(7642,3666)(7634,3668)(7626,3668)
	(7619,3668)(7612,3666)(7605,3663)
	(7599,3660)(7593,3655)(7587,3650)
	(7581,3644)(7575,3636)(7569,3627)
	(7562,3616)(7554,3602)(7545,3586)
	(7535,3569)(7526,3552)(7519,3539)
	(7514,3530)(7512,3526)(7512,3525)
\path(7362,3300)(7287,3225)
\path(4962,3675)(4962,3674)(4959,3670)
	(4953,3661)(4943,3646)(4929,3625)
	(4914,3602)(4899,3579)(4884,3557)
	(4871,3537)(4859,3519)(4849,3503)
	(4840,3488)(4832,3475)(4825,3462)
	(4816,3448)(4808,3434)(4800,3420)
	(4791,3407)(4783,3393)(4775,3380)
	(4766,3368)(4758,3357)(4749,3347)
	(4741,3339)(4733,3331)(4725,3325)
	(4716,3320)(4706,3315)(4696,3312)
	(4685,3309)(4674,3307)(4662,3307)
	(4650,3307)(4639,3309)(4628,3312)
	(4618,3315)(4608,3320)(4600,3325)
	(4591,3331)(4583,3339)(4575,3347)
	(4568,3356)(4561,3367)(4555,3378)
	(4549,3390)(4545,3403)(4541,3415)
	(4539,3427)(4537,3438)(4537,3450)
	(4538,3464)(4540,3478)(4543,3493)
	(4547,3507)(4553,3522)(4559,3535)
	(4566,3547)(4573,3558)(4580,3567)
	(4587,3575)(4593,3580)(4599,3585)
	(4605,3588)(4611,3591)(4618,3594)
	(4625,3595)(4631,3595)(4638,3595)
	(4644,3594)(4650,3592)(4656,3590)
	(4662,3588)(4662,3587)(4671,3583)
	(4680,3576)(4691,3567)(4704,3556)
	(4718,3543)(4730,3532)(4736,3526)(4737,3525)
\path(4887,3300)(4962,3150)
\path(6462,1575)(5862,900)
\path(5037,900)(5035,903)(5030,910)
	(5022,921)(5012,937)(4999,955)
	(4984,975)(4969,996)(4955,1015)
	(4942,1034)(4929,1050)(4917,1065)
	(4906,1078)(4896,1090)(4885,1102)
	(4875,1112)(4862,1125)(4849,1137)
	(4835,1148)(4821,1160)(4806,1171)
	(4790,1182)(4775,1191)(4759,1200)
	(4743,1208)(4728,1214)(4714,1219)
	(4700,1222)(4687,1224)(4675,1225)
	(4664,1224)(4653,1223)(4643,1220)
	(4633,1217)(4623,1212)(4613,1207)
	(4604,1200)(4596,1193)(4588,1185)
	(4581,1177)(4575,1169)(4570,1160)
	(4567,1151)(4564,1142)(4563,1134)
	(4562,1125)(4563,1115)(4565,1105)
	(4568,1095)(4573,1085)(4579,1075)
	(4586,1065)(4594,1055)(4603,1046)
	(4612,1038)(4622,1031)(4632,1025)
	(4642,1020)(4652,1015)(4662,1012)
	(4674,1010)(4685,1010)(4698,1011)
	(4713,1014)(4729,1018)(4747,1024)
	(4765,1031)(4783,1038)(4798,1044)
	(4807,1048)(4811,1050)(4812,1050)
\path(4962,1200)(4963,1201)(4966,1204)
	(4973,1212)(4982,1223)(4993,1235)
	(5002,1247)(5010,1258)(5016,1268)
	(5021,1277)(5025,1287)(5028,1298)
	(5030,1310)(5032,1325)(5034,1342)
	(5035,1362)(5036,1383)(5036,1403)
	(5037,1417)(5037,1424)(5037,1425)
\path(7512,825)(7662,1050)
\path(7737,1275)(7740,1278)(7747,1284)
	(7757,1294)(7772,1307)(7788,1321)
	(7805,1336)(7821,1350)(7836,1362)
	(7850,1372)(7863,1381)(7875,1389)
	(7887,1395)(7900,1400)(7912,1405)
	(7925,1409)(7939,1412)(7953,1415)
	(7968,1416)(7984,1418)(8000,1418)
	(8015,1418)(8031,1416)(8046,1415)
	(8060,1412)(8074,1409)(8087,1405)
	(8100,1400)(8112,1395)(8124,1389)
	(8135,1382)(8147,1374)(8159,1365)
	(8170,1355)(8180,1345)(8190,1334)
	(8198,1322)(8206,1310)(8212,1299)
	(8217,1287)(8222,1275)(8225,1262)
	(8226,1250)(8227,1237)(8227,1224)
	(8226,1209)(8223,1195)(8219,1180)
	(8214,1166)(8208,1152)(8200,1138)
	(8192,1126)(8182,1115)(8172,1104)
	(8161,1095)(8150,1087)(8138,1081)
	(8126,1076)(8113,1072)(8098,1068)
	(8082,1065)(8065,1064)(8046,1063)
	(8027,1064)(8006,1066)(7985,1069)
	(7963,1073)(7941,1079)(7918,1086)
	(7896,1093)(7873,1102)(7850,1112)
	(7834,1120)(7817,1128)(7800,1137)
	(7782,1147)(7763,1158)(7742,1170)
	(7720,1184)(7697,1199)(7671,1215)
	(7644,1233)(7615,1252)(7584,1272)
	(7553,1294)(7521,1315)(7490,1336)
	(7461,1357)(7434,1375)(7411,1391)
	(7392,1404)(7379,1413)(7369,1420)
	(7364,1423)(7362,1425)
\put(1512,2400){\makebox(0,0)[lb]{\smash{{\mathmode{a}}}}}
\put(6162,2550){\makebox(0,0)[lb]{\smash{{\mathmode{b}}}}}
\put(6162,150){\makebox(0,0)[lb]{\smash{{\mathmode{c}}}}}
\put(1587,0){\makebox(0,0)[lb]{\smash{{\mathmode{d}}}}}
\end{picture}
}

